A Galactic O-Star Catalog

We have produced a catalog of 378 Galactic O stars with accurate spectral classifications which is complete for V<8 but includes many fainter stars. The catalog provides cross-identifications with other sources; coordinates (obtained in most cases from Tycho-2 data); astrometric distances for 24 of the nearest stars; optical (Tycho-2, Johnson, and Stromgren) and NIR photometry; group membership, runaway character, and multiplicity information; and a web-based version with links to online services.

==> (inline-0) <==
\begin{deluxetable}{rccccclllllc}
\tablecaption{Main catalog: Names and spectral classifications}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{HD} & \colhead{comp.} & \colhead{Tycho-2} & \colhead{WDS} & \colhead{other name} & \colhead{SC} & \colhead{LC} & \colhead{qual.} & \colhead{sec.} & \colhead{ref.} & \colhead{tb.} \\
 & & & & & & & & & & & }
\startdata
G$001.91-02.62\_01$ & 164019 & \nodata & 6854-01467-1 & \nodata & \nodata & 
O9.5   & III     & \nodata & \nodata & W82  & 1 \\
G$004.54+00.30\_01$ & 162978 & \nodata & 6845-00692-1 & \nodata & \nodata & 
O7.5   & II      & ((f))     & \nodata & W72  & 2 \\
G$005.82-06.31\_01$ & 168941 & \nodata & 6852-05110-1 & \nodata & \nodata & 
O9.5   & II-III  & \nodata & \nodata & W82  & 1 \\
G$005.97-01.17\_01$ & \nodata & \nodata & \nodata & \nodata & Herschel 36    
 & O7.5   & V       & (n)       & \nodata & W82  & 1 \\
G$006.01-01.20\_01$ & 164794 & \nodata & 6842-01702-1 & \nodata & 
9 Sgr           & O4     & V       & ((f))     & \nodata & W73  & 2 \\
G$006.06-01.20\_01$ & 164816 & \nodata & 6842-01472-1 & \nodata & \nodata & 
O9.5   & III-IV  & (n)       & \nodata & W73  & 2 \\
G$006.12-01.48\_01$ & 165052 & \nodata & 6846-01128-1 & \nodata & \nodata & 
O6.5   & V       & (n)((f))  & \nodata & W73  & 1 \\
G$006.28+23.59\_01$ & 149757 & \nodata & 5632-01042-1 & \nodata & 
$\zeta$ Oph        & O9.5   & V       & nn        & \nodata & L68  & 4 \\
G$006.40-01.56\_01$ & 165246 & \nodata & 6842-01179-1 & $18061-2412$ & \nodata
 & O8     & V       & (n)       & \nodata & W73  & 2 \\
G$006.94-02.10\_01$ & 165921 & \nodata & 6843-00543-1 & \nodata & \nodata & 
O7     & V       & \nodata & O9 V     & N88  & 4 \\
G$007.00-00.25\_01$ & 164492 & \nodata & 6842-00270-1 & $18024-2302$ & \nodata
 & O7.5   & III     & ((f))     & \nodata & W73  & 2 \\
G$007.05+00.69\_01$ & 163800 & \nodata & 6841-01252-1 & \nodata & \nodata & 
O7     & III     & ((f))     & \nodata & W72  & 2 \\
G$007.15+00.62\_01$ & 163892 & \nodata & 6262-00773-1 & \nodata & \nodata & 
O9     & IV      & ((n))     & \nodata & W73  & 2 \\
G$007.36-00.85\_01$ & 313846 & \nodata & 6842-01045-1 & \nodata & \nodata & 
O7:    & Ia      & fpe       & \nodata & W82  & 1 \\
G$010.35+01.79\_01$ & 164438 & \nodata & 6259-01297-1 & \nodata & \nodata & 
O9     & III     & \nodata & \nodata & G77  & 2 \\
G$010.36-00.92\_01$ & 166546 & \nodata & 6272-00533-1 & \nodata & \nodata & 
O9.5   & II-III  & \nodata & \nodata & W73  & 2 \\
G$010.46-01.74\_01$ & 167264 & \nodata & 6276-01023-1 & \nodata & \nodata & 
O9.7   & Iab     & \nodata & \nodata & W73  & 2 \\
G$010.76-01.58\_01$ & 167263 & \nodata & 6272-00089-1 & $18152-2023$ & \nodata
 & O9.5   & II-III  & ((n))     & \nodata & W73  & 2 \\
G$012.20-01.27\_01$ & 167659 & \nodata & 6273-00422-1 & \nodata & \nodata & 
O7     & II      & (f)       & \nodata & W73  & 2 \\
G$012.70-01.13\_01$ & 167771 & \nodata & 6269-02759-1 & $18175-1828$ & \nodata
 & O7     & III:    & (n)((f))  & \nodata & W72  & 2 \\
G$012.97+13.31\_01$ & 157857 & \nodata & 5662-00844-1 & \nodata & \nodata & 
O6.5   & III     & (f)       & \nodata & W72  & 2 \\
G$014.34-00.07\_01$ & 167633 & \nodata & 6265-02178-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$015.28-10.58\_01$ & 175876 & \nodata & 6290-02342-1 & $18582-2025$ & \nodata
 & O6.5   & III     & (n)(f)    & \nodata & W73  & 2 \\
G$016.39-09.92\_01$ & 175754 & \nodata & 6290-00874-1 & \nodata & \nodata & 
O8     & II      & ((f))     & \nodata & W72  & 2 \\
G$016.94+00.84\_01$ & 168075 & \nodata & 5689-01208-1 & $18186-1348$ & \nodata
 & O6     & V       & ((f))     & \nodata & W82  & 1 \\
G$016.94+00.84\_02$ & 168076 & \nodata & 5689-00607-1 & $18186-1348$ & \nodata
 & O4     & V       & ((f))     & \nodata & W73  & 2 \\
G$016.98+00.85\_01$ & \nodata & \nodata & 5689-00989-1 & \nodata & 
BD -13 4927     & O7     & Ib      & (f)       & \nodata & W82  & 1 \\
G$018.25+01.68\_01$ & 167971 & \nodata & 5685-04419-1 & \nodata & \nodata & 
O8     & Ib      & (f)p      & \nodata & W72  & 2 \\
G$018.44+01.62\_01$ & 168112 & \nodata & 5685-03744-1 & \nodata & \nodata & 
O5     & III     & (f)       & \nodata & W73  & 2 \\
G$018.65-03.09\_01$ & 171589 & \nodata & 5703-03712-1 & \nodata & \nodata & 
O7     & II      & (f)       & \nodata & W73  & 2 \\
G$018.71-00.13\_01$ & 169515 & \nodata & 5698-02356-1 & \nodata & \nodata & 
O9.7   & Ib      & pe var    & \nodata & W82  & 1 \\
G$018.92+03.63\_01$ & 166734 & \nodata & 5680-00383-1 & \nodata & \nodata & 
O7     & Ib      & (f)       & O8-9 I   & W73  & 2 \\
G$019.08+02.14\_01$ & \nodata & \nodata & 5685-00430-1 & \nodata & 
BD -11 4586     & O8     & Ib      & (f)       & \nodata & W82  & 1 \\
G$021.33+01.20\_01$ & 169582 & \nodata & 5694-01105-1 & \nodata & \nodata & 
O6     & I       & f         & \nodata & W73  & 2 \\
G$023.73-02.49\_01$ & 173010 & \nodata & 5692-00926-1 & \nodata & \nodata & 
O9.7   & Ia      & \nodata & \nodata & W82  & 1 \\
G$024.18-03.34\_01$ & 173783 & \nodata & 5693-02438-1 & \nodata & \nodata & 
O9.5   & Iab     & \nodata & \nodata & W82  & 1 \\
G$024.53-00.85\_01$ & 172175 & \nodata & 5692-00043-1 & \nodata & \nodata & 
O6     & I       & (n)f      & \nodata & W82  & 1 \\
G$056.48-04.33\_01$ & 188001 & \nodata & 1620-03737-1 & \nodata & 
9 Sge           & O7.5   & Ia      & f         & \nodata & W72  & 2 \\
G$059.40-00.15\_01$ & 344784 & \nodata & 2139-02396-1 & $19432+2318$ & 
BD +22 3782     & O7     & V       & ((f))     & \nodata & W73  & 2 \\
G$067.39+03.66\_01$ & 186980 & \nodata & 2660-02556-1 & \nodata & \nodata & 
O7.5   & III     & ((f))     & \nodata & W72  & 2 \\
G$071.34+03.07\_01$ & 226868 & \nodata & 2678-00791-1 & \nodata & \nodata & 
O9.7   & Iab     & (p-var)   & \nodata & W73  & 2 \\
G$072.47+02.02\_01$ & 190864 & \nodata & 2678-00109-1 & $20057+3536$ & \nodata
 & O6.5   & III     & (f)       & \nodata & W73  & 1 \\
G$072.59+02.61\_01$ & 190429 & A       & 2682-03566-1 & $20035+3601$ & \nodata
 & O4     & I       & f+        & \nodata & W73  & 1 \\
G$072.75+01.78\_01$ & 191201 & \nodata & 2683-03993-1 & $20074+3543$ & \nodata
 & O9.5   & IV      & ((n))     & \nodata & W73  & 2 \\
G$072.99+01.43\_01$ & 191612 & \nodata & 2683-03518-1 & \nodata & \nodata & 
O6.5   & \nodata & f?pe      & \nodata & W73  & 2 \\
G$074.90+01.48\_01$ & 192639 & \nodata & 2683-00853-1 & \nodata & \nodata & 
O7     & Ib      & (f)       & \nodata & W72  & 2 \\
G$075.19+00.96\_01$ & 228766 & \nodata & 2684-01935-1 & \nodata & \nodata & 
O4     & I       & f         & O8-9 I n & W73  & 2 \\
G$076.15+01.28\_01$ & 193443 & AB      & 3151-03449-1 & $20189+3817$ & \nodata
 & O9     & III     & \nodata & \nodata & W73  & 2 \\
G$076.17-00.34\_01$ & \nodata & \nodata & 2697-00277-1 & \nodata & 
BD +36 4063     & ON9.7  & Iab     & \nodata & \nodata & W00b & 1 \\
G$076.60+01.68\_01$ & 228841 & \nodata & 3151-03056-1 & \nodata & \nodata & 
O6.5   & V       & n((f))    & \nodata & W73  & 2 \\
G$077.00+01.80\_01$ & 193514 & \nodata & 3151-00549-1 & \nodata & \nodata & 
O7     & Ib      & (f)       & \nodata & W72  & 2 \\
G$077.12+03.40\_01$ & 192281 & \nodata & 3155-01633-1 & \nodata & \nodata & 
O5     & V       & n((f))p   & \nodata & W72  & 2 \\
G$077.20+00.92\_01$ & 194280 & \nodata & 3152-00729-1 & \nodata & \nodata & 
OC9.7  & Iab     & \nodata & \nodata & W72  & 2 \\
G$077.25-06.23\_01$ & 198846 & \nodata & 2696-03486-1 & \nodata & 
Y Cyg           & O9     & V       & \nodata & O9.5 V   & B97  & 1 \\
G$077.40+00.93\_01$ & 229232 & \nodata & 3152-00289-1 & \nodata & \nodata & 
O4     & V       & n((f))    & \nodata & W73  & 2 \\
G$077.43+06.17\_01$ & 189957 & \nodata & 3158-02034-1 & \nodata & \nodata & 
O9.5   & III     & \nodata & \nodata & W73  & 1 \\
G$077.87+04.25\_01$ & 191978 & \nodata & 3159-00933-1 & \nodata & \nodata & 
O8.5   & III     & ((f))     & \nodata & W73  & 2 \\
G$078.10+02.78\_01$ & 193322 & AB      & 3155-02321-1 & $20181+4044$ & \nodata
 & O9     & V:      & ((n))     & \nodata & W72  & 2 \\
G$078.44-09.54\_01$ & 201345 & \nodata & 2705-00460-1 & \nodata & \nodata & 
ON9    & V       & \nodata & \nodata & W72  & 2 \\
G$078.53+04.66\_01$ & 192001 & \nodata & 3159-00968-1 & \nodata & \nodata & 
O9.5   & IV      & \nodata & \nodata & W73  & 2 \\
G$078.64+05.37\_01$ & 191423 & \nodata & 3158-00703-1 & \nodata & \nodata & 
O9     & III:    & n         & \nodata & W73  & 2 \\
G$078.76+02.07\_01$ & 229196 & \nodata & 3156-01600-1 & \nodata & \nodata & 
O6     & III     & (n)(f)    & \nodata & W73  & 2 \\
G$080.12+00.91\_01$ & \nodata & \nodata & 3161-01401-1 & $20324+4118$ & 
Cyg OB2-5       & O7     & Ia      & nfp       & sec      & W73  & 2 \\
G$080.14+00.75\_01$ & \nodata & \nodata & \nodata & \nodata & 
Cyg OB2-22     A       & O3     & I       & f*        & \nodata & W02a & 3 \\
G$080.14+00.75\_02$ & \nodata & \nodata & \nodata & \nodata & 
Cyg OB2-22     B       & O6     & V       & ((f))     & \nodata & W02a & 1 \\
G$080.17+00.76\_01$ & \nodata & \nodata & 3161-00015-1 & \nodata & 
Cyg OB2-9       & O5     & I       & f+        & \nodata & W73  & 2 \\
G$080.22+00.79\_01$ & \nodata & \nodata & 3161-01325-1 & $20333+4119$ & 
Cyg OB2-8      A       & O6     & Ib      & (n)(f)    & sec?     & W73  & 2 \\
G$080.22+01.02\_01$ & \nodata & \nodata & 3161-01063-1 & \nodata & 
Cyg OB2-4       & O7     & III     & ((f))     & \nodata & W73  & 2 \\
G$080.23+00.78\_01$ & \nodata & \nodata & 3161-01340-1 & $20333+4119$ & 
Cyg OB2-8      C       & O5     & III     & (f)       & \nodata & W73  & 2 \\
G$080.24+00.80\_01$ & \nodata & \nodata & 3161-01335-1 & \nodata & 
Cyg OB2-7       & O3     & I       & f*        & \nodata & W02a & 3 \\
G$080.57+00.83\_01$ & \nodata & \nodata & 3161-00646-1 & \nodata & 
Cyg OB2-11      & O5     & I       & f+        & \nodata & W73  & 2 \\
G$080.99+10.09\_01$ & 188209 & \nodata & 3561-02131-1 & \nodata & \nodata & 
O9.5   & Iab     & \nodata & \nodata & W72  & 2 \\
G$081.18+06.61\_01$ & 191781 & \nodata & 3559-01356-1 & \nodata & \nodata & 
ON9.7  & Iab     & \nodata & \nodata & W72  & 2 \\
G$082.36+02.96\_01$ & 195592 & \nodata & 3165-00315-1 & \nodata & \nodata & 
O9.7   & Ia      & \nodata & \nodata & W73  & 1 \\
G$085.70-00.30\_01$ & 199579 & \nodata & 3179-00457-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$087.29-02.66\_01$ & 202124 & \nodata & 3181-03951-1 & \nodata & \nodata & 
O9.5   & Iab     & \nodata & \nodata & W73  & 2 \\
G$087.61-03.84\_01$ & 203064 & \nodata & 3181-00836-1 & \nodata & 
68 Cyg          & O7.5   & III:    & n((f))    & \nodata & W72  & 2 \\
G$096.65-16.98\_01$ & 214680 & \nodata & 3201-00094-1 & $22393+3903$ & 
10 Lac          & O9     & V       & \nodata & \nodata & W73  & 1 \\
G$099.29+03.74\_01$ & 206267 & \nodata & 3975-01822-1 & $21390+5729$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W73  & 2 \\
G$099.85-03.13\_01$ & 210809 & \nodata & 3618-00639-1 & \nodata & \nodata & 
O9     & Iab     & \nodata & \nodata & W73  & 2 \\
G$102.01+02.18\_01$ & 209481 & \nodata & 3977-02050-1 & \nodata & \nodata & 
O9     & V:      & \nodata & sec      & W73  & 2 \\
G$103.14+06.99\_01$ & 207198 & \nodata & 4266-00826-1 & $21449+6228$ & \nodata
 & O9     & Ib-II   & \nodata & \nodata & W72  & 2 \\
G$103.83+02.61\_01$ & 210839 & \nodata & 3981-01585-1 & \nodata & 
$\lambda$ Cep      & O6     & I       & (n)fp     & \nodata & W73  & 1 \\
G$104.87+05.39\_01$ & 209975 & \nodata & 4267-02757-1 & $22051+6217$ & 
19 Cep          & O9.5   & Ib      & \nodata & \nodata & W72  & 2 \\
G$107.07-00.90\_01$ & 215835 & \nodata & 3992-00193-1 & $22469+5805$ & \nodata
 & O6     & V       & (n)       & \nodata & W73  & 2 \\
G$108.06-06.89\_01$ & 218915 & \nodata & 3998-02312-1 & \nodata & \nodata & 
O9.5   & Iab     & \nodata & \nodata & W72  & 2 \\
G$109.32-01.79\_01$ & 218195 & \nodata & 3997-00818-1 & $23052+5815$ & \nodata
 & O9     & III     & \nodata & \nodata & W73  & 2 \\
G$109.65+02.68\_01$ & 216532 & \nodata & 4282-00342-1 & \nodata & \nodata & 
O8.5   & V       & ((n))     & \nodata & W73  & 2 \\
G$109.93+02.39\_01$ & 216898 & \nodata & 4282-00758-1 & \nodata & \nodata & 
O9     & IV      & \nodata & \nodata & W73  & 2 \\
G$110.22+02.72\_01$ & 217086 & \nodata & 4282-00617-1 & $22568+6244$ & \nodata
 & O7     & V       & n         & \nodata & W73  & 2 \\
G$112.23+00.22\_01$ & \nodata & \nodata & 4279-01582-1 & \nodata & 
BD +60 2522     & O6.5   & \nodata & (n)(f)p   & \nodata & W73  & 2 \\
G$117.23-01.24\_01$ & 225146 & \nodata & 4014-00340-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W72  & 2 \\
G$117.44-00.14\_01$ & 225160 & \nodata & 4018-01788-1 & \nodata & \nodata & 
O8     & Ib      & (f)       & \nodata & W73  & 2 \\
G$117.59-11.09\_01$ & 001337 & \nodata & 3259-00394-1 & \nodata & \nodata & 
O9     & III:    & (n)       & sec      & W73  & 2 \\
G$117.93+01.25\_01$ & 000108 & \nodata & 4018-00457-1 & \nodata & \nodata & 
O6:    & \nodata & f?pe      & \nodata & W72  & 2 \\
G$123.12-06.24\_01$ & 005005 & A       & 3663-01231-1 & $00528+5638$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W73  & 2 \\
G$123.12-06.24\_02$ & 005005 & C       & 3663-01231-2 & $00528+5638$ & \nodata
 & O8     & V       & (n)       & \nodata & W73  & 2 \\
G$127.87-01.35\_01$ & \nodata & \nodata & 4031-01953-1 & \nodata & 
BD +60 261      & O7.5   & III     & (n)((f))  & \nodata & W73  & 2 \\
G$128.29+01.82\_01$ & 010125 & \nodata & 4039-01050-1 & $01409+6410$ & \nodata
 & O9.7   & II      & \nodata & \nodata & W73  & 2 \\
G$132.91-02.57\_01$ & 013022 & \nodata & 3697-02360-1 & \nodata & \nodata & 
O9.5   & II-III  & ((n))     & \nodata & W73  & 2 \\
G$132.91-05.87\_01$ & 012323 & \nodata & 3689-01783-1 & \nodata & \nodata & 
ON9    & V       & \nodata & \nodata & W73  & 2 \\
G$133.11-03.40\_01$ & 012993 & \nodata & 3693-00648-1 & \nodata & \nodata & 
O6.5   & V       & \nodata & \nodata & W73  & 2 \\
G$134.21-01.32\_01$ & 014442 & \nodata & 3698-01073-1 & \nodata & \nodata & 
O5     & \nodata & n(f)p     & \nodata & W73  & 2 \\
G$134.53+02.46\_01$ & \nodata & \nodata & 4051-01794-1 & \nodata & 
BD +62 424      & O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$134.58+01.04\_01$ & \nodata & \nodata & 4046-01596-1 & \nodata & 
BD +60 497      & O6     & V       & (n)       & sec      & W73  & 2 \\
G$134.58-04.96\_01$ & 013745 & \nodata & 3690-02070-1 & \nodata & \nodata & 
O9.7   & II      & ((n))     & \nodata & W73  & 2 \\
G$134.64+01.00\_01$ & \nodata & \nodata & 4046-00144-1 & \nodata & 
BD +60 499      & O9.5   & V       & \nodata & \nodata & W73  & 2 \\
G$134.71+00.94\_01$ & \nodata & \nodata & 4046-00118-1 & \nodata & 
BD +60 501      & O7     & V       & \nodata & \nodata & W73  & 2 \\
G$134.72+00.92\_01$ & 015558 & \nodata & 4046-00044-1 & $02327+6127$ & \nodata
 & O5     & III     & (f)       & \nodata & W73  & 1 \\
G$134.77+00.86\_01$ & 015570 & \nodata & 4046-00606-1 & \nodata & \nodata & 
O4     & I       & f+        & \nodata & W72  & 2 \\
G$134.77+01.01\_01$ & 015629 & \nodata & 4046-01192-1 & \nodata & \nodata & 
O5     & V       & ((f))     & \nodata & W72  & 2 \\
G$134.90+00.92\_01$ & \nodata & \nodata & 4046-00228-1 & \nodata & 
BD +60 513      & O7     & V       & n         & \nodata & W73  & 2 \\
G$134.99-01.74\_01$ & 014947 & \nodata & 3699-02289-1 & \nodata & \nodata & 
O5     & I       & f+        & \nodata & W73  & 2 \\
G$135.08-03.82\_01$ & 014434 & \nodata & 3694-02089-1 & \nodata & \nodata & 
O5.5   & V       & n((f))p   & \nodata & W72  & 2 \\
G$135.68+01.15\_01$ & 016429 & \nodata & 4047-01157-1 & $02407+6117$ & \nodata
 & O9.5   & II      & ((n))     & \nodata & W73  & 2 \\
G$137.09-04.73\_01$ & 015642 & \nodata & 3691-00907-1 & \nodata & \nodata & 
O9.5   & III:    & n         & \nodata & W73  & 2 \\
G$137.12+03.46\_01$ & 018409 & \nodata & 4052-01631-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W73  & 2 \\
G$137.19+00.90\_01$ & 017505 & \nodata & 4047-02870-1 & $02511+6025$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W72  & 2 \\
G$137.22+00.88\_01$ & 017520 & AB      & 4047-02680-1 & $02512+6023$ & \nodata
 & O8     & V       & \nodata & sec      & W73  & 2 \\
G$137.42+01.28\_01$ & \nodata & \nodata & 4048-00991-1 & $02542+6039$ & 
BD +60 586      & O7     & V       & \nodata & \nodata & W73  & 2 \\
G$137.46-07.58\_01$ & 015137 & \nodata & 3687-01024-1 & \nodata & \nodata & 
O9.5   & II-III  & (n)       & \nodata & W73  & 2 \\
G$137.73-02.73\_01$ & 016691 & \nodata & 3708-00926-1 & \nodata & \nodata & 
O4     & I       & f+        & \nodata & W73  & 2 \\
G$138.00-02.88\_01$ & 016832 & \nodata & 3708-01000-1 & \nodata & \nodata & 
O9.5   & II      & \nodata & \nodata & W73  & 2 \\
G$138.03+01.50\_01$ & 018326 & \nodata & 4048-01817-1 & \nodata & \nodata & 
O7     & V       & (n)       & \nodata & W73  & 2 \\
G$138.77-02.08\_01$ & 017603 & \nodata & 3708-01269-1 & $02518+5703$ & \nodata
 & O7.5   & Ib      & (f)       & \nodata & W73  & 2 \\
G$140.12+01.54\_01$ & 019820 & \nodata & 3714-00240-1 & \nodata & \nodata & 
O8.5   & III     & ((n))     & \nodata & W73  & 2 \\
G$140.78-18.20\_01$ & 014633 & \nodata & 2839-00087-1 & \nodata & \nodata & 
ON8    & V       & \nodata & \nodata & W72  & 2 \\
G$143.67+07.66\_01$ & 025639 & \nodata & 4068-01651-1 & $04078+6220$ & 
SZ Cam          & O9.5   & V       & \nodata & \nodata & M98  & 1 \\
G$144.07+14.04\_01$ & 030614 & \nodata & 4091-02094-1 & \nodata & 
$\alpha$ Cam       & O9.5   & Ia      & \nodata & \nodata & W73  & 1 \\
G$147.14+02.97\_01$ & 237211 & \nodata & 3726-00793-1 & \nodata & \nodata & 
O9.5   & Ib:     & p         & \nodata & W73  & 2 \\
G$148.84-00.71\_01$ & 024431 & \nodata & 3717-00049-1 & $03556+5238$ & \nodata
 & O9     & III     & \nodata & \nodata & W73  & 2 \\
G$160.37-13.11\_01$ & 024912 & \nodata & 2369-02273-1 & \nodata & 
$\xi$ Per          & O7.5   & III     & (n)((f))  & \nodata & W73  & 1 \\
G$163.08-17.14\_01$ & 024534 & \nodata & 2357-02042-1 & $03554+3103$ & 
X Per           & O9.5   & \nodata & pe        & \nodata & L68  & 4 \\
G$164.97+12.89\_01$ & 041161 & \nodata & 3378-00872-1 & $06059+4815$ & \nodata
 & O8     & V       & n         & \nodata & W73  & 2 \\
G$169.11+03.60\_01$ & \nodata & \nodata & 2914-01036-1 & \nodata & 
BD +39 1328     & O8.5   & Ib      & (f)       & \nodata & W73  & 2 \\
G$170.04+00.27\_01$ & 034656 & \nodata & 2402-00199-1 & $05207+3726$ & \nodata
 & O7     & II      & (f)       & \nodata & W72  & 2 \\
G$172.08-02.26\_01$ & 034078 & \nodata & 2398-00894-1 & $05163+3419$ & 
AE Aur          & O9.5   & V       & \nodata & \nodata & W73  & 1 \\
G$172.29+01.88\_01$ & 036483 & \nodata & 2416-01105-1 & $05337+3628$ & \nodata
 & O9     & V       & (n)       & \nodata & W73  & 2 \\
G$172.76+00.61\_01$ & 035921 & \nodata & 2411-01859-1 & $05297+3523$ & \nodata
 & O9.5   & III:    & n         & \nodata & W73  & 2 \\
G$173.04-00.09\_01$ & 035619 & \nodata & 2411-01292-1 & $05276+3445$ & \nodata
 & O7     & V       & \nodata & \nodata & W73  & 2 \\
G$173.46+03.24\_01$ & 037737 & \nodata & 2417-01106-1 & \nodata & \nodata & 
O9.5   & III     & (n)       & \nodata & W73  & 2 \\
G$173.47-01.66\_01$ & 242908 & \nodata & 2394-01439-1 & \nodata & \nodata & 
O4     & V       & (n)       & \nodata & W73  & 2 \\
G$173.58-01.67\_01$ & 242935 & \nodata & 2394-01265-1 & $05228+3325$ & \nodata
 & O7     & V       & \nodata & \nodata & W73  & 2 \\
G$173.65-01.74\_01$ & 242926 & \nodata & 2394-01294-1 & \nodata & \nodata & 
O7     & V       & \nodata & \nodata & W73  & 2 \\
G$177.63-00.11\_01$ & 037366 & \nodata & 2404-00090-1 & $05394+3053$ & \nodata
 & O9.5   & V       & \nodata & \nodata & W73  & 2 \\
G$183.14+62.15\_01$ & 093521 & \nodata & 3009-02547-1 & \nodata & \nodata & 
O9     & V       & p         & \nodata & M55  & 1 \\
G$185.22-05.89\_01$ & 036879 & \nodata & 1309-00991-1 & \nodata & \nodata & 
O7     & V       & (n)       & \nodata & W73  & 2 \\
G$190.04+00.48\_01$ & 042088 & \nodata & 1322-00797-1 & \nodata & \nodata & 
O6.5   & V       & \nodata & \nodata & W72  & 2 \\
G$192.40+03.21\_01$ & 044811 & \nodata & 1336-01468-1 & $06246+1942$ & \nodata
 & O7     & V       & \nodata & \nodata & W73  & 2 \\
G$194.07-05.88\_01$ & 039680 & \nodata & 0728-01198-1 & $05547+1351$ & \nodata
 & O6     & V:      & [n]pe var & \nodata & W73  & 2 \\
G$194.15-01.98\_01$ & 041997 & \nodata & 1314-00834-1 & \nodata & \nodata & 
O7.5   & V       & (n)       & sec?     & W73  & 2 \\
G$195.05-12.00\_01$ & 036861 & A       & 0705-02400-1 & $05351+0956$ & 
$\lambda$ Ori     A       & O8     & III     & ((f))     & \nodata & W73  & 1
 \\
G$196.96+01.52\_01$ & 045314 & \nodata & 0744-00087-1 & $06273+1453$ & \nodata
 & O9:    & \nodata & pe        & \nodata & M55  & 1 \\
G$202.51+17.52\_01$ & 060848 & \nodata & 1365-02231-1 & \nodata & \nodata & 
O8     & V:      & pe var    & \nodata & M55  & 1 \\
G$202.94+02.20\_01$ & 047839 & \nodata & 0750-01880-1 & $06410+0954$ & 
15 Mon          & O7     & V       & ((f))     & \nodata & W73  & 1 \\
G$203.86-17.74\_01$ & 036486 & A       & 4766-02445-1 & $05320-0018$ & 
$\delta$ Ori      A       & O9.5   & II      & \nodata & sec      & W72  & 2
 \\
G$205.81-00.55\_01$ & 046966 & \nodata & 0158-03030-1 & \nodata & \nodata & 
O8     & V       & \nodata & \nodata & W72  & 2 \\
G$205.87-00.31\_01$ & 047129 & \nodata & 0158-01594-1 & \nodata & \nodata & 
O8     & \nodata & p         & \nodata & W72  & 2 \\
G$206.21+00.80\_01$ & 048099 & \nodata & 0159-03004-1 & \nodata & \nodata & 
O7     & V       & \nodata & \nodata & W72  & 2 \\
G$206.22-02.04\_01$ & 046149 & \nodata & 0154-02396-1 & \nodata & \nodata & 
O8.5   & V       & \nodata & \nodata & W73  & 2 \\
G$206.31-02.00\_01$ & 046202 & \nodata & 0154-01521-1 & \nodata & \nodata & 
O9     & V       & \nodata & \nodata & W73  & 2 \\
G$206.31-02.07\_01$ & 046150 & \nodata & 0154-01683-1 & $06319+0457$ & \nodata
 & O5     & V       & ((f))     & \nodata & W02a & 8 \\
G$206.34-02.25\_01$ & 046056 & \nodata & 0154-02499-1 & $06313+0450$ & \nodata
 & O8     & V       & (n)       & sec      & W73  & 2 \\
G$206.44-02.07\_01$ & 046223 & \nodata & 0154-00070-1 & \nodata & \nodata & 
O4     & V       & ((f+))    & \nodata & W02a & 8 \\
G$206.45-16.59\_01$ & 037742 & \nodata & 4771-01188-1 & $05407-0157$ & 
$\zeta$ Ori        & O9.7   & Ib      & \nodata & \nodata & W72  & 2 \\
G$206.82-17.34\_01$ & 037468 & ABC     & 4771-01196-1 & $05387-0236$ & 
$\sigma$ Ori      ABC     & O9.5   & V       & \nodata & \nodata & L68  & 4 \\
G$206.90-01.84\_01$ & 046485 & \nodata & 0154-01414-1 & \nodata & \nodata & 
O7     & V       & n(e)      & \nodata & W73  & 2 \\
G$208.73-02.63\_01$ & 046573 & \nodata & 0150-01508-1 & \nodata & \nodata & 
O7     & III     & ((f))     & \nodata & W73  & 2 \\
G$209.01-19.38\_01$ & 037022 & C       & 4774-00931-1 & $05353-0523$ & 
$\theta^1$ Ori    C       & O4-6   & \nodata & p var     & \nodata & W81  & 1
 \\
G$209.05-19.37\_01$ & 037041 & A       & 4774-00933-1 & $05354-0525$ & 
$\theta^2$ Ori    A       & O9.5   & V       & pe        & \nodata & L68  & 4
 \\
G$209.52-19.58\_01$ & 037043 & A       & 4778-01401-1 & $05354-0555$ & 
$\iota$ Ori       A       & O9     & III     & \nodata & \nodata & W73  & 1 \\
G$210.03-02.11\_01$ & 047432 & \nodata & 0147-02018-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W72  & 2 \\
G$210.41-01.17\_01$ & 048279 & \nodata & 0147-00495-1 & $06427+0143$ & \nodata
 & O8     & V       & \nodata & \nodata & W73  & 2 \\
G$216.85+00.80\_01$ & 052533 & \nodata & 4818-01721-1 & $07015-0307$ & \nodata
 & O9     & V       & \nodata & \nodata & M55  & 1 \\
G$219.13-00.68\_01$ & 052266 & \nodata & 4826-03285-1 & \nodata & \nodata & 
O9     & IV      & (n)       & \nodata & W73  & 2 \\
G$224.17-00.78\_01$ & 054662 & \nodata & 5398-03008-1 & \nodata & \nodata & 
O6.5   & V       & \nodata & \nodata & W72  & 2 \\
G$224.41+02.63\_01$ & 057682 & \nodata & 5395-04693-1 & \nodata & \nodata & 
O9     & IV      & \nodata & \nodata & W72  & 2 \\
G$224.73+00.35\_01$ & 055879 & \nodata & 5398-03007-1 & \nodata & \nodata & 
O9.5   & II-III  & \nodata & \nodata & W72  & 2 \\
G$225.55-01.28\_01$ & 054879 & \nodata & 5402-00632-1 & \nodata & \nodata & 
O9.5   & V       & \nodata & \nodata & M55  & 1 \\
G$225.68-02.32\_01$ & 053975 & \nodata & 5389-03015-1 & \nodata & \nodata & 
O7.5   & V       & \nodata & \nodata & W72  & 2 \\
G$235.64-04.02\_01$ & 057236 & \nodata & 5977-00269-1 & $07195-2200$ & \nodata
 & O8     & V       & ((f))     & \nodata & W82  & 1 \\
G$237.29-27.10\_01$ & 038666 & \nodata & 7061-01617-1 & \nodata & 
$\mu$ Col          & O9.5   & V       & \nodata & \nodata & W73  & 2 \\
G$237.82-05.37\_01$ & 057060 & \nodata & 6541-04202-1 & \nodata & 
CW CMa          & O7     & Ia:     & fp var    & \nodata & W73  & 2 \\
G$238.18-05.54\_01$ & 057061 & \nodata & 6541-04204-1 & $07187-2457$ & 
$\tau$ CMa         & O9     & II      & \nodata & \nodata & W72  & 2 \\
G$243.14+00.71\_01$ & 064568 & \nodata & 6557-00214-1 & \nodata & \nodata & 
O3     & V       & ((f*))    & \nodata & W02a & 6 \\
G$243.16+00.36\_01$ & 064315 & \nodata & 6561-03894-1 & \nodata & \nodata & 
O6     & V       & n         & \nodata & W82  & 1 \\
G$243.82+00.14\_01$ & \nodata & \nodata & 6561-00960-1 & \nodata & 
CPD -26 2716    & O6.5   & Ib      & (f)       & \nodata & W82  & 1 \\
G$245.45-00.10\_01$ & \nodata & \nodata & 6565-01714-1 & \nodata & 
CPD -28 2561    & O6.5   & \nodata & fp        & \nodata & W73  & 2 \\
G$253.61-00.30\_01$ & 069464 & \nodata & 7134-02153-1 & \nodata & \nodata & 
O6.5   & Ib      & (f)       & \nodata & W73  & 1 \\
G$254.47-02.02\_01$ & 068450 & \nodata & 7133-04560-1 & $08110-3718$ & \nodata
 & O9.7   & Ib-II   & \nodata & \nodata & W72  & 2 \\
G$255.98-04.71\_01$ & 066811 & \nodata & 7663-04093-1 & \nodata & 
$\zeta$ Pup        & O4     & I       & (n)f      & \nodata & W72  & 2 \\
G$258.29+04.18\_01$ & 075222 & \nodata & 7149-01096-1 & \nodata & \nodata & 
O9.7   & Iab     & \nodata & \nodata & W73  & 2 \\
G$260.18+00.64\_01$ & 073882 & \nodata & 7666-01830-1 & $08392-4025$ & \nodata
 & O8.5   & V       & ((n))     & \nodata & W73  & 2 \\
G$261.76-03.77\_01$ & 071304 & \nodata & 7673-01536-1 & $08249-4418$ & \nodata
 & O9.5   & Ib      & \nodata & \nodata & W73  & 2 \\
G$262.80+01.25\_01$ & 075759 & \nodata & 7684-02120-1 & \nodata & \nodata & 
O9     & V       & n         & sec?     & W73  & 2 \\
G$263.53+01.52\_01$ & 076341 & \nodata & 7684-01524-1 & \nodata & \nodata & 
O9     & Ib      & \nodata & \nodata & G77  & 2 \\
G$263.96-00.47\_01$ & 075211 & \nodata & 7687-00937-1 & \nodata & \nodata & 
O9     & Ib      & \nodata & \nodata & W73  & 2 \\
G$264.04-01.95\_01$ & 074194 & \nodata & 8151-01027-1 & \nodata & \nodata & 
O8.5   & Ib      & (f)       & \nodata & W73  & 2 \\
G$267.58-01.63\_01$ & 076556 & \nodata & 8156-01780-1 & \nodata & \nodata & 
O5.5   & V       & n((f))    & \nodata & W73  & 2 \\
G$267.98-01.36\_01$ & \nodata & \nodata & 8156-02257-1 & \nodata & 
CPD -47 2963    & O4     & III     & (f)       & \nodata & W82  & 1 \\
G$270.22-03.37\_01$ & 076968 & \nodata & 8164-01720-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W73  & 2 \\
G$274.47-00.25\_01$ & 298429 & \nodata & 8179-01988-1 & \nodata & \nodata & 
O8     & III     & ((f))     & \nodata & W82  & 1 \\
G$279.69+04.45\_01$ & 089137 & \nodata & 8195-00957-1 & \nodata & \nodata & 
O9.5   & III     & (n)p      & \nodata & W76  & 2 \\
G$285.16-02.13\_01$ & 090087 & \nodata & 8612-02405-1 & \nodata & \nodata & 
O9     & II      & n         & \nodata & G77  & 2 \\
G$285.52-00.05\_01$ & 091572 & \nodata & 8613-02166-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W72  & 2 \\
G$285.70+00.07\_01$ & 091824 & \nodata & 8613-00462-1 & \nodata & \nodata & 
O7     & V       & ((f))     & \nodata & W73  & 1 \\
G$285.92+00.99\_01$ & 092504 & \nodata & 8609-00398-1 & $10396-5728$ & \nodata
 & O8.5   & V       & ((n))     & \nodata & W73  & 2 \\
G$286.22-00.17\_01$ & 092206 & AB      & 8613-01825-1 & $10374-5837$ & \nodata
 & O6.5   & V       & (n)       & \nodata & W82  & 1 \\
G$286.22-00.18\_01$ & 092206 & C       & 8613-00780-1 & \nodata & \nodata & 
O8.5   & V       & p         & \nodata & W82  & 1 \\
G$286.55-01.72\_01$ & 091651 & \nodata & 8956-02300-1 & \nodata & \nodata & 
O9     & V:      & n         & \nodata & W73  & 2 \\
G$287.34+01.27\_01$ & 094024 & \nodata & 8622-00562-1 & \nodata & \nodata & 
O8     & V       & ((n))     & \nodata & W73  & 2 \\
G$287.39-00.59\_01$ & \nodata & \nodata & 8626-00123-1 & \nodata & 
CPD -58 2611    & O6     & V       & ((f))     & \nodata & W82  & 1 \\
G$287.40-00.58\_01$ & 093128 & \nodata & \nodata & \nodata & \nodata & O3.5  
 & V       & ((f+))    & \nodata & W02a & 7 \\
G$287.41-00.36\_01$ & 093249 & \nodata & 8626-01930-1 & $10447-5921$ & \nodata
 & O9     & III     & \nodata & \nodata & W73  & 2 \\
G$287.41-00.56\_01$ & \nodata & \nodata & 8626-02598-1 & $10440-5932$ & 
CPD -58 2620    & O6.5   & V       & ((f))     & \nodata & W73  & 2 \\
G$287.41-00.57\_01$ & 093129 & A       & 8626-02805-1 & $10440-5933$ & \nodata
 & O2     & I       & f*        & \nodata & W02a & 3 \\
G$287.41-00.57\_02$ & 093129 & B       & \nodata & $10440-5933$ & \nodata & 
O3.5   & V       & ((f+))    & \nodata & W02a & 8 \\
G$287.44-00.59\_01$ & 093160 & \nodata & 8626-02806-1 & $10441-5935$ & \nodata
 & O6     & III     & (f)       & \nodata & W72  & 2 \\
G$287.44-00.59\_02$ & 093161 & AB      & 8626-02807-1 & $10441-5935$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W72  & 2 \\
G$287.48-00.54\_01$ & 303311 & \nodata & 8626-02591-1 & $10446-5933$ & \nodata
 & O5     & V       & \nodata & \nodata & W82  & 1 \\
G$287.51-00.54\_01$ & 093250 & \nodata & 8626-02075-1 & \nodata & \nodata & 
O3.5   & V       & ((f+))    & \nodata & W02a & 7 \\
G$287.54-00.34\_01$ & 093403 & \nodata & 8626-00641-1 & \nodata & \nodata & 
O5     & III     & (f) var   & sec      & W73  & 2 \\
G$287.57-00.71\_01$ & 093204 & \nodata & 8626-02811-1 & \nodata & \nodata & 
O5     & V       & ((f))     & \nodata & W02a & 7 \\
G$287.57-00.71\_02$ & 093205 & \nodata & 8626-02810-1 & $10446-5944$ & \nodata
 & O3.5   & V       & ((f+))    & O8 V     & W02a & 7 \\
G$287.57-00.86\_01$ & 093130 & \nodata & 8626-02169-1 & $10440-5952$ & \nodata
 & O6     & III     & (f)       & \nodata & W72  & 2 \\
G$287.59-00.61\_01$ & 303308 & \nodata & 8626-02808-1 & \nodata & \nodata & 
O4     & V       & ((f+))    & \nodata & W02a & 7 \\
G$287.59-00.69\_01$ & \nodata & \nodata & 8626-02309-1 & \nodata & 
CPD -59 2603    & O7     & V       & ((f))     & sec?     & W73  & 2 \\
G$287.60-00.74\_01$ & \nodata & \nodata & 8626-02392-1 & \nodata & 
CPD -59 2600    & O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$287.61-01.13\_01$ & 093027 & \nodata & 8957-00482-1 & \nodata & \nodata & 
O9.5   & V       & \nodata & \nodata & W73  & 1 \\
G$287.64-00.65\_01$ & \nodata & \nodata & 8626-00491-1 & \nodata & 
CPD -59 2641    & O5     & V       & \nodata & sec?     & W82  & 1 \\
G$287.64-00.67\_01$ & \nodata & \nodata & 8626-02018-1 & \nodata & 
CPD -59 2636    & O8     & V       & \nodata & \nodata & W82  & 1 \\
G$287.64-00.68\_01$ & 093343 & \nodata & 8626-02147-1 & $10453-5945$ & \nodata
 & O7     & V       & (n)       & sec?     & W82  & 1 \\
G$287.64-00.68\_02$ & \nodata & \nodata & 8626-02495-1 & \nodata & 
CPD -59 2635    & O7     & V       & nn        & \nodata & W82  & 1 \\
G$287.64-01.19\_01$ & 093028 & \nodata & 8957-01017-1 & \nodata & \nodata & 
O9     & V       & \nodata & \nodata & W72  & 1 \\
G$287.66-00.90\_01$ & 305523 & \nodata & 8626-02225-1 & \nodata & \nodata & 
O9     & II      & \nodata & \nodata & W73  & 2 \\
G$287.67-00.94\_01$ & 093206 & \nodata & 8626-02523-1 & $10444-6000$ & \nodata
 & O9.7   & Ib:     & (n)       & \nodata & W72  & 2 \\
G$287.67-01.05\_01$ & 093146 & \nodata & 8957-03079-1 & $10440-6005$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W73  & 2 \\
G$287.74-01.02\_01$ & 093222 & \nodata & 8957-00599-1 & \nodata & \nodata & 
O7     & III     & ((f))     & \nodata & W73  & 1 \\
G$287.78-00.84\_01$ & 305532 & \nodata & 8626-01859-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W82  & 1 \\
G$287.84-00.73\_01$ & \nodata & \nodata & 8626-01530-1 & \nodata & 
Feinstein 97    & O5     & V       & n         & \nodata & W82  & 1 \\
G$287.94-00.88\_01$ & 305539 & \nodata & 8957-00939-1 & \nodata & \nodata & 
O7     & \nodata & p         & \nodata & W82  & 1 \\
G$288.01+00.63\_01$ & 094370 & \nodata & 8626-00724-1 & $10524-5845$ & \nodata
 & O6.5   & III     & (f)       & \nodata & W73  & 2 \\
G$288.03-00.87\_01$ & 093632 & \nodata & 8957-01512-1 & $10472-6006$ & \nodata
 & O5     & III     & (f) var   & \nodata & W73  & 2 \\
G$288.05+00.40\_01$ & 303492 & \nodata & 8626-00604-1 & \nodata & \nodata & 
O9     & Ia      & \nodata & \nodata & W82  & 1 \\
G$288.22-00.96\_01$ & 305619 & \nodata & 8957-01573-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W82  & 1 \\
G$288.24-00.90\_01$ & 093843 & \nodata & 8957-03817-1 & \nodata & \nodata & 
O5     & III     & (f) var   & \nodata & W73  & 2 \\
G$289.28+03.06\_01$ & 096917 & \nodata & 8624-01504-1 & \nodata & \nodata & 
O8.5   & Ib      & (f)       & \nodata & W73  & 2 \\
G$289.76-01.81\_01$ & 094963 & \nodata & 8958-02351-1 & \nodata & \nodata & 
O6.5   & III     & (f)       & \nodata & W73  & 2 \\
G$289.77-01.22\_01$ & \nodata & \nodata & 8958-04232-1 & \nodata & 
LSS 2063        & O5     & I       & f+        & \nodata & W00a & 1 \\
G$290.09+00.57\_01$ & 096622 & \nodata & 8628-01029-1 & \nodata & \nodata & 
O9.5   & IV      & \nodata & \nodata & W72  & 2 \\
G$290.20+00.40\_01$ & 096670 & \nodata & 8628-00003-1 & \nodata & \nodata & 
O8     & \nodata & p         & \nodata & W72  & 2 \\
G$290.27+00.33\_01$ & 096715 & \nodata & 8628-00089-1 & \nodata & \nodata & 
O4     & V       & ((f))     & \nodata & W73  & 1 \\
G$290.40-00.80\_01$ & 096264 & \nodata & 8958-01499-1 & $11049-6103$ & \nodata
 & O9.5   & IV      & \nodata & \nodata & W73  & 2 \\
G$290.51-02.24\_01$ & 095589 & \nodata & 8962-00418-1 & \nodata & \nodata & 
O7.5   & III     & (n)((f))  & \nodata & W82  & 1 \\
G$290.67+00.19\_01$ & 097166 & \nodata & 8959-00768-1 & \nodata & \nodata & 
O7.5   & III     & ((f))     & \nodata & W73  & 2 \\
G$290.73-00.34\_01$ & 096946 & \nodata & 8959-00581-1 & \nodata & \nodata & 
O6     & V:      & \nodata & \nodata & W73  & 2 \\
G$290.74+01.53\_01$ & 097848 & \nodata & 8628-02081-1 & \nodata & \nodata & 
O8     & V       & \nodata & \nodata & W82  & 1 \\
G$290.79+00.09\_01$ & 097253 & \nodata & 8959-00817-1 & \nodata & \nodata & 
O5.5   & III     & (f)       & \nodata & W73  & 2 \\
G$291.04-00.15\_01$ & 097434 & \nodata & 8959-01044-1 & $11118-6042$ & \nodata
 & O7.5   & III     & (n)((f))  & \nodata & W73  & 2 \\
G$291.62-00.52\_01$ & 097950 & 16      & \nodata & $11151-6116$ & 
NGC 3603/HST-16 & O3     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_02$ & 097950 & 33      & \nodata & $11151-6116$ & 
NGC 3603/HST-33 & O5     & V       & \nodata & sec      & D95  & 1 \\
G$291.62-00.52\_03$ & 097950 & 36      & \nodata & $11151-6116$ & 
NGC 3603/HST-36 & O6     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_04$ & 097950 & 37      & \nodata & $11151-6116$ & 
NGC 3603/HST-37 & O6.5   & V       & \nodata & sec      & D95  & 1 \\
G$291.62-00.52\_05$ & 097950 & 38      & \nodata & $11151-6116$ & 
NGC 3603/HST-38 & O3     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_06$ & 097950 & 40      & \nodata & $11151-6116$ & 
NGC 3603/HST-40 & O3     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_07$ & 097950 & 41      & \nodata & $11151-6116$ & 
NGC 3603/HST-41 & O4     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_08$ & 097950 & 42      & \nodata & $11151-6116$ & 
NGC 3603/HST-42 & O2-3   & III     & (f*)      & \nodata & W02a & 4 \\
G$291.62-00.52\_09$ & 097950 & 45      & \nodata & $11151-6116$ & 
NGC 3603/HST-45 & O8     & V-III   & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_10$ & 097950 & A2      & \nodata & $11151-6116$ & 
NGC 3603/HST-A2 & O3     & V       & \nodata & \nodata & D95  & 1 \\
G$291.62-00.52\_11$ & 097950 & A3      & \nodata & $11151-6116$ & 
NGC 3603/HST-A3 & O2-3   & III     & (f*)      & \nodata & W02a & 4 \\
G$293.61-01.28\_01$ & 099897 & \nodata & 8976-05141-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$294.78-01.49\_01$ & 101190 & \nodata & 8976-04933-1 & $11382-6312$ & \nodata
 & O6     & V       & ((f))     & \nodata & W73  & 1 \\
G$294.78-01.62\_01$ & 101131 & \nodata & 8976-04939-1 & \nodata & \nodata & 
O6     & V       & ((f))     & sec      & W73  & 2 \\
G$294.81-01.49\_01$ & 101223 & \nodata & 8976-04981-1 & \nodata & \nodata & 
O8     & V       & ((f))     & \nodata & W73  & 2 \\
G$294.81-04.14\_01$ & 100213 & \nodata & 8984-01554-1 & \nodata & \nodata & 
O8.5   & V       & n         & \nodata & W82  & 1 \\
G$294.84-01.68\_01$ & 101191 & \nodata & 8976-05221-1 & \nodata & \nodata & 
O8     & V       & ((n))     & \nodata & W73  & 2 \\
G$294.85-01.65\_01$ & 101205 & \nodata & 8976-05393-1 & $11383-6322$ & \nodata
 & O7     & III     & n((f))    & \nodata & W73  & 2 \\
G$294.88-00.81\_01$ & 101545 & A       & 8976-04961-2 & $11406-6234$ & \nodata
 & O9.5   & Ib-II   & \nodata & \nodata & W73  & 2 \\
G$294.94-01.69\_01$ & 101298 & \nodata & 8976-05335-1 & \nodata & \nodata & 
O6     & V       & ((f))     & \nodata & W73  & 2 \\
G$295.03-01.71\_01$ & 101413 & \nodata & 8976-05341-1 & $11398-6329$ & \nodata
 & O8     & V       & \nodata & \nodata & W73  & 2 \\
G$295.04-01.71\_01$ & 101436 & \nodata & 8976-05363-1 & $11398-6329$ & \nodata
 & O6.5   & V       & \nodata & \nodata & W73  & 2 \\
G$295.30+00.45\_01$ & 102415 & \nodata & 8973-00829-1 & \nodata & \nodata & 
O8.5   & V       & n(p?)     & \nodata & W82  & 1 \\
G$296.51+04.02\_01$ & 104565 & \nodata & 8644-00141-1 & \nodata & \nodata & 
OC9.7  & Ia      & \nodata & \nodata & W82  & 1 \\
G$297.40-00.32\_01$ & 104649 & \nodata & 8978-01514-1 & \nodata & \nodata & 
O9.5   & V       & \nodata & \nodata & G82  & 1 \\
G$298.15-00.10\_01$ & 105627 & \nodata & 8978-03554-1 & $12097-6235$ & \nodata
 & O9     & II-III  & \nodata & \nodata & W73  & 2 \\
G$298.95-07.06\_01$ & 105056 & \nodata & 9231-00618-1 & \nodata & \nodata & 
ON9.7  & Ia      & e         & \nodata & W72  & 2 \\
G$303.55+06.03\_01$ & 112244 & \nodata & 8656-03196-1 & $12560-5650$ & \nodata
 & O8.5   & Iab     & (f)       & \nodata & W73  & 2 \\
G$304.67-02.49\_01$ & 113904 & B       & 8997-02338-1 & $13081-6518$ & 
$\theta$ Mus      B       & O9     & II      & \nodata & \nodata & W73  & 2 \\
G$304.88-16.13\_01$ & 116852 & \nodata & 9434-01988-1 & \nodata & \nodata & 
O9     & III     & \nodata & \nodata & M55  & 2 \\
G$305.41-00.82\_01$ & 114737 & \nodata & 8994-03951-1 & \nodata & \nodata & 
O9     & III     & \nodata & \nodata & W73  & 2 \\
G$305.52-00.83\_01$ & 114886 & \nodata & 8994-04005-1 & $13147-6335$ & \nodata
 & O9     & II-III  & \nodata & \nodata & W73  & 2 \\
G$305.76+00.15\_01$ & 115071 & \nodata & 8994-02022-1 & \nodata & 
V961 Cen        & O9.5   & V       & \nodata & B0.2 III & P02  & 3 \\
G$306.06+00.22\_01$ & 115455 & \nodata & 8994-02215-1 & \nodata & \nodata & 
O7.5   & III     & ((f))     & \nodata & W73  & 2 \\
G$307.01+02.80\_01$ & 116282 & \nodata & 8674-01757-1 & \nodata & \nodata & 
O8     & III     & (n)((f))  & \nodata & W82  & 1 \\
G$307.77-00.87\_01$ & 117856 & \nodata & 8995-00116-1 & $13347-6320$ & \nodata
 & O9.5   & III     & \nodata & \nodata & G77  & 2 \\
G$307.86+00.04\_01$ & 117797 & \nodata & 8995-01160-1 & \nodata & \nodata & 
O8     & Ib      & (f)       & \nodata & W82  & 1 \\
G$307.88+01.66\_01$ & 117490 & \nodata & 8991-03985-1 & \nodata & \nodata & 
O9     & V       & n         & \nodata & W82  & 1 \\
G$307.96-01.22\_01$ & 118198 & \nodata & 8995-04394-1 & \nodata & \nodata & 
O9.5   & II-III  & \nodata & \nodata & W73  & 2 \\
G$309.91-00.69\_01$ & 120678 & \nodata & 9008-03345-1 & \nodata & \nodata & 
O8     & III:    & nep       & \nodata & G77  & 2 \\
G$310.73+03.42\_01$ & 120521 & \nodata & 8676-01950-1 & \nodata & \nodata & 
O8     & Ib      & (f)       & \nodata & W73  & 2 \\
G$311.02-02.80\_01$ & 123008 & \nodata & 9013-01059-1 & \nodata & \nodata & 
ON9.7  & Iab     & \nodata & \nodata & W82  & 1 \\
G$311.95-01.00\_01$ & 123590 & \nodata & 9009-00278-1 & \nodata & \nodata & 
O7/8   & \nodata & \nodata & \nodata & H99  & 1 \\
G$312.17+01.03\_01$ & 123056 & \nodata & 9005-03920-1 & \nodata & \nodata & 
O9.5   & V       & ((n))     & \nodata & W73  & 2 \\
G$312.67-00.43\_01$ & 124314 & \nodata & 9005-03923-1 & $14150-6142$ & \nodata
 & O6     & V       & (n)((f))  & \nodata & W73  & 2 \\
G$313.45-00.03\_01$ & 125206 & \nodata & 9006-03932-1 & \nodata & \nodata & 
O9.5   & IV:     & (n)       & \nodata & W73  & 2 \\
G$313.54+00.14\_01$ & 125241 & \nodata & 9006-03763-1 & \nodata & \nodata & 
O8.5   & Ib      & (f)       & \nodata & W73  & 2 \\
G$315.37-00.08\_01$ & \nodata & \nodata & 9007-04501-1 & \nodata & 
CPD -59 5634    & O9.7   & Ib      & \nodata & \nodata & W82  & 1 \\
G$316.40+09.08\_01$ & 124979 & \nodata & 8289-01067-1 & \nodata & \nodata & 
O8     & \nodata & ((f))     & \nodata & M76  & 1 \\
G$318.77+02.77\_01$ & 130298 & \nodata & 8688-01654-1 & \nodata & \nodata & 
O6.5   & III     & (n)(f)    & \nodata & W82  & 1 \\
G$319.69-02.91\_01$ & 135240 & \nodata & 9021-02243-1 & $15169-6057$ & 
$\delta$ Cir       & O7.5   & III     & ((f))     & \nodata & W72  & 2 \\
G$320.13-02.64\_01$ & 135591 & \nodata & 9021-02242-1 & $15188-6030$ & \nodata
 & O7.5   & III     & ((f))     & \nodata & W72  & 2 \\
G$327.56-00.83\_01$ & \nodata & \nodata & 8701-01116-1 & $15557-5439$ & 
Muzzio 116      & O9.5   & IV      & \nodata & \nodata & W82  & 1 \\
G$336.37-00.22\_01$ & 148937 & \nodata & 8329-03343-1 & $16339-4807$ & \nodata
 & O6.5   & \nodata & f?p       & \nodata & W72  & 2 \\
G$336.71-01.57\_01$ & 150135 & \nodata & 8334-01505-1 & $16413-4846$ & \nodata
 & O6.5   & V       & ((f))     & \nodata & W72  & 2 \\
G$336.71-01.57\_02$ & 150136 & \nodata & 8334-01503-1 & $16413-4846$ & \nodata
 & O5     & III:    & n(f)      & \nodata & W72  & 2 \\
G$337.47+00.03\_01$ & 149452 & \nodata & 8329-00838-1 & \nodata & \nodata & 
O8     & V       & n((f))    & \nodata & W82  & 1 \\
G$338.56-01.15\_01$ & 150958 & \nodata & 8330-05309-1 & $16466-4705$ & \nodata
 & O6.5   & Ia      & (n)f+     & \nodata & W72  & 2 \\
G$339.00-00.20\_01$ & 150574 & \nodata & 8326-03462-1 & \nodata & \nodata & 
ON9    & III     & (n)       & \nodata & W82  & 1 \\
G$339.38+02.51\_01$ & 149038 & \nodata & 7866-03007-1 & \nodata & 
$\mu$ Nor          & O9.7   & Iab     & \nodata & \nodata & W72  & 1 \\
G$339.51-00.41\_01$ & 151018 & \nodata & 8326-01322-1 & \nodata & \nodata & 
O9     & Ia      & \nodata & \nodata & G77  & 2 \\
G$340.54+03.01\_01$ & 149404 & \nodata & 7862-01617-1 & \nodata & \nodata & 
O9     & Ia      & \nodata & \nodata & W73  & 1 \\
G$341.06-04.22\_01$ & 154811 & \nodata & 8332-01548-1 & \nodata & \nodata & 
OC9.7  & Iab     & \nodata & \nodata & W73  & 2 \\
G$341.11-00.94\_01$ & 152386 & \nodata & 7880-00313-1 & $16551-4459$ & \nodata
 & O6:    & Ia      & fpe       & \nodata & W73  & 2 \\
G$342.57-04.39\_01$ & 155756 & \nodata & 8341-00464-1 & \nodata & \nodata & 
O9.5   & Iab     & \nodata & \nodata & W82  & 1 \\
G$342.72+02.41\_01$ & 151003 & \nodata & 7875-01882-1 & \nodata & \nodata & 
O9     & II      & \nodata & \nodata & W73  & 2 \\
G$342.81+01.70\_01$ & 151515 & \nodata & 7875-02249-1 & \nodata & \nodata & 
O7     & II      & (f)       & \nodata & W72  & 2 \\
G$343.15+01.10\_01$ & 152147 & \nodata & 7876-01152-1 & \nodata & \nodata & 
O9.7   & Ib      & \nodata & \nodata & W73  & 1 \\
G$343.33+01.41\_01$ & 152003 & \nodata & 7876-02053-1 & \nodata & \nodata & 
O9.7   & Iab     & \nodata & \nodata & W73  & 1 \\
G$343.36+00.89\_01$ & 152424 & \nodata & 7876-02597-1 & \nodata & \nodata & 
OC9.7  & Ia      & \nodata & \nodata & W72  & 3 \\
G$343.38+07.15\_01$ & 148546 & \nodata & 7854-00040-1 & \nodata & \nodata & 
O9     & Ia      & \nodata & \nodata & W73  & 2 \\
G$343.39+01.18\_01$ & 152219 & \nodata & 7876-02282-1 & \nodata & \nodata & 
O9.5   & III     & ((n))     & \nodata & W73  & 2 \\
G$343.45+01.16\_01$ & 152249 & \nodata & 7876-02229-1 & $16542-4151$ & \nodata
 & OC9.5  & Iab     & \nodata & \nodata & W73  & 1 \\
G$343.46+01.17\_01$ & \nodata & \nodata & 7876-02816-1 & $16542-4151$ & 
CPD -41 7733    & O9     & III     & \nodata & \nodata & W73  & 2 \\
G$343.46+01.18\_01$ & 152248 & \nodata & 7876-02204-1 & $16542-4150$ & \nodata
 & O7     & Ib:     & (n)(f)p   & \nodata & W72  & 2 \\
G$343.48+01.15\_01$ & \nodata & \nodata & \nodata & $16543-4150$ & 
CPD -41 7742    & O9:    & IV:     & \nodata & \nodata & W73  & 2 \\
G$343.48+01.22\_01$ & 152233 & \nodata & 7876-02254-1 & $16540-4148$ & \nodata
 & O6     & III:    & (f)p      & \nodata & W72  & 2 \\
G$343.49+01.14\_01$ & 326331 & \nodata & 7876-02319-1 & $16544-4150$ & \nodata
 & O7.5   & III     & n((f))    & \nodata & W73  & 2 \\
G$343.52+01.14\_01$ & 152314 & \nodata & 7876-01997-1 & \nodata & \nodata & 
O9.5   & III-IV  & \nodata & \nodata & W73  & 2 \\
G$343.53+01.28\_01$ & 152218 & \nodata & 7876-02134-1 & \nodata & \nodata & 
O9.5   & IV      & (n)       & sec      & W73  & 2 \\
G$343.61+01.30\_01$ & 152247 & \nodata & 7876-02339-1 & \nodata & \nodata & 
O9.5   & II-III  & \nodata & \nodata & W73  & 2 \\
G$343.62+01.94\_01$ & 151804 & \nodata & 7872-02284-1 & \nodata & \nodata & 
O8     & Ia      & f         & \nodata & W73  & 1 \\
G$344.03+01.67\_01$ & 152246 & \nodata & 7872-01796-1 & \nodata & \nodata & 
O9     & III-IV  & ((n))     & \nodata & W73  & 2 \\
G$344.08+01.49\_01$ & 152408 & \nodata & 7872-01609-1 & $16550-4109$ & \nodata
 & O8:    & Ia      & fpe       & \nodata & W72  & 2 \\
G$344.56+01.89\_01$ & 152405 & \nodata & 7872-01057-1 & \nodata & \nodata & 
O9.7   & Ib-II   & \nodata & \nodata & W72  & 2 \\
G$344.62+01.61\_01$ & 152623 & \nodata & 7872-00879-1 & $16563-4040$ & \nodata
 & O7     & V       & (n)((f))  & \nodata & W72  & 2 \\
G$344.81+01.61\_01$ & 152723 & \nodata & 7872-02169-1 & $16569-4031$ & \nodata
 & O6.5   & III     & (f)       & \nodata & W72  & 2 \\
G$344.84+01.83\_01$ & 152590 & \nodata & 7872-01003-1 & \nodata & \nodata & 
O7.5   & V       & \nodata & \nodata & W72  & 2 \\
G$345.26+01.47\_01$ & 322417 & \nodata & 7872-01262-1 & \nodata & \nodata & 
O6     & III     & (f)       & \nodata & W82  & 1 \\
G$345.29-02.61\_01$ & 155913 & \nodata & 7878-00392-1 & \nodata & \nodata & 
O5     & V       & n((f))    & \nodata & W73  & 2 \\
G$345.35-03.08\_01$ & 156292 & \nodata & 7878-01170-1 & \nodata & \nodata & 
O9.5   & III     & \nodata & \nodata & W73  & 2 \\
G$347.14+02.38\_01$ & 153426 & \nodata & 7869-00892-1 & \nodata & \nodata & 
O9     & II-III  & \nodata & \nodata & W73  & 2 \\
G$347.75+02.17\_01$ & 153919 & \nodata & 7869-02226-1 & \nodata & \nodata & 
O6.5   & Ia      & f+        & \nodata & W73  & 2 \\
G$348.73-00.80\_01$ & \nodata & \nodata & 7870-00896-1 & $17190-3849$ & 
LSS 4067        & O4     & I       & f+        & \nodata & W00a & 1 \\
G$349.97+03.22\_01$ & 154368 & \nodata & 7369-00106-1 & $17065-3527$ & \nodata
 & O9.5   & Iab     & \nodata & \nodata & W73  & 2 \\
G$350.54+03.19\_01$ & 154643 & \nodata & 7369-01442-1 & \nodata & \nodata & 
O9.5   & III     & \nodata & \nodata & G77  & 2 \\
G$351.03+00.65\_01$ & 319703 & A       & 7374-00710-1 & \nodata & \nodata & 
O7.5   & III     & ((f))     & \nodata & W82  & 1 \\
G$351.03+00.66\_01$ & 319703 & B       & \nodata & \nodata & \nodata & O6.5  
 & V       & ((f))     & \nodata & W82  & 1 \\
G$351.18+00.48\_01$ & 156738 & \nodata & 7374-00697-1 & \nodata & \nodata & 
O6.5   & III     & (f)       & \nodata & W82  & 1 \\
G$351.22+01.36\_01$ & 156154 & \nodata & 7370-00366-1 & \nodata & \nodata & 
O8     & Iab     & (f)       & \nodata & W73  & 2 \\
G$351.32+00.92\_01$ & 319699 & \nodata & 7374-00610-1 & \nodata & \nodata & 
O5     & V       & ((f))     & \nodata & W82  & 1 \\
G$351.35+00.61\_01$ & 319702 & \nodata & 7374-01011-1 & \nodata & \nodata & 
O8     & III     & ((f))     & \nodata & W82  & 1 \\
G$352.50+02.67\_01$ & 155889 & \nodata & 7366-01100-1 & $17158-3344$ & \nodata
 & O9     & IV      & \nodata & \nodata & W73  & 2 \\
G$352.59+02.87\_01$ & 155806 & \nodata & 7366-01088-1 & \nodata & \nodata & 
O7.5   & V       & [n]e      & \nodata & W73  & 2 \\
G$353.17+00.89\_01$ & 319718 & A       & 7383-00007-1 & $17247-3412$ & 
Pismis 24-1     & O3.5   & I       & f*        & \nodata & W02a & 3 \\
G$353.17+00.89\_02$ & 319718 & B       & \nodata & $17247-3412$ & 
Pismis 24-17    & O3.5   & III     & (f*)      & \nodata & W02a & 4 \\
G$355.36-06.10\_01$ & 163758 & \nodata & 7390-02617-1 & \nodata & \nodata & 
O6.5   & Ia      & f         & \nodata & W73  & 2 \\
G$355.67+00.05\_01$ & 159176 & \nodata & 7380-01077-3 & $17347-3235$ & \nodata
 & O7     & V       & \nodata & O7 V     & W73  & 2 \\
G$355.91+01.60\_01$ & 158186 & \nodata & 7375-00437-1 & \nodata & \nodata & 
O9.5   & V       & \nodata & \nodata & G77  & 2 \\
G$357.59+05.83\_01$ & 156212 & \nodata & 6820-00171-1 & \nodata & \nodata & 
O9.7   & Iab     & \nodata & \nodata & W73  & 2 \\
G$358.42-01.88\_01$ & 161853 & \nodata & 7377-01107-1 & \nodata & \nodata & 
O8     & V       & ((n))     & \nodata & W73  & 2 \\
\enddata
\tablerefs{B97: \citet{Burketal97}, D95: \citet{Drisetal95}, G77: \citet{Garretal77}, G82: \citet{Garmetal82}, H99: \citet{HoukSwif99}, L68: \citet{Lesh68}, M76: \citet{MacCBide76}, M98: \citet{Masoetal98}, M55: \citet{Morgetal55}, N88: \citet{NiemMorr88}, P02: \citet{Pennetal02}, W72: \citet{Walb72}, W73: \citet{Walb73}, W76: \citet{Walb76}, W81: \citet{Walb81}, W82: \citet{Walb82}, W00a: \citet{WalbFitz00}, W00b: \citet{WalbHowa00}, W02a: \citet{Walbetal02b}.}
\label{GOScatalog_namspcl}
\end{deluxetable}

\begin{deluxetable}{rccccclllllc}
\tablecaption{Supplement: Names and spectral classifications}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{HD} & \colhead{comp.} & \colhead{Tycho-2} & \colhead{WDS} & \colhead{other name} & \colhead{SC} & \colhead{LC} & \colhead{qual.} & \colhead{sec.} & \colhead{ref.} & \colhead{tb.} \\
 & & & & & & & & & & & }
\startdata
G$072.65+02.07\_01$ & 190918 &         & 2682-01564-1 & $20060+3547$ & 
WR 133                 & O9.7   & Iab     & \nodata & WN4      & W74  & 2 \\
G$076.60+01.43\_01$ & 193576 &         & 3151-01250-1 & \nodata & 
V444 Cyg               & O6-8   & III:    & \nodata & WN4      & W74  & 2 \\
G$080.93+04.18\_01$ & 193793 &         & 3164-01678-1 & $20205+4351$ & 
WR 140                 & O4-5   & \nodata & \nodata & WC7      & W90  & 3 \\
G$102.78-00.65\_01$ & 211853 &         & 3986-01670-1 & \nodata & 
GP Cep                 & O8-B0  & III:    & \nodata & WN6      & W74  & 2 \\
G$262.80-07.69\_01$ & 068273 &         & 8140-06533-1 & $08095-4720$ & 
$\gamma^2$ Vel            & O9:    & I:      & \nodata & WC8      & W80  & 5
 \\
G$287.17-00.85\_01$ & 092740 &         & 8626-02024-1 & \nodata & 
WR 22                  & O8-9.5 & III:    & \nodata & WN7      & S99  & 
\nodata \\
G$304.67-02.49\_02$ & 113904 & A       & 8997-02337-1 & $13081-6518$ & 
$\theta$ Mus      A       & O9.7   & Iab     & \nodata & WC6      & W80  & 5
 \\
G$343.49+01.16\_01$ & 152270 &         & 7876-02640-1 & $16543-4149$ & 
WR 79                  & O5-8   & \nodata & \nodata & WC7      & S90  & 1 \\
\enddata
\tablerefs{S90: \citet{Smitetal90}, S99: \citet{Schwetal99}, W74: \citet{Walb74}, W80: \citet{Walb80}, W90: \citet{Willetal90}.}
\label{GOSsupplement_namspcl}
\end{deluxetable}

\begin{deluxetable}{lrlrlrlr}
\tablecaption{Stars with HD numbers in the main catalog and supplement}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{HD+c.} & \colhead{GOS ID} & \colhead{HD+c.} & \colhead{GOS ID} & \colhead{HD+c.} & \colhead{GOS ID} & \colhead{HD+c.} & \colhead{GOS ID}}
\startdata
000108 & G$117.93+01.25\_01$ & 041161 & G$164.97+12.89\_01$ & 092206 AB     
 & G$286.22-00.17\_01$ & 099897 & G$293.61-01.28\_01$ \\
001337 & G$117.59-11.09\_01$ & 041997 & G$194.15-01.98\_01$ & 092206 C      
 & G$286.22-00.18\_01$ & 100213 & G$294.81-04.14\_01$ \\
005005 A       & G$123.12-06.24\_01$ & 042088 & G$190.04+00.48\_01$ & 092504
 & G$285.92+00.99\_01$ & 101131 & G$294.78-01.62\_01$ \\
005005 C       & G$123.12-06.24\_02$ & 044811 & G$192.40+03.21\_01$ & 
092740         & G$287.17-00.85\_01$ & 101190 & G$294.78-01.49\_01$ \\
010125 & G$128.29+01.82\_01$ & 045314 & G$196.96+01.52\_01$ & 093027 & 
G$287.61-01.13\_01$ & 101191 & G$294.84-01.68\_01$ \\
012323 & G$132.91-05.87\_01$ & 046056 & G$206.34-02.25\_01$ & 093028 & 
G$287.64-01.19\_01$ & 101205 & G$294.85-01.65\_01$ \\
012993 & G$133.11-03.40\_01$ & 046149 & G$206.22-02.04\_01$ & 093128 & 
G$287.40-00.58\_01$ & 101223 & G$294.81-01.49\_01$ \\
013022 & G$132.91-02.57\_01$ & 046150 & G$206.31-02.07\_01$ & 093129 A      
 & G$287.41-00.57\_01$ & 101298 & G$294.94-01.69\_01$ \\
013745 & G$134.58-04.96\_01$ & 046202 & G$206.31-02.00\_01$ & 093129 B      
 & G$287.41-00.57\_02$ & 101413 & G$295.03-01.71\_01$ \\
014434 & G$135.08-03.82\_01$ & 046223 & G$206.44-02.07\_01$ & 093130 & 
G$287.57-00.86\_01$ & 101436 & G$295.04-01.71\_01$ \\
014442 & G$134.21-01.32\_01$ & 046485 & G$206.90-01.84\_01$ & 093146 & 
G$287.67-01.05\_01$ & 101545 A       & G$294.88-00.81\_01$ \\
014633 & G$140.78-18.20\_01$ & 046573 & G$208.73-02.63\_01$ & 093160 & 
G$287.44-00.59\_01$ & 102415 & G$295.30+00.45\_01$ \\
014947 & G$134.99-01.74\_01$ & 046966 & G$205.81-00.55\_01$ & 093161 AB     
 & G$287.44-00.59\_02$ & 104565 & G$296.51+04.02\_01$ \\
015137 & G$137.46-07.58\_01$ & 047129 & G$205.87-00.31\_01$ & 093204 & 
G$287.57-00.71\_01$ & 104649 & G$297.40-00.32\_01$ \\
015558 & G$134.72+00.92\_01$ & 047432 & G$210.03-02.11\_01$ & 093205 & 
G$287.57-00.71\_02$ & 105056 & G$298.95-07.06\_01$ \\
015570 & G$134.77+00.86\_01$ & 047839 & G$202.94+02.20\_01$ & 093206 & 
G$287.67-00.94\_01$ & 105627 & G$298.15-00.10\_01$ \\
015629 & G$134.77+01.01\_01$ & 048099 & G$206.21+00.80\_01$ & 093222 & 
G$287.74-01.02\_01$ & 112244 & G$303.55+06.03\_01$ \\
015642 & G$137.09-04.73\_01$ & 048279 & G$210.41-01.17\_01$ & 093249 & 
G$287.41-00.36\_01$ & 113904 A       & G$304.67-02.49\_02$ \\
016429 & G$135.68+01.15\_01$ & 052266 & G$219.13-00.68\_01$ & 093250 & 
G$287.51-00.54\_01$ & 113904 B       & G$304.67-02.49\_01$ \\
016691 & G$137.73-02.73\_01$ & 052533 & G$216.85+00.80\_01$ & 093343 & 
G$287.64-00.68\_01$ & 114737 & G$305.41-00.82\_01$ \\
016832 & G$138.00-02.88\_01$ & 053975 & G$225.68-02.32\_01$ & 093403 & 
G$287.54-00.34\_01$ & 114886 & G$305.52-00.83\_01$ \\
017505 & G$137.19+00.90\_01$ & 054662 & G$224.17-00.78\_01$ & 093521 & 
G$183.14+62.15\_01$ & 115071 & G$305.76+00.15\_01$ \\
017520 AB      & G$137.22+00.88\_01$ & 054879 & G$225.55-01.28\_01$ & 093632
 & G$288.03-00.87\_01$ & 115455 & G$306.06+00.22\_01$ \\
017603 & G$138.77-02.08\_01$ & 055879 & G$224.73+00.35\_01$ & 093843 & 
G$288.24-00.90\_01$ & 116282 & G$307.01+02.80\_01$ \\
018326 & G$138.03+01.50\_01$ & 057060 & G$237.82-05.37\_01$ & 094024 & 
G$287.34+01.27\_01$ & 116852 & G$304.88-16.13\_01$ \\
018409 & G$137.12+03.46\_01$ & 057061 & G$238.18-05.54\_01$ & 094370 & 
G$288.01+00.63\_01$ & 117490 & G$307.88+01.66\_01$ \\
019820 & G$140.12+01.54\_01$ & 057236 & G$235.64-04.02\_01$ & 094963 & 
G$289.76-01.81\_01$ & 117797 & G$307.86+00.04\_01$ \\
024431 & G$148.84-00.71\_01$ & 057682 & G$224.41+02.63\_01$ & 095589 & 
G$290.51-02.24\_01$ & 117856 & G$307.77-00.87\_01$ \\
024534 & G$163.08-17.14\_01$ & 060848 & G$202.51+17.52\_01$ & 096264 & 
G$290.40-00.80\_01$ & 118198 & G$307.96-01.22\_01$ \\
024912 & G$160.37-13.11\_01$ & 064315 & G$243.16+00.36\_01$ & 096622 & 
G$290.09+00.57\_01$ & 120521 & G$310.73+03.42\_01$ \\
025639 & G$143.67+07.66\_01$ & 064568 & G$243.14+00.71\_01$ & 096670 & 
G$290.20+00.40\_01$ & 120678 & G$309.91-00.69\_01$ \\
030614 & G$144.07+14.04\_01$ & 066811 & G$255.98-04.71\_01$ & 096715 & 
G$290.27+00.33\_01$ & 123008 & G$311.02-02.80\_01$ \\
034078 & G$172.08-02.26\_01$ & 068273         & G$262.80-07.69\_01$ & 096917
 & G$289.28+03.06\_01$ & 123056 & G$312.17+01.03\_01$ \\
034656 & G$170.04+00.27\_01$ & 068450 & G$254.47-02.02\_01$ & 096946 & 
G$290.73-00.34\_01$ & 123590 & G$311.95-01.00\_01$ \\
035619 & G$173.04-00.09\_01$ & 069464 & G$253.61-00.30\_01$ & 097166 & 
G$290.67+00.19\_01$ & 124314 & G$312.67-00.43\_01$ \\
035921 & G$172.76+00.61\_01$ & 071304 & G$261.76-03.77\_01$ & 097253 & 
G$290.79+00.09\_01$ & 124979 & G$316.40+09.08\_01$ \\
036483 & G$172.29+01.88\_01$ & 073882 & G$260.18+00.64\_01$ & 097434 & 
G$291.04-00.15\_01$ & 125206 & G$313.45-00.03\_01$ \\
036486 A       & G$203.86-17.74\_01$ & 074194 & G$264.04-01.95\_01$ & 097848
 & G$290.74+01.53\_01$ & 125241 & G$313.54+00.14\_01$ \\
036861 A       & G$195.05-12.00\_01$ & 075211 & G$263.96-00.47\_01$ & 
097950 16      & G$291.62-00.52\_01$ & 130298 & G$318.77+02.77\_01$ \\
036879 & G$185.22-05.89\_01$ & 075222 & G$258.29+04.18\_01$ & 097950 33     
 & G$291.62-00.52\_02$ & 135240 & G$319.69-02.91\_01$ \\
037022 C       & G$209.01-19.38\_01$ & 075759 & G$262.80+01.25\_01$ & 
097950 36      & G$291.62-00.52\_03$ & 135591 & G$320.13-02.64\_01$ \\
037041 A       & G$209.05-19.37\_01$ & 076341 & G$263.53+01.52\_01$ & 
097950 37      & G$291.62-00.52\_04$ & 148546 & G$343.38+07.15\_01$ \\
037043 A       & G$209.52-19.58\_01$ & 076556 & G$267.58-01.63\_01$ & 
097950 38      & G$291.62-00.52\_05$ & 148937 & G$336.37-00.22\_01$ \\
037366 & G$177.63-00.11\_01$ & 076968 & G$270.22-03.37\_01$ & 097950 40     
 & G$291.62-00.52\_06$ & 149038 & G$339.38+02.51\_01$ \\
037468 ABC     & G$206.82-17.34\_01$ & 089137 & G$279.69+04.45\_01$ & 
097950 41      & G$291.62-00.52\_07$ & 149404 & G$340.54+03.01\_01$ \\
037737 & G$173.46+03.24\_01$ & 090087 & G$285.16-02.13\_01$ & 097950 42     
 & G$291.62-00.52\_08$ & 149452 & G$337.47+00.03\_01$ \\
037742 & G$206.45-16.59\_01$ & 091572 & G$285.52-00.05\_01$ & 097950 45     
 & G$291.62-00.52\_09$ & 149757 & G$006.28+23.59\_01$ \\
038666 & G$237.29-27.10\_01$ & 091651 & G$286.55-01.72\_01$ & 097950 A2     
 & G$291.62-00.52\_10$ & 150135 & G$336.71-01.57\_01$ \\
039680 & G$194.07-05.88\_01$ & 091824 & G$285.70+00.07\_01$ & 097950 A3     
 & G$291.62-00.52\_11$ & 150136 & G$336.71-01.57\_02$ \\
150574 & G$339.00-00.20\_01$ & 156738 & G$351.18+00.48\_01$ & 175876 & 
G$015.28-10.58\_01$ & 215835 & G$107.07-00.90\_01$ \\
150958 & G$338.56-01.15\_01$ & 157857 & G$012.97+13.31\_01$ & 186980 & 
G$067.39+03.66\_01$ & 216532 & G$109.65+02.68\_01$ \\
151003 & G$342.72+02.41\_01$ & 158186 & G$355.91+01.60\_01$ & 188001 & 
G$056.48-04.33\_01$ & 216898 & G$109.93+02.39\_01$ \\
151018 & G$339.51-00.41\_01$ & 159176 & G$355.67+00.05\_01$ & 188209 & 
G$080.99+10.09\_01$ & 217086 & G$110.22+02.72\_01$ \\
151515 & G$342.81+01.70\_01$ & 161853 & G$358.42-01.88\_01$ & 189957 & 
G$077.43+06.17\_01$ & 218195 & G$109.32-01.79\_01$ \\
151804 & G$343.62+01.94\_01$ & 162978 & G$004.54+00.30\_01$ & 190429 A      
 & G$072.59+02.61\_01$ & 218915 & G$108.06-06.89\_01$ \\
152003 & G$343.33+01.41\_01$ & 163758 & G$355.36-06.10\_01$ & 190864 & 
G$072.47+02.02\_01$ & 225146 & G$117.23-01.24\_01$ \\
152147 & G$343.15+01.10\_01$ & 163800 & G$007.05+00.69\_01$ & 190918        
 & G$072.65+02.07\_01$ & 225160 & G$117.44-00.14\_01$ \\
152218 & G$343.53+01.28\_01$ & 163892 & G$007.15+00.62\_01$ & 191201 & 
G$072.75+01.78\_01$ & 226868 & G$071.34+03.07\_01$ \\
152219 & G$343.39+01.18\_01$ & 164019 & G$001.91-02.62\_01$ & 191423 & 
G$078.64+05.37\_01$ & 228766 & G$075.19+00.96\_01$ \\
152233 & G$343.48+01.22\_01$ & 164438 & G$010.35+01.79\_01$ & 191612 & 
G$072.99+01.43\_01$ & 228841 & G$076.60+01.68\_01$ \\
152246 & G$344.03+01.67\_01$ & 164492 & G$007.00-00.25\_01$ & 191781 & 
G$081.18+06.61\_01$ & 229196 & G$078.76+02.07\_01$ \\
152247 & G$343.61+01.30\_01$ & 164794 & G$006.01-01.20\_01$ & 191978 & 
G$077.87+04.25\_01$ & 229232 & G$077.40+00.93\_01$ \\
152248 & G$343.46+01.18\_01$ & 164816 & G$006.06-01.20\_01$ & 192001 & 
G$078.53+04.66\_01$ & 237211 & G$147.14+02.97\_01$ \\
152249 & G$343.45+01.16\_01$ & 165052 & G$006.12-01.48\_01$ & 192281 & 
G$077.12+03.40\_01$ & 242908 & G$173.47-01.66\_01$ \\
152270         & G$343.49+01.16\_01$ & 165246 & G$006.40-01.56\_01$ & 192639
 & G$074.90+01.48\_01$ & 242926 & G$173.65-01.74\_01$ \\
152314 & G$343.52+01.14\_01$ & 165921 & G$006.94-02.10\_01$ & 193322 AB     
 & G$078.10+02.78\_01$ & 242935 & G$173.58-01.67\_01$ \\
152386 & G$341.11-00.94\_01$ & 166546 & G$010.36-00.92\_01$ & 193443 AB     
 & G$076.15+01.28\_01$ & 298429 & G$274.47-00.25\_01$ \\
152405 & G$344.56+01.89\_01$ & 166734 & G$018.92+03.63\_01$ & 193514 & 
G$077.00+01.80\_01$ & 303308 & G$287.59-00.61\_01$ \\
152408 & G$344.08+01.49\_01$ & 167263 & G$010.76-01.58\_01$ & 193576        
 & G$076.60+01.43\_01$ & 303311 & G$287.48-00.54\_01$ \\
152424 & G$343.36+00.89\_01$ & 167264 & G$010.46-01.74\_01$ & 193793        
 & G$080.93+04.18\_01$ & 303492 & G$288.05+00.40\_01$ \\
152590 & G$344.84+01.83\_01$ & 167633 & G$014.34-00.07\_01$ & 194280 & 
G$077.20+00.92\_01$ & 305523 & G$287.66-00.90\_01$ \\
152623 & G$344.62+01.61\_01$ & 167659 & G$012.20-01.27\_01$ & 195592 & 
G$082.36+02.96\_01$ & 305532 & G$287.78-00.84\_01$ \\
152723 & G$344.81+01.61\_01$ & 167771 & G$012.70-01.13\_01$ & 198846 & 
G$077.25-06.23\_01$ & 305539 & G$287.94-00.88\_01$ \\
153426 & G$347.14+02.38\_01$ & 167971 & G$018.25+01.68\_01$ & 199579 & 
G$085.70-00.30\_01$ & 305619 & G$288.22-00.96\_01$ \\
153919 & G$347.75+02.17\_01$ & 168075 & G$016.94+00.84\_01$ & 201345 & 
G$078.44-09.54\_01$ & 313846 & G$007.36-00.85\_01$ \\
154368 & G$349.97+03.22\_01$ & 168076 & G$016.94+00.84\_02$ & 202124 & 
G$087.29-02.66\_01$ & 319699 & G$351.32+00.92\_01$ \\
154643 & G$350.54+03.19\_01$ & 168112 & G$018.44+01.62\_01$ & 203064 & 
G$087.61-03.84\_01$ & 319702 & G$351.35+00.61\_01$ \\
154811 & G$341.06-04.22\_01$ & 168941 & G$005.82-06.31\_01$ & 206267 & 
G$099.29+03.74\_01$ & 319703 A       & G$351.03+00.65\_01$ \\
155756 & G$342.57-04.39\_01$ & 169515 & G$018.71-00.13\_01$ & 207198 & 
G$103.14+06.99\_01$ & 319703 B       & G$351.03+00.66\_01$ \\
155806 & G$352.59+02.87\_01$ & 169582 & G$021.33+01.20\_01$ & 209481 & 
G$102.01+02.18\_01$ & 319718 A       & G$353.17+00.89\_01$ \\
155889 & G$352.50+02.67\_01$ & 171589 & G$018.65-03.09\_01$ & 209975 & 
G$104.87+05.39\_01$ & 319718 B       & G$353.17+00.89\_02$ \\
155913 & G$345.29-02.61\_01$ & 172175 & G$024.53-00.85\_01$ & 210809 & 
G$099.85-03.13\_01$ & 322417 & G$345.26+01.47\_01$ \\
156154 & G$351.22+01.36\_01$ & 173010 & G$023.73-02.49\_01$ & 210839 & 
G$103.83+02.61\_01$ & 326331 & G$343.49+01.14\_01$ \\
156212 & G$357.59+05.83\_01$ & 173783 & G$024.18-03.34\_01$ & 211853        
 & G$102.78-00.65\_01$ & 344784 & G$059.40-00.15\_01$ \\
156292 & G$345.35-03.08\_01$ & 175754 & G$016.39-09.92\_01$ & 214680 & 
G$096.65-16.98\_01$ &       &                  \\
\enddata
\label{GOShdnumbers}
\end{deluxetable}

\begin{deluxetable}{ll}
\tablecaption{Qualifiers for O spectral types}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{Qualifier} & \colhead{Description}}
\startdata
((f))   & Weak\phm{mg}   N\,{\sc iii} $\lambda\lambda 4634-4640-4642$ emission, strong\phm{l or weak.} He\,{\sc ii} $\lambda 4686$ absorption \\
(f)     & Medium\phd\phd N\,{\sc iii} $\lambda\lambda 4634-4640-4642$ emission, neutral or weak        He\,{\sc ii} $\lambda 4686$ absorption \\
f       & Strong\phm{m}  N\,{\sc iii} $\lambda\lambda 4634-4640-4642$ emission, strong\phm{l or weak.} He\,{\sc ii} $\lambda 4686$ emission \\
f?p     & C\,{\sc iii} $\lambda\lambda 4647-51$ emission like N\,{\sc iii} $\lambda\lambda 4634-4640-4642$ \\
\tableline
((f*))  & N\,{\sc iv} $\lambda 4058$ emission $>$ N\,{\sc iii} $\lambda 4640$ emission, strong      He\,{\sc ii} $\lambda 4686$ absorption       (O2-3) \\
(f*)    & N\,{\sc iv} $\lambda 4058$ emission $>$ N\,{\sc iii} $\lambda 4640$ emission, weak\phm{n} He\,{\sc ii} $\lambda 4686$ absorption       (O2-3) \\
f*      & N\,{\sc iv} $\lambda 4058$ emission $>$ N\,{\sc iii} $\lambda 4640$ emission, strong      He\,{\sc ii} $\lambda 4686$ emission\phm{in} (O2-3) \\
\tableline
((f+))  & As       ((f))                   plus Si\,{\sc iv} $\lambda\lambda 4089-4116$ emission (O4-8) \\
(f+)    & As \phm{(}(f)\phm{)}             plus Si\,{\sc iv} $\lambda\lambda 4089-4116$ emission (O4-8) \\
f+      & As \phm{(}\phm{(}f\phm{)}\phm{)} plus Si\,{\sc iv} $\lambda\lambda 4089-4116$ emission (O4-8) \\
\tableline
(e)     & Probable H$\beta$ emission or H$\alpha$ emission with no blue-violet spectrum \\
e       & H cores in emission \\
e+      & $\alpha$ Cyg shell lines in emission (\citealt{Lesh68} more complex version) \\
$[$e$]$ & emission spectrum including forbidden lines \\
\tableline
((n))   & \phm{yet even more} Broadened lines (Si\,{\sc iv} $\lambda 4116$ and He\,{\sc i} $\lambda 4121$ just merged) \\
(n)     & \phm{yet even} More broadened lines \\
n       & \phm{yet} Even more broadened lines \\
nn      &      Yet   even more broadened lines \\
$[$n$]$ & H lines  more broadened than He lines \\
nfp     & He\,{\sc ii} centrally reversed emission, broadened absorption lines (\citealt{ContLeep74} Oef) \\
\tableline
N       & N absorption enhanced, C and O deficient \\
N str   & Moderate case of above (e.g., N\,{\sc iii} $\lambda 4640$ enhanced but not $>$ C\,{\sc iii} $\lambda 4650$) \\
C       & C absorption enhanced, N deficient \\
N wk    & Moderate case of above \\
\tableline
var     & Variation in line spectrum intensities or content \\
p       & Peculiar spectrum \\
eq      & P-Cyg emission (not used here) \\
k       & Interstellar lines (archaic) \\
\enddata
\label{qualifiers}
\end{deluxetable}

\begin{deluxetable}{llrrlrrrr}
\tablecaption{Main catalog: positions and parallaxes}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} &  \colhead{RA}          & \colhead{dec.}           &  \colhead{ty}                                     &  \colhead{long.}       & \colhead{lat.}           &  \colhead{$\pi$}       & \colhead{$\sigma_{\pi}$} \\  & & \colhead{(J2000)} & \colhead{(J2000)} &  & \colhead{(deg.)} & \colhead{(deg.)} & \colhead{(mas)} & \colhead{(mas)} }
\startdata
G$001.91-02.62\_01$ & HD 164019 & $18\;00\;19.956$ & $-28\;37\;14.66$ & TA & 
$  1.909900$ & $ -2.616621$ & $   1.80$ &   1.57 \\
G$004.54+00.30\_01$ & HD 162978 & $17\;54\;54.042$ & $-24\;53\;13.55$ & TA & 
$  4.536699$ & $  0.301219$ & $  -0.40$ &   0.85 \\
G$005.82-06.31\_01$ & HD 168941 & $18\;23\;25.562$ & $-26\;57\;10.83$ & TA & 
$  5.821025$ & $ -6.312851$ & $  -1.56$ &   1.50 \\
G$005.97-01.17\_01$ & Herschel 36     & $18\;03\;40.200$ & $-24\;22\;43.00$ & 
Va & $  5.970494$ & $ -1.173288$ & \nodata & \nodata \\
G$006.01-01.20\_01$ & 9 Sgr           & $18\;03\;52.446$ & $-24\;21\;38.64$ & 
TA & $  6.008914$ & $ -1.204996$ & $   0.66$ &   1.01 \\
G$006.06-01.20\_01$ & HD 164816 & $18\;03\;56.843$ & $-24\;18\;45.11$ & TA & 
$  6.059112$ & $ -1.195866$ & \nodata & \nodata \\
G$006.12-01.48\_01$ & HD 165052 & $18\;05\;10.551$ & $-24\;23\;54.85$ & TA & 
$  6.121249$ & $ -1.481913$ & $   2.27$ &   1.13 \\
G$006.28+23.59\_01$ & $\zeta$ Oph        & $16\;37\;09.530$ & $-10\;34\;01.75
$ & TB & $  6.281152$ & $ 23.587730$ & $   7.12$ &   0.71 \\
G$006.40-01.56\_01$ & HD 165246 & $18\;06\;04.679$ & $-24\;11\;43.88$ & TA & 
$  6.398931$ & $ -1.562093$ & \nodata & \nodata \\
G$006.94-02.10\_01$ & HD 165921 & $18\;09\;17.700$ & $-23\;59\;18.25$ & TA & 
$  6.936701$ & $ -2.103428$ & $   1.85$ &   1.05 \\
G$007.00-00.25\_01$ & HD 164492 & $18\;02\;23.553$ & $-23\;01\;51.06$ & TA & 
$  6.999500$ & $ -0.254980$ & $  -3.59$ &   2.32 \\
G$007.05+00.69\_01$ & HD 163800 & $17\;58\;57.259$ & $-22\;31\;03.17$ & TA & 
$  7.051980$ & $  0.687806$ & $  -0.18$ &   0.97 \\
G$007.15+00.62\_01$ & HD 163892 & $17\;59\;26.312$ & $-22\;28\;00.87$ & TA & 
$  7.151621$ & $  0.616064$ & $   0.38$ &   1.02 \\
G$007.36-00.85\_01$ & HD 313846 & $18\;05\;25.737$ & $-23\;00\;20.35$ & TA & 
$  7.364758$ & $ -0.851105$ & $  -0.52$ &   1.82 \\
G$010.35+01.79\_01$ & HD 164438 & $18\;01\;52.279$ & $-19\;06\;22.07$ & TA & 
$ 10.352867$ & $  1.788631$ & $  -0.30$ &   1.17 \\
G$010.36-00.92\_01$ & HD 166546 & $18\;11\;57.099$ & $-20\;25\;24.16$ & TA & 
$ 10.357995$ & $ -0.924165$ & $   0.05$ &   0.96 \\
G$010.46-01.74\_01$ & HD 167264 & $18\;15\;12.905$ & $-20\;43\;41.76$ & TB & 
$ 10.455740$ & $ -1.740753$ & $  -0.33$ &   0.93 \\
G$010.76-01.58\_01$ & HD 167263 & $18\;15\;12.970$ & $-20\;23\;16.69$ & TB & 
$ 10.755198$ & $ -1.578879$ & $  -0.22$ &   0.91 \\
G$012.20-01.27\_01$ & HD 167659 & $18\;16\;58.562$ & $-18\;58\;05.20$ & TA & 
$ 12.201688$ & $ -1.268115$ & \nodata & \nodata \\
G$012.70-01.13\_01$ & HD 167771 & $18\;17\;28.556$ & $-18\;27\;48.43$ & TA & 
$ 12.702199$ & $ -1.132877$ & $   0.49$ &   1.00 \\
G$012.97+13.31\_01$ & HD 157857 & $17\;26\;17.332$ & $-10\;59\;34.79$ & TA & 
$ 12.970577$ & $ 13.310321$ & $   2.76$ &   1.15 \\
G$014.34-00.07\_01$ & HD 167633 & $18\;16\;49.656$ & $-16\;31\;04.30$ & TA & 
$ 14.341254$ & $ -0.073114$ & $   2.21$ &   1.17 \\
G$015.28-10.58\_01$ & HD 175876 & $18\;58\;10.765$ & $-20\;25\;25.53$ & TA & 
$ 15.284472$ & $-10.582461$ & $   0.27$ &   0.86 \\
G$016.39-09.92\_01$ & HD 175754 & $18\;57\;35.709$ & $-19\;09\;11.25$ & TA & 
$ 16.392151$ & $ -9.915153$ & $  -0.13$ &   0.97 \\
G$016.94+00.84\_01$ & HD 168075 & $18\;18\;36.043$ & $-13\;47\;36.46$ & TA & 
$ 16.942781$ & $  0.842242$ & \nodata & \nodata \\
G$016.94+00.84\_02$ & HD 168076 & $18\;18\;36.421$ & $-13\;48\;02.38$ & TA & 
$ 16.937160$ & $  0.837489$ & \nodata & \nodata \\
G$016.98+00.85\_01$ & BD -13 4927     & $18\;18\;40.091$ & $-13\;45\;18.58$ & 
TA & $ 16.984278$ & $  0.845932$ & \nodata & \nodata \\
G$018.25+01.68\_01$ & HD 167971 & $18\;18\;05.895$ & $-12\;14\;33.30$ & TA & 
$ 18.251444$ & $  1.683946$ & $   1.30$ &   1.07 \\
G$018.44+01.62\_01$ & HD 168112 & $18\;18\;40.868$ & $-12\;06\;23.38$ & TA & 
$ 18.438795$ & $  1.622791$ & $  -0.60$ &   1.25 \\
G$018.65-03.09\_01$ & HD 171589 & $18\;36\;12.640$ & $-14\;06\;55.82$ & TA & 
$ 18.645662$ & $ -3.089725$ & \nodata & \nodata \\
G$018.71-00.13\_01$ & HD 169515 & $18\;25\;31.478$ & $-12\;41\;24.19$ & TA & 
$ 18.708652$ & $ -0.126452$ & $  -0.79$ &   1.45 \\
G$018.92+03.63\_01$ & HD 166734 & $18\;12\;24.656$ & $-10\;43\;53.03$ & TA & 
$ 18.919771$ & $  3.627992$ & $  -0.25$ &   1.40 \\
G$019.08+02.14\_01$ & BD -11 4586     & $18\;18\;03.344$ & $-11\;17\;38.83$ & 
TA & $ 19.082649$ & $  2.141725$ & \nodata & \nodata \\
G$021.33+01.20\_01$ & HD 169582 & $18\;25\;43.147$ & $-09\;45\;11.02$ & TA & 
$ 21.328577$ & $  1.202118$ & $   0.02$ &   1.30 \\
G$023.73-02.49\_01$ & HD 173010 & $18\;43\;29.710$ & $-09\;19\;12.60$ & TA & 
$ 23.732187$ & $ -2.488349$ & \nodata & \nodata \\
G$024.18-03.34\_01$ & HD 173783 & $18\;47\;24.183$ & $-09\;18\;29.50$ & TA & 
$ 24.181454$ & $ -3.341755$ & $   1.55$ &   1.29 \\
G$024.53-00.85\_01$ & HD 172175 & $18\;39\;03.776$ & $-07\;51\;35.44$ & TA & 
$ 24.530922$ & $ -0.846555$ & \nodata & \nodata \\
G$056.48-04.33\_01$ & 9 Sge           & $19\;52\;21.765$ & $+18\;40\;18.75$ & 
TA & $ 56.482452$ & $ -4.331362$ & $   0.23$ &   0.70 \\
G$059.40-00.15\_01$ & BD +22 3782     & $19\;43\;10.970$ & $+23\;17\;45.38$ & 
TA & $ 59.402088$ & $ -0.152565$ & \nodata & \nodata \\
G$067.39+03.66\_01$ & HD 186980 & $19\;46\;15.902$ & $+32\;06\;58.16$ & TA & 
$ 67.390923$ & $  3.658184$ & $  -0.01$ &   0.75 \\
G$071.34+03.07\_01$ & HD 226868 & $19\;58\;21.678$ & $+35\;12\;05.81$ & TA & 
$ 71.334999$ & $  3.066832$ & $   0.58$ &   1.01 \\
G$072.47+02.02\_01$ & HD 190864 & $20\;05\;39.800$ & $+35\;36\;27.98$ & TA & 
$ 72.467255$ & $  2.018313$ & $   0.67$ &   0.76 \\
G$072.59+02.61\_01$ & HD 190429 A       & $20\;03\;29.399$ & $+36\;01\;30.01
$ & TA & $ 72.585129$ & $  2.613567$ & $   0.03$ &   1.02 \\
G$072.75+01.78\_01$ & HD 191201 & $20\;07\;23.692$ & $+35\;43\;05.92$ & TA & 
$ 72.749733$ & $  1.781235$ & $   1.33$ &   1.17 \\
G$072.99+01.43\_01$ & HD 191612 & $20\;09\;28.608$ & $+35\;44\;01.31$ & TA & 
$ 72.991661$ & $  1.434400$ & $   0.11$ &   0.74 \\
G$074.90+01.48\_01$ & HD 192639 & $20\;14\;30.429$ & $+37\;21\;13.83$ & TA & 
$ 74.901062$ & $  1.479363$ & $   1.22$ &   0.64 \\
G$075.19+00.96\_01$ & HD 228766 & $20\;17\;29.703$ & $+37\;18\;31.13$ & TA & 
$ 75.194641$ & $  0.961030$ & \nodata & \nodata \\
G$076.15+01.28\_01$ & HD 193443 AB      & $20\;18\;51.707$ & $+38\;16\;46.50
$ & TA & $ 76.149681$ & $  1.283329$ & $   1.23$ &   0.65 \\
G$076.17-00.34\_01$ & BD +36 4063     & $20\;25\;40.608$ & $+37\;22\;27.08$ & 
TA & $ 76.174576$ & $ -0.338393$ & \nodata & \nodata \\
G$076.60+01.68\_01$ & HD 228841 & $20\;18\;29.692$ & $+38\;52\;39.76$ & TA & 
$ 76.603859$ & $  1.679255$ & \nodata & \nodata \\
G$077.00+01.80\_01$ & HD 193514 & $20\;19\;08.498$ & $+39\;16\;24.23$ & TA & 
$ 77.001732$ & $  1.798284$ & $   0.41$ &   0.69 \\
G$077.12+03.40\_01$ & HD 192281 & $20\;12\;33.121$ & $+40\;16\;05.45$ & TA & 
$ 77.124657$ & $  3.403785$ & $   1.85$ &   0.67 \\
G$077.20+00.92\_01$ & HD 194280 & $20\;23\;26.313$ & $+38\;56\;21.01$ & TA & 
$ 77.200699$ & $  0.922509$ & $   0.12$ &   0.81 \\
G$077.25-06.23\_01$ & Y Cyg           & $20\;52\;03.577$ & $+34\;39\;27.51$ & 
TA & $ 77.250725$ & $ -6.225964$ & $   1.04$ &   0.82 \\
G$077.40+00.93\_01$ & HD 229232 & $20\;23\;59.183$ & $+39\;06\;15.27$ & TA & 
$ 77.396965$ & $  0.930105$ & \nodata & \nodata \\
G$077.43+06.17\_01$ & HD 189957 & $20\;01\;00.005$ & $+42\;00\;30.83$ & TA & 
$ 77.434906$ & $  6.171887$ & $  -0.70$ &   0.60 \\
G$077.87+04.25\_01$ & HD 191978 & $20\;10\;58.281$ & $+41\;21\;09.91$ & TA & 
$ 77.871620$ & $  4.246565$ & $  -0.23$ &   0.69 \\
G$078.10+02.78\_01$ & HD 193322 AB      & $20\;18\;06.977$ & $+40\;43\;55.40
$ & TA & $ 78.098579$ & $  2.780677$ & $   2.10$ &   0.61 \\
G$078.44-09.54\_01$ & HD 201345 & $21\;07\;55.416$ & $+33\;23\;49.25$ & TA & 
$ 78.436302$ & $ -9.544363$ & $   0.61$ &   0.77 \\
G$078.53+04.66\_01$ & HD 192001 & $20\;11\;01.706$ & $+42\;07\;36.39$ & TA & 
$ 78.529129$ & $  4.658284$ & $   0.01$ &   0.73 \\
G$078.64+05.37\_01$ & HD 191423 & $20\;08\;07.113$ & $+42\;36\;21.98$ & TA & 
$ 78.643181$ & $  5.369436$ & $   0.46$ &   0.66 \\
G$078.76+02.07\_01$ & HD 229196 & $20\;23\;10.787$ & $+40\;52\;29.85$ & TA & 
$ 78.759651$ & $  2.071915$ & $  -0.02$ &   0.85 \\
G$080.12+00.91\_01$ & Cyg OB2-5       & $20\;32\;22.492$ & $+41\;18\;19.52$ & 
TC & $ 80.119301$ & $  0.914583$ & $  -0.66$ &   2.87 \\
G$080.14+00.75\_01$ & Cyg OB2-22     A       & $20\;33\;08.900$ & $
+41\;13\;15.00$ & Wa & $ 80.137573$ & $  0.747414$ & \nodata & \nodata \\
G$080.14+00.75\_02$ & Cyg OB2-22     B       & $20\;33\;08.800$ & $
+41\;13\;14.00$ & Wa & $ 80.137161$ & $  0.747500$ & \nodata & \nodata \\
G$080.17+00.76\_01$ & Cyg OB2-9       & $20\;33\;10.734$ & $+41\;15\;08.25$ & 
TA & $ 80.166290$ & $  0.761502$ & $   2.48$ &   1.75 \\
G$080.22+00.79\_01$ & Cyg OB2-8      A       & $20\;33\;15.078$ & $
+41\;18\;50.51$ & TA & $ 80.224007$ & $  0.787304$ & $  -0.94$ &   1.91 \\
G$080.22+01.02\_01$ & Cyg OB2-4       & $20\;32\;13.823$ & $+41\;27\;11.99$ & 
TA & $ 80.222351$ & $  1.024102$ & \nodata & \nodata \\
G$080.23+00.78\_01$ & Cyg OB2-8      C       & $20\;33\;17.977$ & $
+41\;18\;31.19$ & TA & $ 80.225090$ & $  0.776817$ & \nodata & \nodata \\
G$080.24+00.80\_01$ & Cyg OB2-7       & $20\;33\;14.112$ & $+41\;20\;21.88$ & 
TA & $ 80.242607$ & $  0.804835$ & \nodata & \nodata \\
G$080.57+00.83\_01$ & Cyg OB2-11      & $20\;34\;08.514$ & $+41\;36\;59.42$ & 
TA & $ 80.566360$ & $  0.833631$ & \nodata & \nodata \\
G$080.99+10.09\_01$ & HD 188209 & $19\;51\;59.068$ & $+47\;01\;38.44$ & TA & 
$ 80.992851$ & $ 10.091560$ & $   0.22$ &   0.48 \\
G$081.18+06.61\_01$ & HD 191781 & $20\;09\;50.581$ & $+45\;24\;10.44$ & TA & 
$ 81.184235$ & $  6.607080$ & $   1.19$ &   1.05 \\
G$082.36+02.96\_01$ & HD 195592 & $20\;30\;34.970$ & $+44\;18\;54.87$ & TA & 
$ 82.355682$ & $  2.957076$ & $   0.92$ &   0.62 \\
G$085.70-00.30\_01$ & HD 199579 & $20\;56\;34.779$ & $+44\;55\;29.01$ & TA & 
$ 85.696701$ & $ -0.299601$ & $   0.83$ &   0.61 \\
G$087.29-02.66\_01$ & HD 202124 & $21\;12\;28.389$ & $+44\;31\;54.14$ & TA & 
$ 87.289902$ & $ -2.662918$ & $  -0.62$ &   0.74 \\
G$087.61-03.84\_01$ & 68 Cyg          & $21\;18\;27.187$ & $+43\;56\;45.40$ & 
TA & $ 87.610069$ & $ -3.841076$ & $  -0.05$ &   0.55 \\
G$096.65-16.98\_01$ & 10 Lac          & $22\;39\;15.679$ & $+39\;03\;01.01$ & 
TB & $ 96.650894$ & $-16.983337$ & $   3.08$ &   0.62 \\
G$099.29+03.74\_01$ & HD 206267 & $21\;38\;57.618$ & $+57\;29\;20.55$ & TA & 
$ 99.290390$ & $  3.738318$ & $   2.78$ &   0.79 \\
G$099.85-03.13\_01$ & HD 210809 & $22\;11\;38.601$ & $+52\;25\;47.95$ & TA & 
$ 99.847122$ & $ -3.129441$ & $  -0.19$ &   0.66 \\
G$102.01+02.18\_01$ & HD 209481 & $22\;02\;04.576$ & $+58\;00\;01.33$ & TB & 
$102.005157$ & $  2.183448$ & $   0.70$ &   0.46 \\
G$103.14+06.99\_01$ & HD 207198 & $21\;44\;53.278$ & $+62\;27\;38.05$ & TA & 
$103.136253$ & $  6.994893$ & $   1.62$ &   0.48 \\
G$103.83+02.61\_01$ & $\lambda$ Cep      & $22\;11\;30.584$ & $+59\;24\;52.25
$ & TB & $103.827980$ & $  2.610798$ & $   1.98$ &   0.46 \\
G$104.87+05.39\_01$ & 19 Cep          & $22\;05\;08.791$ & $+62\;16\;47.35$ & 
TB & $104.870628$ & $  5.390645$ & $   0.60$ &   0.49 \\
G$107.07-00.90\_01$ & HD 215835 & $22\;46\;54.111$ & $+58\;05\;03.55$ & TA & 
$107.066521$ & $ -0.898836$ & $  -0.79$ &   1.00 \\
G$108.06-06.89\_01$ & HD 218915 & $23\;11\;06.948$ & $+53\;03\;29.64$ & TA & 
$108.062630$ & $ -6.892631$ & $   0.48$ &   0.75 \\
G$109.32-01.79\_01$ & HD 218195 & $23\;05\;13.050$ & $+58\;14\;29.49$ & TC & 
$109.315544$ & $ -1.794052$ & $   0.00$ &   1.16 \\
G$109.65+02.68\_01$ & HD 216532 & $22\;52\;30.555$ & $+62\;26\;25.92$ & TA & 
$109.651955$ & $  2.675661$ & $   0.22$ &   0.81 \\
G$109.93+02.39\_01$ & HD 216898 & $22\;55\;42.460$ & $+62\;18\;22.83$ & TA & 
$109.927277$ & $  2.393111$ & $   1.25$ &   0.82 \\
G$110.22+02.72\_01$ & HD 217086 & $22\;56\;47.194$ & $+62\;43\;37.60$ & TA & 
$110.220566$ & $  2.719744$ & $   1.20$ &   0.92 \\
G$112.23+00.22\_01$ & BD +60 2522     & $23\;20\;44.519$ & $+61\;11\;40.53$ & 
TA & $112.227463$ & $  0.222024$ & \nodata & \nodata \\
G$117.23-01.24\_01$ & HD 225146 & $00\;03\;57.504$ & $+61\;06\;13.07$ & TA & 
$117.226257$ & $ -1.241045$ & $  -0.56$ &   0.85 \\
G$117.44-00.14\_01$ & HD 225160 & $00\;04\;03.796$ & $+62\;13\;18.99$ & TA & 
$117.443024$ & $ -0.143868$ & $   1.20$ &   0.84 \\
G$117.59-11.09\_01$ & HD 001337 & $00\;17\;43.059$ & $+51\;25\;59.12$ & TA & 
$117.587959$ & $-11.088439$ & $   0.57$ &   0.69 \\
G$117.93+01.25\_01$ & HD 000108 & $00\;06\;03.386$ & $+63\;40\;46.75$ & TA & 
$117.926758$ & $  1.249786$ & $   0.08$ &   0.65 \\
G$123.12-06.24\_01$ & HD 005005 A       & $00\;52\;49.199$ & $+56\;37\;39.59
$ & TA & $123.123116$ & $ -6.243573$ & $  -0.81$ &   1.71 \\
G$123.12-06.24\_02$ & HD 005005 C       & $00\;52\;49.555$ & $+56\;37\;36.79
$ & TB & $123.123940$ & $ -6.244347$ & $  -0.81$ &   1.71 \\
G$127.87-01.35\_01$ & BD +60 261      & $01\;32\;32.720$ & $+61\;07\;45.84$ & 
TA & $127.874855$ & $ -1.347218$ & \nodata & \nodata \\
G$128.29+01.82\_01$ & HD 010125 & $01\;40\;52.762$ & $+64\;10\;23.13$ & TA & 
$128.285568$ & $  1.816466$ & $  -0.19$ &   1.51 \\
G$132.91-02.57\_01$ & HD 013022 & $02\;09\;30.067$ & $+58\;47\;01.58$ & TA & 
$132.912277$ & $ -2.567072$ & $   1.02$ &   1.15 \\
G$132.91-05.87\_01$ & HD 012323 & $02\;02\;30.126$ & $+55\;37\;26.38$ & TA & 
$132.905273$ & $ -5.865626$ & $  -0.32$ &   1.13 \\
G$133.11-03.40\_01$ & HD 012993 & $02\;09\;02.473$ & $+57\;55\;55.93$ & TA & 
$133.107758$ & $ -3.398155$ & $   1.68$ &   1.19 \\
G$134.21-01.32\_01$ & HD 014442 & $02\;22\;10.701$ & $+59\;32\;58.92$ & TA & 
$134.206085$ & $ -1.321083$ & \nodata & \nodata \\
G$134.53+02.46\_01$ & BD +62 424      & $02\;36\;18.221$ & $+62\;56\;53.35$ & 
TA & $134.533112$ & $  2.462807$ & \nodata & \nodata \\
G$134.58+01.04\_01$ & BD +60 497      & $02\;31\;57.087$ & $+61\;36\;43.95$ & 
TA & $134.581543$ & $  1.035078$ & \nodata & \nodata \\
G$134.58-04.96\_01$ & HD 013745 & $02\;15\;45.938$ & $+55\;59\;46.73$ & TA & 
$134.581024$ & $ -4.956371$ & $   0.63$ &   0.91 \\
G$134.64+01.00\_01$ & BD +60 499      & $02\;32\;16.752$ & $+61\;33\;15.07$ & 
TA & $134.639603$ & $  0.996136$ & $  -0.22$ &   2.28 \\
G$134.71+00.94\_01$ & BD +60 501      & $02\;32\;36.272$ & $+61\;28\;25.60$ & 
TA & $134.706039$ & $  0.936479$ & \nodata & \nodata \\
G$134.72+00.92\_01$ & HD 015558 & $02\;32\;42.536$ & $+61\;27\;21.56$ & TA & 
$134.724335$ & $  0.924773$ & $   2.01$ &   1.34 \\
G$134.77+00.86\_01$ & HD 015570 & $02\;32\;49.422$ & $+61\;22\;42.07$ & TA & 
$134.766602$ & $  0.858214$ & $   1.47$ &   1.10 \\
G$134.77+01.01\_01$ & HD 015629 & $02\;33\;20.586$ & $+61\;31\;18.18$ & TA & 
$134.769196$ & $  1.014411$ & $   2.13$ &   1.06 \\
G$134.90+00.92\_01$ & BD +60 513      & $02\;34\;02.530$ & $+61\;23\;10.87$ & 
TA & $134.898315$ & $  0.921509$ & \nodata & \nodata \\
G$134.99-01.74\_01$ & HD 014947 & $02\;26\;46.992$ & $+58\;52\;33.11$ & TA & 
$134.994904$ & $ -1.744699$ & $   0.34$ &   1.00 \\
G$135.08-03.82\_01$ & HD 014434 & $02\;21\;52.413$ & $+56\;54\;18.03$ & TA & 
$135.076645$ & $ -3.819037$ & $  -0.97$ &   1.13 \\
G$135.68+01.15\_01$ & HD 016429 & $02\;40\;44.951$ & $+61\;16\;56.04$ & TA & 
$135.677979$ & $  1.145289$ & $  -2.97$ &   2.23 \\
G$137.09-04.73\_01$ & HD 015642 & $02\;32\;56.383$ & $+55\;19\;39.07$ & TA & 
$137.091721$ & $ -4.729011$ & $   0.42$ &   1.04 \\
G$137.12+03.46\_01$ & HD 018409 & $03\;00\;29.719$ & $+62\;43\;19.05$ & TA & 
$137.119919$ & $  3.460831$ & $   0.62$ &   0.98 \\
G$137.19+00.90\_01$ & HD 017505 & $02\;51\;08.002$ & $+60\;25\;03.87$ & TA & 
$137.190506$ & $  0.902699$ & $   1.98$ &   1.17 \\
G$137.22+00.88\_01$ & HD 017520 AB      & $02\;51\;14.434$ & $+60\;23\;09.97
$ & TA & $137.216415$ & $  0.880234$ & $   0.42$ &   1.85 \\
G$137.42+01.28\_01$ & BD +60 586      & $02\;54\;10.672$ & $+60\;39\;03.59$ & 
TA & $137.420288$ & $  1.279263$ & \nodata & \nodata \\
G$137.46-07.58\_01$ & HD 015137 & $02\;27\;59.811$ & $+52\;32\;57.60$ & TA & 
$137.461060$ & $ -7.577157$ & $   0.37$ &   0.87 \\
G$137.73-02.73\_01$ & HD 016691 & $02\;42\;52.028$ & $+56\;54\;16.45$ & TA & 
$137.731369$ & $ -2.730737$ & $  -1.70$ &   1.25 \\
G$138.00-02.88\_01$ & HD 016832 & $02\;44\;12.717$ & $+56\;39\;27.23$ & TA & 
$138.002380$ & $ -2.877938$ & \nodata & \nodata \\
G$138.03+01.50\_01$ & HD 018326 & $02\;59\;23.171$ & $+60\;33\;59.50$ & TA & 
$138.025970$ & $  1.500243$ & $   1.80$ &   1.12 \\
G$138.77-02.08\_01$ & HD 017603 & $02\;51\;47.798$ & $+57\;02\;54.46$ & TA & 
$138.767685$ & $ -2.076021$ & \nodata & \nodata \\
G$140.12+01.54\_01$ & HD 019820 & $03\;14\;05.333$ & $+59\;33\;48.50$ & TA & 
$140.116516$ & $  1.538203$ & $   2.34$ &   0.90 \\
G$140.78-18.20\_01$ & HD 014633 & $02\;22\;54.293$ & $+41\;28\;47.72$ & TA & 
$140.777863$ & $-18.200512$ & $   1.10$ &   0.85 \\
G$143.67+07.66\_01$ & SZ Cam          & $04\;07\;49.285$ & $+62\;19\;58.61$ & 
TA & $143.670425$ & $  7.657574$ & $   3.03$ &   5.60 \\
G$144.07+14.04\_01$ & $\alpha$ Cam       & $04\;54\;03.011$ & $+66\;20\;33.58
$ & TB & $144.065582$ & $ 14.042374$ & $   0.47$ &   0.60 \\
G$147.14+02.97\_01$ & HD 237211 & $04\;03\;15.652$ & $+56\;32\;24.85$ & TA & 
$147.136688$ & $  2.968888$ & \nodata & \nodata \\
G$148.84-00.71\_01$ & HD 024431 & $03\;55\;38.420$ & $+52\;38\;28.75$ & TA & 
$148.838364$ & $ -0.708496$ & $   0.48$ &   1.04 \\
G$160.37-13.11\_01$ & $\xi$ Per          & $03\;58\;57.900$ & $+35\;47\;27.72
$ & TA & $160.372284$ & $-13.106536$ & $   1.84$ &   0.70 \\
G$163.08-17.14\_01$ & X Per           & $03\;55\;23.078$ & $+31\;02\;45.04$ & 
TA & $163.081360$ & $-17.136192$ & $   1.21$ &   0.94 \\
G$164.97+12.89\_01$ & HD 041161 & $06\;05\;52.456$ & $+48\;14\;57.41$ & TA & 
$164.972687$ & $ 12.893510$ & $   0.21$ &   0.86 \\
G$169.11+03.60\_01$ & BD +39 1328     & $05\;32\;13.845$ & $+40\;03\;57.88$ & 
TA & $169.108139$ & $  3.598561$ & $   1.67$ &   1.78 \\
G$170.04+00.27\_01$ & HD 034656 & $05\;20\;43.080$ & $+37\;26\;19.23$ & TA & 
$170.037949$ & $  0.270641$ & $  -0.13$ &   0.86 \\
G$172.08-02.26\_01$ & AE Aur          & $05\;16\;18.149$ & $+34\;18\;44.34$ & 
TA & $172.081314$ & $ -2.259236$ & $   2.24$ &   0.74 \\
G$172.29+01.88\_01$ & HD 036483 & $05\;33\;41.154$ & $+36\;27\;34.97$ & TA & 
$172.293991$ & $  1.877612$ & $   0.82$ &   1.25 \\
G$172.76+00.61\_01$ & HD 035921 & $05\;29\;42.647$ & $+35\;22\;30.07$ & TA & 
$172.761292$ & $  0.610335$ & $   1.78$ &   1.51 \\
G$173.04-00.09\_01$ & HD 035619 & $05\;27\;36.146$ & $+34\;45\;18.97$ & TA & 
$173.038315$ & $ -0.092141$ & \nodata & \nodata \\
G$173.46+03.24\_01$ & HD 037737 & $05\;42\;31.160$ & $+36\;12\;00.50$ & TA & 
$173.464249$ & $  3.243516$ & $   4.11$ &   1.81 \\
G$173.47-01.66\_01$ & HD 242908 & $05\;22\;29.302$ & $+33\;30\;50.43$ & TA & 
$173.471649$ & $ -1.664651$ & $  -0.26$ &   1.53 \\
G$173.58-01.67\_01$ & HD 242935 & $05\;22\;46.539$ & $+33\;25\;11.28$ & TA & 
$173.583282$ & $ -1.668589$ & \nodata & \nodata \\
G$173.65-01.74\_01$ & HD 242926 & $05\;22\;40.099$ & $+33\;19\;09.37$ & TA & 
$173.653519$ & $ -1.743952$ & \nodata & \nodata \\
G$177.63-00.11\_01$ & HD 037366 & $05\;39\;24.799$ & $+30\;53\;26.75$ & TA & 
$177.630188$ & $ -0.113650$ & $   2.13$ &   1.54 \\
G$183.14+62.15\_01$ & HD 093521 & $10\;48\;23.511$ & $+37\;34\;13.09$ & TA & 
$183.140289$ & $ 62.152023$ & $   0.22$ &   0.80 \\
G$185.22-05.89\_01$ & HD 036879 & $05\;35\;40.527$ & $+21\;24\;11.72$ & TA & 
$185.219452$ & $ -5.886312$ & $   0.28$ &   1.06 \\
G$190.04+00.48\_01$ & HD 042088 & $06\;09\;39.574$ & $+20\;29\;15.46$ & TA & 
$190.042831$ & $  0.484771$ & $   2.38$ &   1.13 \\
G$192.40+03.21\_01$ & HD 044811 & $06\;24\;38.354$ & $+19\;42\;15.83$ & TA & 
$192.401321$ & $  3.209796$ & $   1.22$ &   1.70 \\
G$194.07-05.88\_01$ & HD 039680 & $05\;54\;44.731$ & $+13\;51\;17.06$ & TA & 
$194.074371$ & $ -5.876532$ & $   0.37$ &   1.13 \\
G$194.15-01.98\_01$ & HD 041997 & $06\;08\;55.821$ & $+15\;42\;18.18$ & TA & 
$194.145020$ & $ -1.981100$ & $   1.10$ &   1.18 \\
G$195.05-12.00\_01$ & $\lambda$ Ori     A       & $05\;35\;08.277$ & $
+09\;56\;02.96$ & TA & $195.051895$ & $-11.995066$ & $   3.09$ &   0.78 \\
G$196.96+01.52\_01$ & HD 045314 & $06\;27\;15.777$ & $+14\;53\;21.22$ & TA & 
$196.959274$ & $  1.524645$ & $   2.19$ &   1.04 \\
G$202.51+17.52\_01$ & HD 060848 & $07\;37\;05.731$ & $+16\;54\;15.29$ & TA & 
$202.513489$ & $ 17.524252$ & $   2.01$ &   0.94 \\
G$202.94+02.20\_01$ & 15 Mon          & $06\;40\;58.656$ & $+09\;53\;44.71$ & 
TA & $202.936310$ & $  2.198475$ & $   3.19$ &   0.73 \\
G$203.86-17.74\_01$ & $\delta$ Ori      A       & $05\;32\;00.398$ & $
-00\;17\;56.69$ & TC & $203.855896$ & $-17.739737$ & $   3.56$ &   0.83 \\
G$205.81-00.55\_01$ & HD 046966 & $06\;36\;25.887$ & $+06\;04\;59.47$ & TA & 
$205.809631$ & $ -0.549104$ & $  -1.22$ &   0.96 \\
G$205.87-00.31\_01$ & HD 047129 & $06\;37\;24.042$ & $+06\;08\;07.38$ & TA & 
$205.873962$ & $ -0.311120$ & $  -0.74$ &   0.80 \\
G$206.21+00.80\_01$ & HD 048099 & $06\;41\;59.231$ & $+06\;20\;43.54$ & TA & 
$206.209595$ & $  0.798242$ & $  -0.08$ &   0.77 \\
G$206.22-02.04\_01$ & HD 046149 & $06\;31\;52.533$ & $+05\;01\;59.19$ & TA & 
$206.219955$ & $ -2.038888$ & $  -0.15$ &   1.23 \\
G$206.31-02.00\_01$ & HD 046202 & $06\;32\;10.471$ & $+04\;57\;59.79$ & TA & 
$206.313354$ & $ -2.003483$ & \nodata & \nodata \\
G$206.31-02.07\_01$ & HD 046150 & $06\;31\;55.519$ & $+04\;56\;34.27$ & TA & 
$206.305817$ & $ -2.069511$ & $   1.97$ &   0.88 \\
G$206.34-02.25\_01$ & HD 046056 & $06\;31\;20.862$ & $+04\;50\;03.85$ & TA & 
$206.335709$ & $ -2.247191$ & \nodata & \nodata \\
G$206.44-02.07\_01$ & HD 046223 & $06\;32\;09.306$ & $+04\;49\;24.73$ & TA & 
$206.438171$ & $ -2.073729$ & $   0.57$ &   0.95 \\
G$206.45-16.59\_01$ & $\zeta$ Ori        & $05\;40\;45.527$ & $-01\;56\;33.26
$ & TC & $206.452179$ & $-16.585165$ & $   3.99$ &   0.79 \\
G$206.82-17.34\_01$ & $\sigma$ Ori      ABC     & $05\;38\;44.765$ & $
-02\;36\;00.25$ & TB & $206.816330$ & $-17.336008$ & $   2.84$ &   0.91 \\
G$206.90-01.84\_01$ & HD 046485 & $06\;33\;50.957$ & $+04\;31\;31.61$ & TA & 
$206.897446$ & $ -1.836318$ & $   2.15$ &   1.17 \\
G$208.73-02.63\_01$ & HD 046573 & $06\;34\;23.568$ & $+02\;32\;02.94$ & TA & 
$208.729721$ & $ -2.631058$ & $   0.83$ &   1.11 \\
G$209.01-19.38\_01$ & $\theta^1$ Ori    C       & $05\;35\;16.463$ & $
-05\;23\;23.18$ & TA & $209.010803$ & $-19.384094$ & $  -1.85$ &   2.12 \\
G$209.05-19.37\_01$ & $\theta^2$ Ori    A       & $05\;35\;22.900$ & $
-05\;24\;57.79$ & TA & $209.048462$ & $-19.372164$ & $   1.72$ &   1.00 \\
G$209.52-19.58\_01$ & $\iota$ Ori       A       & $05\;35\;25.981$ & $
-05\;54\;35.64$ & TB & $209.522110$ & $-19.583471$ & $   2.46$ &   0.77 \\
G$210.03-02.11\_01$ & HD 047432 & $06\;38\;38.187$ & $+01\;36\;48.66$ & TA & 
$210.034927$ & $ -2.110516$ & $   0.96$ &   0.89 \\
G$210.41-01.17\_01$ & HD 048279 & $06\;42\;40.548$ & $+01\;42\;58.23$ & TA & 
$210.405273$ & $ -1.165846$ & $  -0.66$ &   1.32 \\
G$216.85+00.80\_01$ & HD 052533 & $07\;01\;27.048$ & $-03\;07\;03.28$ & TA & 
$216.847961$ & $  0.802992$ & $   0.31$ &   2.19 \\
G$219.13-00.68\_01$ & HD 052266 & $07\;00\;21.077$ & $-05\;49\;35.95$ & TA & 
$219.131744$ & $ -0.679846$ & $   2.06$ &   0.91 \\
G$224.17-00.78\_01$ & HD 054662 & $07\;09\;20.249$ & $-10\;20\;47.64$ & TA & 
$224.168457$ & $ -0.778434$ & $   0.56$ &   0.81 \\
G$224.41+02.63\_01$ & HD 057682 & $07\;22\;02.053$ & $-08\;58\;45.77$ & TA & 
$224.414368$ & $  2.627410$ & $  -0.81$ &   0.84 \\
G$224.73+00.35\_01$ & HD 055879 & $07\;14\;28.253$ & $-10\;18\;58.50$ & TA & 
$224.725937$ & $  0.354773$ & $   1.34$ &   0.71 \\
G$225.55-01.28\_01$ & HD 054879 & $07\;10\;08.149$ & $-11\;48\;09.86$ & TA & 
$225.551071$ & $ -1.276227$ & $  -0.19$ &   0.93 \\
G$225.68-02.32\_01$ & HD 053975 & $07\;06\;35.964$ & $-12\;23\;38.23$ & TA & 
$225.678619$ & $ -2.315736$ & $   0.66$ &   0.77 \\
G$235.64-04.02\_01$ & HD 057236 & $07\;19\;30.102$ & $-22\;00\;17.29$ & TA & 
$235.641006$ & $ -4.017488$ & $   2.11$ &   1.81 \\
G$237.29-27.10\_01$ & $\mu$ Col          & $05\;45\;59.895$ & $-32\;18\;23.18
$ & TA & $237.286163$ & $-27.102079$ & $   2.52$ &   0.55 \\
G$237.82-05.37\_01$ & CW CMa          & $07\;18\;40.378$ & $-24\;33\;31.32$ & 
TA & $237.824387$ & $ -5.367885$ & $   1.09$ &   0.65 \\
G$238.18-05.54\_01$ & $\tau$ CMa         & $07\;18\;42.487$ & $-24\;57\;15.78
$ & TB & $238.180939$ & $ -5.542964$ & $   1.02$ &   0.71 \\
G$243.14+00.71\_01$ & HD 064568 & $07\;53\;38.206$ & $-26\;14\;02.62$ & TA & 
$243.136902$ & $  0.713078$ & $   1.09$ &   1.56 \\
G$243.16+00.36\_01$ & HD 064315 & $07\;52\;20.284$ & $-26\;25\;46.69$ & TA & 
$243.155334$ & $  0.362959$ & $   2.41$ &   1.52 \\
G$243.82+00.14\_01$ & CPD -26 2716    & $07\;53\;01.007$ & $-27\;06\;57.75$ & 
TA & $243.822266$ & $  0.140900$ & \nodata & \nodata \\
G$245.45-00.10\_01$ & CPD -28 2561    & $07\;55\;52.854$ & $-28\;37\;46.78$ & 
TA & $245.445389$ & $ -0.098048$ & $   1.94$ &   1.65 \\
G$253.61-00.30\_01$ & HD 069464 & $08\;15\;48.565$ & $-35\;37\;52.88$ & TA & 
$253.614288$ & $ -0.304576$ & \nodata & \nodata \\
G$254.47-02.02\_01$ & HD 068450 & $08\;11\;01.683$ & $-37\;17\;32.55$ & TA & 
$254.468872$ & $ -2.023023$ & $   1.33$ &   0.56 \\
G$255.98-04.71\_01$ & $\zeta$ Pup        & $08\;03\;35.047$ & $-40\;00\;11.33
$ & TC & $255.975876$ & $ -4.705687$ & $   2.33$ &   0.51 \\
G$258.29+04.18\_01$ & HD 075222 & $08\;47\;25.137$ & $-36\;45\;02.68$ & TA & 
$258.289185$ & $  4.176824$ & $   1.97$ &   0.70 \\
G$260.18+00.64\_01$ & HD 073882 & $08\;39\;09.524$ & $-40\;25\;09.28$ & TA & 
$260.181610$ & $  0.643112$ & $   2.00$ &   1.18 \\
G$261.76-03.77\_01$ & HD 071304 & $08\;24\;55.790$ & $-44\;18\;03.01$ & TA & 
$261.755402$ & $ -3.771846$ & $  -0.66$ &   1.75 \\
G$262.80+01.25\_01$ & HD 075759 & $08\;50\;21.017$ & $-42\;05\;23.27$ & TA & 
$262.797638$ & $  1.252952$ & $   1.71$ &   0.53 \\
G$263.53+01.52\_01$ & HD 076341 & $08\;54\;00.615$ & $-42\;29\;08.75$ & TA & 
$263.534821$ & $  1.520969$ & $   0.82$ &   0.62 \\
G$263.96-00.47\_01$ & HD 075211 & $08\;47\;01.592$ & $-44\;04\;28.85$ & TA & 
$263.955414$ & $ -0.469745$ & $   0.90$ &   0.68 \\
G$264.04-01.95\_01$ & HD 074194 & $08\;40\;47.792$ & $-45\;03\;30.22$ & TA & 
$264.040558$ & $ -1.950132$ & $   0.36$ &   0.64 \\
G$267.58-01.63\_01$ & HD 076556 & $08\;55\;07.144$ & $-47\;36\;27.15$ & TA & 
$267.578156$ & $ -1.629673$ & \nodata & \nodata \\
G$267.98-01.36\_01$ & CPD -47 2963    & $08\;57\;54.620$ & $-47\;44\;15.71$ & 
TA & $267.982208$ & $ -1.356553$ & \nodata & \nodata \\
G$270.22-03.37\_01$ & HD 076968 & $08\;57\;28.850$ & $-50\;44\;58.21$ & TA & 
$270.224548$ & $ -3.370701$ & $  -0.07$ &   0.57 \\
G$274.47-00.25\_01$ & HD 298429 & $09\;30\;37.253$ & $-51\;39\;34.68$ & TA & 
$274.466736$ & $ -0.245274$ & \nodata & \nodata \\
G$279.69+04.45\_01$ & HD 089137 & $10\;15\;40.086$ & $-51\;15\;24.08$ & TA & 
$279.694061$ & $  4.448400$ & $  -1.39$ &   0.78 \\
G$285.16-02.13\_01$ & HD 090087 & $10\;22\;20.878$ & $-59\;45\;19.69$ & TA & 
$285.158722$ & $ -2.131442$ & \nodata & \nodata \\
G$285.52-00.05\_01$ & HD 091572 & $10\;33\;12.266$ & $-58\;10\;13.64$ & TA & 
$285.524628$ & $ -0.049314$ & \nodata & \nodata \\
G$285.70+00.07\_01$ & HD 091824 & $10\;34\;46.633$ & $-58\;09\;22.02$ & TA & 
$285.696777$ & $  0.067272$ & $   0.25$ &   0.81 \\
G$285.92+00.99\_01$ & HD 092504 & $10\;39\;36.873$ & $-57\;27\;40.65$ & TA & 
$285.915802$ & $  0.989140$ & $   0.64$ &   0.81 \\
G$286.22-00.17\_01$ & HD 092206 AB      & $10\;37\;22.276$ & $-58\;37\;22.81
$ & TA & $286.223419$ & $ -0.169763$ & \nodata & \nodata \\
G$286.22-00.18\_01$ & HD 092206 C       & $10\;37\;18.627$ & $-58\;37\;41.73
$ & TA & $286.219086$ & $ -0.178230$ & \nodata & \nodata \\
G$286.55-01.72\_01$ & HD 091651 & $10\;33\;30.301$ & $-60\;07\;40.04$ & TA & 
$286.545441$ & $ -1.719930$ & $   0.65$ &   0.82 \\
G$287.34+01.27\_01$ & HD 094024 & $10\;50\;01.505$ & $-57\;52\;26.26$ & TA & 
$287.339508$ & $  1.274540$ & \nodata & \nodata \\
G$287.39-00.59\_01$ & CPD -58 2611    & $10\;43\;46.695$ & $-59\;32\;54.82$ & 
TA & $287.390045$ & $ -0.585331$ & \nodata & \nodata \\
G$287.40-00.58\_01$ & HD 093128 & $10\;43\;54.372$ & $-59\;32\;57.37$ & NT & 
$287.404663$ & $ -0.578333$ & \nodata & \nodata \\
G$287.41-00.36\_01$ & HD 093249 & $10\;44\;43.875$ & $-59\;21\;25.15$ & TA & 
$287.407135$ & $ -0.359342$ & \nodata & \nodata \\
G$287.41-00.56\_01$ & CPD -58 2620    & $10\;43\;59.917$ & $-59\;32\;25.36$ & 
TA & $287.410828$ & $ -0.564980$ & \nodata & \nodata \\
G$287.41-00.57\_01$ & HD 093129 A       & $10\;43\;57.462$ & $-59\;32\;51.27
$ & TA & $287.409637$ & $ -0.573768$ & \nodata & \nodata \\
G$287.41-00.57\_02$ & HD 093129 B       & $10\;43\;57.638$ & $-59\;32\;53.50
$ & NT & $287.410248$ & $ -0.574142$ & \nodata & \nodata \\
G$287.44-00.59\_01$ & HD 093160 & $10\;44\;07.267$ & $-59\;34\;30.61$ & TA & 
$287.440887$ & $ -0.588409$ & \nodata & \nodata \\
G$287.44-00.59\_02$ & HD 093161 AB      & $10\;44\;08.840$ & $-59\;34\;34.49
$ & TB & $287.444305$ & $ -0.587802$ & \nodata & \nodata \\
G$287.48-00.54\_01$ & HD 303311 & $10\;44\;37.463$ & $-59\;32\;55.44$ & TA & 
$287.484802$ & $ -0.535191$ & \nodata & \nodata \\
G$287.51-00.54\_01$ & HD 093250 & $10\;44\;45.028$ & $-59\;33\;54.67$ & TA & 
$287.506622$ & $ -0.542266$ & $   0.29$ &   0.59 \\
G$287.54-00.34\_01$ & HD 093403 & $10\;45\;44.122$ & $-59\;24\;28.15$ & TA & 
$287.543976$ & $ -0.344786$ & $   1.13$ &   0.61 \\
G$287.57-00.71\_01$ & HD 093204 & $10\;44\;32.336$ & $-59\;44\;31.00$ & TA & 
$287.565674$ & $ -0.711000$ & \nodata & \nodata \\
G$287.57-00.71\_02$ & HD 093205 & $10\;44\;33.740$ & $-59\;44\;15.46$ & TA & 
$287.566254$ & $ -0.705805$ & \nodata & \nodata \\
G$287.57-00.86\_01$ & HD 093130 & $10\;44\;00.371$ & $-59\;52\;27.50$ & TA & 
$287.568573$ & $ -0.859315$ & \nodata & \nodata \\
G$287.59-00.61\_01$ & HD 303308 & $10\;45\;05.919$ & $-59\;40\;05.93$ & TA & 
$287.593689$ & $ -0.612923$ & \nodata & \nodata \\
G$287.59-00.69\_01$ & CPD -59 2603    & $10\;44\;47.307$ & $-59\;43\;53.23$ & 
TA & $287.588531$ & $ -0.687024$ & \nodata & \nodata \\
G$287.60-00.74\_01$ & CPD -59 2600    & $10\;44\;41.795$ & $-59\;46\;56.42$ & 
TA & $287.602112$ & $ -0.737417$ & \nodata & \nodata \\
G$287.61-01.13\_01$ & HD 093027 & $10\;43\;17.954$ & $-60\;08\;03.29$ & TA & 
$287.613068$ & $ -1.130233$ & \nodata & \nodata \\
G$287.64-00.65\_01$ & CPD -59 2641    & $10\;45\;16.517$ & $-59\;43\;36.98$ & 
TA & $287.640717$ & $ -0.654418$ & \nodata & \nodata \\
G$287.64-00.67\_01$ & CPD -59 2636    & $10\;45\;12.870$ & $-59\;44\;19.24$ & 
TA & $287.639404$ & $ -0.668372$ & \nodata & \nodata \\
G$287.64-00.68\_01$ & HD 093343 & $10\;45\;12.217$ & $-59\;45\;00.42$ & TA & 
$287.643524$ & $ -0.679133$ & \nodata & \nodata \\
G$287.64-00.68\_02$ & CPD -59 2635    & $10\;45\;12.715$ & $-59\;44\;46.18$ & 
TA & $287.642609$ & $ -0.675146$ & \nodata & \nodata \\
G$287.64-01.19\_01$ & HD 093028 & $10\;43\;15.340$ & $-60\;12\;04.21$ & TA & 
$287.639893$ & $ -1.191783$ & $  -0.91$ &   0.78 \\
G$287.66-00.90\_01$ & HD 305523 & $10\;44\;29.479$ & $-59\;57\;18.11$ & TA & 
$287.660126$ & $ -0.902094$ & \nodata & \nodata \\
G$287.67-00.94\_01$ & HD 093206 & $10\;44\;22.910$ & $-59\;59\;35.95$ & TA & 
$287.665985$ & $ -0.942341$ & $   1.23$ &   0.86 \\
G$287.67-01.05\_01$ & HD 093146 & $10\;44\;00.158$ & $-60\;05\;09.86$ & TA & 
$287.667694$ & $ -1.046462$ & \nodata & \nodata \\
G$287.74-01.02\_01$ & HD 093222 & $10\;44\;36.250$ & $-60\;05\;28.88$ & TA & 
$287.736420$ & $ -1.015970$ & \nodata & \nodata \\
G$287.78-00.84\_01$ & HD 305532 & $10\;45\;34.066$ & $-59\;57\;26.66$ & TD & 
$287.780426$ & $ -0.841353$ & \nodata & \nodata \\
G$287.84-00.73\_01$ & Feinstein 97    & $10\;46\;22.461$ & $-59\;53\;20.46$ & 
TA & $287.838318$ & $ -0.733926$ & \nodata & \nodata \\
G$287.94-00.88\_01$ & HD 305539 & $10\;46\;33.069$ & $-60\;04\;12.62$ & TD & 
$287.941589$ & $ -0.884412$ & \nodata & \nodata \\
G$288.01+00.63\_01$ & HD 094370 & $10\;52\;23.284$ & $-58\;44\;47.52$ & TA & 
$288.006409$ & $  0.631849$ & \nodata & \nodata \\
G$288.03-00.87\_01$ & HD 093632 & $10\;47\;12.631$ & $-60\;05\;50.80$ & TA & 
$288.027130$ & $ -0.870782$ & \nodata & \nodata \\
G$288.05+00.40\_01$ & HD 303492 & $10\;51\;52.753$ & $-58\;58\;35.31$ & TA & 
$288.049194$ & $  0.396545$ & \nodata & \nodata \\
G$288.22-00.96\_01$ & HD 305619 & $10\;48\;15.523$ & $-60\;15\;56.76$ & TA & 
$288.220032$ & $ -0.960855$ & \nodata & \nodata \\
G$288.24-00.90\_01$ & HD 093843 & $10\;48\;37.769$ & $-60\;13\;25.53$ & TA & 
$288.241882$ & $ -0.902512$ & \nodata & \nodata \\
G$289.28+03.06\_01$ & HD 096917 & $11\;08\;42.620$ & $-57\;03\;56.93$ & TA & 
$289.284241$ & $  3.058774$ & $  -0.08$ &   0.70 \\
G$289.76-01.81\_01$ & HD 094963 & $10\;56\;35.786$ & $-61\;42\;32.27$ & TA & 
$289.764862$ & $ -1.808821$ & \nodata & \nodata \\
G$289.77-01.22\_01$ & LSS 2063        & $10\;58\;45.475$ & $-61\;10\;43.01$ & 
TA & $289.773956$ & $ -1.218984$ & \nodata & \nodata \\
G$290.09+00.57\_01$ & HD 096622 & $11\;06\;59.781$ & $-59\;40\;04.38$ & TA & 
$290.089661$ & $  0.574176$ & \nodata & \nodata \\
G$290.20+00.40\_01$ & HD 096670 & $11\;07\;13.933$ & $-59\;52\;23.17$ & TA & 
$290.197266$ & $  0.396935$ & $   0.82$ &   0.73 \\
G$290.27+00.33\_01$ & HD 096715 & $11\;07\;32.817$ & $-59\;57\;48.68$ & TA & 
$290.268890$ & $  0.329082$ & \nodata & \nodata \\
G$290.40-00.80\_01$ & HD 096264 & $11\;04\;55.501$ & $-61\;03\;05.79$ & TA & 
$290.401428$ & $ -0.798069$ & $   0.30$ &   0.72 \\
G$290.51-02.24\_01$ & HD 095589 & $11\;00\;50.448$ & $-62\;24\;34.25$ & TA & 
$290.511017$ & $ -2.235300$ & \nodata & \nodata \\
G$290.67+00.19\_01$ & HD 097166 & $11\;10\;05.991$ & $-60\;14\;56.90$ & TA & 
$290.672455$ & $  0.188079$ & \nodata & \nodata \\
G$290.73-00.34\_01$ & HD 096946 & $11\;08\;51.764$ & $-60\;45\;33.90$ & TA & 
$290.727234$ & $ -0.341609$ & \nodata & \nodata \\
G$290.74+01.53\_01$ & HD 097848 & $11\;14\;31.902$ & $-59\;01\;28.84$ & TA & 
$290.735260$ & $  1.533032$ & $  -0.76$ &   1.05 \\
G$290.79+00.09\_01$ & HD 097253 & $11\;10\;42.046$ & $-60\;23\;04.15$ & TA & 
$290.792694$ & $  0.091127$ & \nodata & \nodata \\
G$291.04-00.15\_01$ & HD 097434 & $11\;11\;49.574$ & $-60\;41\;58.24$ & TA & 
$291.039551$ & $ -0.148556$ & \nodata & \nodata \\
G$291.62-00.52\_01$ & NGC 3603/HST-16 & $11\;15\;07.817$ & $-61\;15\;37.73$ & 
WF & $291.618958$ & $ -0.522107$ & \nodata & \nodata \\
G$291.62-00.52\_02$ & NGC 3603/HST-33 & $11\;15\;07.354$ & $-61\;15\;39.42$ & 
WF & $291.618256$ & $ -0.522882$ & \nodata & \nodata \\
G$291.62-00.52\_03$ & NGC 3603/HST-36 & $11\;15\;07.062$ & $-61\;15\;37.45$ & 
WF & $291.617523$ & $ -0.522584$ & \nodata & \nodata \\
G$291.62-00.52\_04$ & NGC 3603/HST-37 & $11\;15\;06.997$ & $-61\;15\;37.35$ & 
WF & $291.617371$ & $ -0.522605$ & \nodata & \nodata \\
G$291.62-00.52\_05$ & NGC 3603/HST-38 & $11\;15\;06.912$ & $-61\;15\;36.50$ & 
WF & $291.617126$ & $ -0.522447$ & \nodata & \nodata \\
G$291.62-00.52\_06$ & NGC 3603/HST-40 & $11\;15\;07.117$ & $-61\;15\;38.98$ & 
WF & $291.617767$ & $ -0.522940$ & \nodata & \nodata \\
G$291.62-00.52\_07$ & NGC 3603/HST-41 & $11\;15\;07.043$ & $-61\;15\;38.84$ & 
WF & $291.617615$ & $ -0.522958$ & \nodata & \nodata \\
G$291.62-00.52\_08$ & NGC 3603/HST-42 & $11\;15\;07.054$ & $-61\;15\;39.19$ & 
WF & $291.617676$ & $ -0.523040$ & \nodata & \nodata \\
G$291.62-00.52\_09$ & NGC 3603/HST-45 & $11\;15\;06.938$ & $-61\;15\;38.19$ & 
WF & $291.617371$ & $ -0.522866$ & \nodata & \nodata \\
G$291.62-00.52\_10$ & NGC 3603/HST-A2 & $11\;15\;07.307$ & $-61\;15\;38.68$ & 
WF & $291.618103$ & $ -0.522724$ & \nodata & \nodata \\
G$291.62-00.52\_11$ & NGC 3603/HST-A3 & $11\;15\;07.346$ & $-61\;15\;38.35$ & 
WF & $291.618134$ & $ -0.522610$ & \nodata & \nodata \\
G$293.61-01.28\_01$ & HD 099897 & $11\;28\;54.180$ & $-62\;39\;09.83$ & TA & 
$293.613342$ & $ -1.283755$ & $   1.86$ &   0.84 \\
G$294.78-01.49\_01$ & HD 101190 & $11\;38\;09.912$ & $-63\;11\;48.61$ & TA & 
$294.781555$ & $ -1.490451$ & $  -0.19$ &   1.10 \\
G$294.78-01.62\_01$ & HD 101131 & $11\;37\;48.436$ & $-63\;19\;23.51$ & TA & 
$294.778351$ & $ -1.623033$ & $   1.41$ &   0.69 \\
G$294.81-01.49\_01$ & HD 101223 & $11\;38\;22.768$ & $-63\;12\;02.80$ & TA & 
$294.805847$ & $ -1.487487$ & \nodata & \nodata \\
G$294.81-04.14\_01$ & HD 100213 & $11\;31\;10.927$ & $-65\;44\;32.10$ & TA & 
$294.807892$ & $ -4.144355$ & $  -0.53$ &   0.80 \\
G$294.84-01.68\_01$ & HD 101191 & $11\;38\;12.167$ & $-63\;23\;26.78$ & TA & 
$294.839874$ & $ -1.675461$ & \nodata & \nodata \\
G$294.85-01.65\_01$ & HD 101205 & $11\;38\;20.375$ & $-63\;22\;21.95$ & TA & 
$294.849579$ & $ -1.653888$ & $  -1.44$ &   1.42 \\
G$294.88-00.81\_01$ & HD 101545 A       & $11\;40\;36.937$ & $-62\;34\;05.65
$ & TA & $294.877014$ & $ -0.809278$ & $   1.16$ &   1.12 \\
G$294.94-01.69\_01$ & HD 101298 & $11\;39\;03.277$ & $-63\;25\;47.07$ & TA & 
$294.942322$ & $ -1.686381$ & $   0.44$ &   0.78 \\
G$295.03-01.71\_01$ & HD 101413 & $11\;39\;45.836$ & $-63\;28\;40.14$ & TA & 
$295.031799$ & $ -1.710787$ & $  -0.70$ &   2.86 \\
G$295.04-01.71\_01$ & HD 101436 & $11\;39\;49.961$ & $-63\;28\;43.56$ & TA & 
$295.039429$ & $ -1.709599$ & $  -1.39$ &   2.10 \\
G$295.30+00.45\_01$ & HD 102415 & $11\;46\;54.404$ & $-61\;27\;46.99$ & TA & 
$295.303558$ & $  0.449253$ & \nodata & \nodata \\
G$296.51+04.02\_01$ & HD 104565 & $12\;02\;27.795$ & $-58\;14\;34.36$ & TA & 
$296.507568$ & $  4.016675$ & \nodata & \nodata \\
G$297.40-00.32\_01$ & HD 104649 & $12\;02\;58.465$ & $-62\;40\;19.25$ & TA & 
$297.402405$ & $ -0.321717$ & \nodata & \nodata \\
G$298.15-00.10\_01$ & HD 105627 & $12\;09\;44.579$ & $-62\;34\;54.61$ & TA & 
$298.152863$ & $ -0.097605$ & $   0.03$ &   1.29 \\
G$298.95-07.06\_01$ & HD 105056 & $12\;05\;49.879$ & $-69\;34\;23.00$ & TA & 
$298.945435$ & $ -7.055068$ & $   1.74$ &   0.67 \\
G$303.55+06.03\_01$ & HD 112244 & $12\;55\;57.134$ & $-56\;50\;08.89$ & TA & 
$303.552704$ & $  6.030505$ & $   1.73$ &   0.57 \\
G$304.67-02.49\_01$ & $\theta$ Mus      B       & $13\;08\;07.048$ & $
-65\;18\;26.98$ & TC & $304.674255$ & $ -2.492188$ & $   0.03$ &   0.67 \\
G$304.88-16.13\_01$ & HD 116852 & $13\;30\;23.519$ & $-78\;51\;20.57$ & TA & 
$304.882294$ & $-16.131754$ & $   1.07$ &   0.79 \\
G$305.41-00.82\_01$ & HD 114737 & $13\;13\;45.528$ & $-63\;35\;11.75$ & TA & 
$305.411346$ & $ -0.822356$ & \nodata & \nodata \\
G$305.52-00.83\_01$ & HD 114886 & $13\;14\;44.393$ & $-63\;34\;51.68$ & TA & 
$305.520538$ & $ -0.826452$ & $   2.60$ &   1.47 \\
G$305.76+00.15\_01$ & V961 Cen        & $13\;16\;04.802$ & $-62\;35\;01.47$ & 
TA & $305.764252$ & $  0.152414$ & $  -0.63$ &   0.91 \\
G$306.06+00.22\_01$ & HD 115455 & $13\;18\;35.360$ & $-62\;29\;28.39$ & TA & 
$306.061371$ & $  0.215437$ & \nodata & \nodata \\
G$307.01+02.80\_01$ & HD 116282 & $13\;23\;56.255$ & $-59\;48\;34.80$ & TA & 
$307.012390$ & $  2.804350$ & \nodata & \nodata \\
G$307.77-00.87\_01$ & HD 117856 & $13\;34\;43.414$ & $-63\;20\;07.52$ & TA & 
$307.765686$ & $ -0.870639$ & $   0.33$ &   1.31 \\
G$307.86+00.04\_01$ & HD 117797 & $13\;34\;11.983$ & $-62\;25\;01.80$ & TA & 
$307.859314$ & $  0.044777$ & \nodata & \nodata \\
G$307.88+01.66\_01$ & HD 117490 & $13\;32\;08.600$ & $-60\;48\;55.47$ & TA & 
$307.876343$ & $  1.664969$ & \nodata & \nodata \\
G$307.96-01.22\_01$ & HD 118198 & $13\;36\;59.493$ & $-63\;38\;45.70$ & TA & 
$307.961792$ & $ -1.220032$ & \nodata & \nodata \\
G$309.91-00.69\_01$ & HD 120678 & $13\;52\;56.414$ & $-62\;43\;14.24$ & TA & 
$309.912476$ & $ -0.685387$ & \nodata & \nodata \\
G$310.73+03.42\_01$ & HD 120521 & $13\;51\;33.984$ & $-58\;32\;22.29$ & TA & 
$310.725494$ & $  3.419427$ & $   1.07$ &   1.21 \\
G$311.02-02.80\_01$ & HD 123008 & $14\;07\;30.650$ & $-64\;28\;08.82$ & TA & 
$311.015442$ & $ -2.797923$ & $   1.95$ &   1.30 \\
G$311.95-01.00\_01$ & HD 123590 & $14\;10\;43.969$ & $-62\;28\;44.42$ & TA & 
$311.948822$ & $ -1.003603$ & $   0.60$ &   0.93 \\
G$312.17+01.03\_01$ & HD 123056 & $14\;07\;25.640$ & $-60\;28\;14.11$ & TA & 
$312.165955$ & $  1.031629$ & \nodata & \nodata \\
G$312.67-00.43\_01$ & HD 124314 & $14\;15\;01.616$ & $-61\;42\;24.59$ & TA & 
$312.665741$ & $ -0.425004$ & $   1.41$ &   0.96 \\
G$313.45-00.03\_01$ & HD 125206 & $14\;20\;09.041$ & $-61\;04\;54.61$ & TA & 
$313.449554$ & $ -0.034712$ & $   1.32$ &   0.94 \\
G$313.54+00.14\_01$ & HD 125241 & $14\;20\;22.788$ & $-60\;53\;22.26$ & TA & 
$313.540405$ & $  0.137056$ & $   0.80$ &   1.09 \\
G$315.37-00.08\_01$ & CPD -59 5634    & $14\;34\;54.430$ & $-60\;25\;39.77$ & 
TA & $315.366089$ & $ -0.078158$ & \nodata & \nodata \\
G$316.40+09.08\_01$ & HD 124979 & $14\;18\;11.937$ & $-51\;30\;13.85$ & TA & 
$316.404327$ & $  9.084071$ & $   1.52$ &   1.06 \\
G$318.77+02.77\_01$ & HD 130298 & $14\;49\;33.762$ & $-56\;25\;38.44$ & TA & 
$318.768097$ & $  2.768554$ & $   0.54$ &   1.64 \\
G$319.69-02.91\_01$ & $\delta$ Cir       & $15\;16\;56.894$ & $-60\;57\;26.12
$ & TA & $319.688202$ & $ -2.911211$ & $   0.51$ &   0.71 \\
G$320.13-02.64\_01$ & HD 135591 & $15\;18\;49.142$ & $-60\;29\;46.80$ & TA & 
$320.127380$ & $ -2.642284$ & $   0.02$ &   0.71 \\
G$327.56-00.83\_01$ & Muzzio 116      & $15\;55\;39.576$ & $-54\;38\;36.62$ & 
TA & $327.557526$ & $ -0.830434$ & $  -0.68$ &   3.89 \\
G$336.37-00.22\_01$ & HD 148937 & $16\;33\;52.387$ & $-48\;06\;40.47$ & TA & 
$336.366119$ & $ -0.218124$ & $   0.61$ &   1.31 \\
G$336.71-01.57\_01$ & HD 150135 & $16\;41\;19.446$ & $-48\;45\;47.54$ & TB & 
$336.709747$ & $ -1.572420$ & $   2.18$ &   8.22 \\
G$336.71-01.57\_02$ & HD 150136 & $16\;41\;20.445$ & $-48\;45\;46.74$ & TA & 
$336.711731$ & $ -1.574334$ & $  -1.86$ &   2.15 \\
G$337.47+00.03\_01$ & HD 149452 & $16\;37\;10.514$ & $-47\;07\;49.85$ & TA & 
$337.465393$ & $  0.032988$ & \nodata & \nodata \\
G$338.56-01.15\_01$ & HD 150958 & $16\;46\;38.866$ & $-47\;05\;24.65$ & TA & 
$338.558807$ & $ -1.151766$ & \nodata & \nodata \\
G$339.00-00.20\_01$ & HD 150574 & $16\;44\;07.209$ & $-46\;08\;29.85$ & TA & 
$338.995880$ & $ -0.204599$ & \nodata & \nodata \\
G$339.38+02.51\_01$ & $\mu$ Nor          & $16\;34\;05.023$ & $-44\;02\;43.14
$ & TA & $339.379700$ & $  2.512601$ & $   0.70$ &   0.73 \\
G$339.51-00.41\_01$ & HD 151018 & $16\;46\;56.117$ & $-45\;53\;14.33$ & TA & 
$339.507141$ & $ -0.410013$ & $   2.22$ &   1.80 \\
G$340.54+03.01\_01$ & HD 149404 & $16\;36\;22.564$ & $-42\;51\;31.91$ & TA & 
$340.537537$ & $  3.005778$ & $   1.07$ &   0.89 \\
G$341.06-04.22\_01$ & HD 154811 & $17\;09\;53.086$ & $-47\;01\;53.19$ & TA & 
$341.061615$ & $ -4.219083$ & $   2.38$ &   0.94 \\
G$341.11-00.94\_01$ & HD 152386 & $16\;55\;06.451$ & $-44\;59\;21.37$ & TA & 
$341.113342$ & $ -0.940816$ & \nodata & \nodata \\
G$342.57-04.39\_01$ & HD 155756 & $17\;15\;50.150$ & $-45\;54\;38.77$ & TA & 
$342.574097$ & $ -4.394941$ & \nodata & \nodata \\
G$342.72+02.41\_01$ & HD 151003 & $16\;46\;34.194$ & $-41\;36\;38.52$ & TA & 
$342.722656$ & $  2.411245$ & $   0.32$ &   0.91 \\
G$342.81+01.70\_01$ & HD 151515 & $16\;49\;48.253$ & $-42\;00\;06.20$ & TA & 
$342.811890$ & $  1.698360$ & $   0.55$ &   0.81 \\
G$343.15+01.10\_01$ & HD 152147 & $16\;53\;28.619$ & $-42\;07\;17.06$ & TA & 
$343.153503$ & $  1.096364$ & \nodata & \nodata \\
G$343.33+01.41\_01$ & HD 152003 & $16\;52\;47.373$ & $-41\;47\;09.00$ & TA & 
$343.332458$ & $  1.407707$ & \nodata & \nodata \\
G$343.36+00.89\_01$ & HD 152424 & $16\;55\;03.331$ & $-42\;05\;27.00$ & TA & 
$343.361816$ & $  0.888349$ & $  -0.15$ &   0.86 \\
G$343.38+07.15\_01$ & HD 148546 & $16\;30\;23.312$ & $-37\;58\;21.15$ & TA & 
$343.376373$ & $  7.150678$ & $   1.67$ &   1.12 \\
G$343.39+01.18\_01$ & HD 152219 & $16\;53\;55.606$ & $-41\;52\;51.47$ & TA & 
$343.392731$ & $  1.183451$ & \nodata & \nodata \\
G$343.45+01.16\_01$ & HD 152249 & $16\;54\;11.641$ & $-41\;50\;57.27$ & TA & 
$343.448761$ & $  1.164854$ & \nodata & \nodata \\
G$343.46+01.17\_01$ & CPD -41 7733    & $16\;54\;13.222$ & $-41\;50\;32.52$ & 
TA & $343.457184$ & $  1.165377$ & \nodata & \nodata \\
G$343.46+01.18\_01$ & HD 152248 & $16\;54\;10.063$ & $-41\;49\;30.12$ & TA & 
$343.464447$ & $  1.183917$ & $  -1.37$ &   1.43 \\
G$343.48+01.15\_01$ & CPD -41 7742    & $16\;54\;19.824$ & $-41\;50\;09.38$ & 
US & $343.475098$ & $  1.153522$ & \nodata & \nodata \\
G$343.48+01.22\_01$ & HD 152233 & $16\;54\;03.591$ & $-41\;47\;29.91$ & TA & 
$343.477692$ & $  1.220577$ & \nodata & \nodata \\
G$343.49+01.14\_01$ & HD 326331 & $16\;54\;25.958$ & $-41\;49\;55.89$ & TA & 
$343.489990$ & $  1.141091$ & \nodata & \nodata \\
G$343.52+01.14\_01$ & HD 152314 & $16\;54\;32.003$ & $-41\;48\;18.86$ & TA & 
$343.522766$ & $  1.143486$ & \nodata & \nodata \\
G$343.53+01.28\_01$ & HD 152218 & $16\;53\;59.989$ & $-41\;42\;52.83$ & TA & 
$343.530365$ & $  1.277816$ & \nodata & \nodata \\
G$343.61+01.30\_01$ & HD 152247 & $16\;54\;11.517$ & $-41\;38\;30.96$ & TA & 
$343.609467$ & $  1.295851$ & \nodata & \nodata \\
G$343.62+01.94\_01$ & HD 151804 & $16\;51\;33.722$ & $-41\;13\;49.92$ & TA & 
$343.615631$ & $  1.937853$ & $   0.48$ &   0.83 \\
G$344.03+01.67\_01$ & HD 152246 & $16\;54\;05.300$ & $-41\;04\;46.11$ & TA & 
$344.033936$ & $  1.665560$ & $  -0.10$ &   1.02 \\
G$344.08+01.49\_01$ & HD 152408 & $16\;54\;58.505$ & $-41\;09\;03.08$ & TA & 
$344.083618$ & $  1.490857$ & $   0.34$ &   0.73 \\
G$344.56+01.89\_01$ & HD 152405 & $16\;54\;55.371$ & $-40\;31\;29.38$ & TA & 
$344.564575$ & $  1.891993$ & $  -0.02$ &   0.96 \\
G$344.62+01.61\_01$ & HD 152623 & $16\;56\;15.026$ & $-40\;39\;35.76$ & TA & 
$344.617340$ & $  1.610944$ & $  -2.02$ &   1.52 \\
G$344.81+01.61\_01$ & HD 152723 & $16\;56\;54.676$ & $-40\;30\;44.39$ & TA & 
$344.811066$ & $  1.605185$ & $   1.20$ &   1.46 \\
G$344.84+01.83\_01$ & HD 152590 & $16\;56\;05.216$ & $-40\;20\;57.60$ & TA & 
$344.840302$ & $  1.829507$ & \nodata & \nodata \\
G$345.26+01.47\_01$ & HD 322417 & $16\;58\;55.392$ & $-40\;14\;33.34$ & TA & 
$345.260681$ & $  1.472725$ & \nodata & \nodata \\
G$345.29-02.61\_01$ & HD 155913 & $17\;16\;26.336$ & $-42\;40\;04.13$ & TA & 
$345.286987$ & $ -2.607000$ & \nodata & \nodata \\
G$345.35-03.08\_01$ & HD 156292 & $17\;18\;45.814$ & $-42\;53\;29.92$ & TA & 
$345.349792$ & $ -3.084610$ & $   0.69$ &   1.01 \\
G$347.14+02.38\_01$ & HD 153426 & $17\;01\;13.007$ & $-38\;12\;11.88$ & TA & 
$347.141357$ & $  2.380032$ & $   1.00$ &   1.15 \\
G$347.75+02.17\_01$ & HD 153919 & $17\;03\;56.773$ & $-37\;50\;38.91$ & TA & 
$347.754425$ & $  2.173488$ & $  -0.21$ &   0.86 \\
G$348.73-00.80\_01$ & LSS 4067        & $17\;19\;05.564$ & $-38\;48\;49.95$ & 
TA & $348.727295$ & $ -0.795700$ & \nodata & \nodata \\
G$349.97+03.22\_01$ & HD 154368 & $17\;06\;28.371$ & $-35\;27\;03.76$ & TA & 
$349.970215$ & $  3.215059$ & $   2.73$ &   0.96 \\
G$350.54+03.19\_01$ & HD 154643 & $17\;08\;13.983$ & $-35\;00\;15.68$ & TA & 
$350.544128$ & $  3.194523$ & \nodata & \nodata \\
G$351.03+00.65\_01$ & HD 319703 A       & $17\;19\;46.156$ & $-36\;05\;52.37
$ & TA & $351.029419$ & $  0.651765$ & \nodata & \nodata \\
G$351.03+00.66\_01$ & HD 319703 B       & $17\;19\;45.000$ & $-36\;05\;47.05
$ & Al & $351.028412$ & $  0.655793$ & \nodata & \nodata \\
G$351.18+00.48\_01$ & HD 156738 & $17\;20\;52.656$ & $-36\;04\;20.54$ & TA & 
$351.178345$ & $  0.482587$ & \nodata & \nodata \\
G$351.22+01.36\_01$ & HD 156154 & $17\;17\;27.009$ & $-35\;32\;12.00$ & TA & 
$351.218231$ & $  1.359116$ & \nodata & \nodata \\
G$351.32+00.92\_01$ & HD 319699 & $17\;19\;30.417$ & $-35\;42\;36.14$ & TA & 
$351.316895$ & $  0.917500$ & \nodata & \nodata \\
G$351.35+00.61\_01$ & HD 319702 & $17\;20\;50.609$ & $-35\;51\;45.97$ & TA & 
$351.346588$ & $  0.607798$ & \nodata & \nodata \\
G$352.50+02.67\_01$ & HD 155889 & $17\;15\;50.752$ & $-33\;44\;13.21$ & TA & 
$352.495605$ & $  2.669858$ & $   0.61$ &   0.74 \\
G$352.59+02.87\_01$ & HD 155806 & $17\;15\;19.247$ & $-33\;32\;54.30$ & TA & 
$352.585815$ & $  2.868324$ & $   0.73$ &   0.77 \\
G$353.17+00.89\_01$ & Pismis 24-1     & $17\;24\;43.500$ & $-34\;11\;56.96$ & 
TA & $353.167877$ & $  0.894713$ & \nodata & \nodata \\
G$353.17+00.89\_02$ & Pismis 24-17    & $17\;24\;44.700$ & $-34\;12\;02.00$ & 
Ma & $353.169037$ & $  0.890510$ & \nodata & \nodata \\
G$355.36-06.10\_01$ & HD 163758 & $17\;59\;28.367$ & $-36\;01\;15.58$ & TA & 
$355.360474$ & $ -6.104218$ & \nodata & \nodata \\
G$355.67+00.05\_01$ & HD 159176 & $17\;34\;42.491$ & $-32\;34\;53.97$ & TA & 
$355.666595$ & $  0.049319$ & $   0.96$ &   1.59 \\
G$355.91+01.60\_01$ & HD 158186 & $17\;29\;12.925$ & $-31\;32\;03.44$ & TA & 
$355.906738$ & $  1.596461$ & $   0.20$ &   0.95 \\
G$357.59+05.83\_01$ & HD 156212 & $17\;17\;27.596$ & $-27\;46\;00.81$ & TA & 
$357.589447$ & $  5.826498$ & $   0.51$ &   1.10 \\
G$358.42-01.88\_01$ & HD 161853 & $17\;49\;16.559$ & $-31\;15\;18.07$ & TA & 
$358.424774$ & $ -1.876648$ & \nodata & \nodata \\
\enddata
\tablecomments{ \\ Al: Secondary component of a multiple system measured with Aladin. \\ Ma: \citet{Massetal01}. \\ NT: Measured from archival NTT data. \\ TA: Main Tycho-2 catalog, columns  5 and  6   (with    proper motion). \\ TB: Main Tycho-2 catalog, columns 28 and 29   (without proper motion). \\ TC: Tycho-2 supplement 1, precessed to J2000.0 with    proper motion. \\ TD: Tycho-2 supplement 1, precessed to J2000.0 without proper motion. \\ US: USNO-A2.0 data. \\ Va: \citet{vanAJone72}. \\ Wa: \citet{Walbetal02b}. \\ WF: WFPC2 data with absolute astrometry corrected using Tycho-2 stars.}
\label{GOScatalog_astrom1}
\end{deluxetable}

\begin{deluxetable}{llrrlrrrr}
\tablecaption{Supplement: positions and parallaxes}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} &  \colhead{RA}          & \colhead{dec.}           &  \colhead{ty}                                     &  \colhead{long.}       & \colhead{lat.}           &  \colhead{$\pi$}       & \colhead{$\sigma_{\pi}$} \\  & & \colhead{(J2000)} & \colhead{(J2000)} &  & \colhead{(deg.)} & \colhead{(deg.)} & \colhead{(mas)} & \colhead{(mas)} }
\startdata
G$072.65+02.07\_01$ & WR 133                 & $20\;05\;57.324$ & $
+35\;47\;18.16$ & TA & $ 72.651611$ & $  2.065109$ & $  -0.96$ &   0.92 \\
G$076.60+01.43\_01$ & V444 Cyg               & $20\;19\;32.423$ & $
+38\;43\;53.97$ & TA & $ 76.597984$ & $  1.428684$ & $   2.92$ &   0.81 \\
G$080.93+04.18\_01$ & WR 140                 & $20\;20\;27.976$ & $
+43\;51\;16.28$ & TA & $ 80.930260$ & $  4.177109$ & $   0.62$ &   0.62 \\
G$102.78-00.65\_01$ & GP Cep                 & $22\;18\;45.604$ & $
+56\;07\;33.90$ & TA & $102.782509$ & $ -0.653186$ & $   1.81$ &   0.95 \\
G$262.80-07.69\_01$ & $\gamma^2$ Vel            & $08\;09\;31.950$ & $
-47\;20\;11.72$ & TC & $262.802551$ & $ -7.685818$ & $   3.88$ &   0.53 \\
G$287.17-00.85\_01$ & WR 22                  & $10\;41\;17.518$ & $
-59\;40\;36.88$ & TA & $287.174194$ & $ -0.847533$ & $   0.61$ &   0.52 \\
G$304.67-02.49\_02$ & $\theta$ Mus      A       & $13\;08\;07.155$ & $
-65\;18\;21.51$ & TA & $304.674561$ & $ -2.490682$ & $   0.03$ &   0.67 \\
G$343.49+01.16\_01$ & WR 79                  & $16\;54\;19.703$ & $
-41\;49\;11.57$ & TA & $343.487335$ & $  1.163930$ & $  -0.59$ &   0.91 \\
\enddata
\tablecomments{ \\ TA: Main Tycho-2 catalog, columns  5 and  6   (with    proper motion). \\ TC: Tycho-2 supplement 1, precessed to J2000.0 with    proper motion.}
\label{GOSsupplement_astrom1}
\end{deluxetable}

\begin{deluxetable}{llcrrrrcc}
\tablecaption{Stars with significant Hipparcos distances}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} &          \colhead{model}       &                                     \colhead{$d$}         & \colhead{$\sigma_{d-}$}  &           \colhead{$\sigma_{d+}$}  &          \colhead{$DM       $} & \colhead{$\sigma_{DM         -}$} &  \colhead{$\sigma_{DM         +}$} \\ 
 & & & \colhead{(pc)} & \colhead{(pc)} & \colhead{(pc)} & & & }
\startdata
G$006.28+23.59\_01$ & $\zeta$ Oph        & runaway &  146 &    14 &    17 & 
 5.83 \phm{xx} &  0.22 &  0.24 \\
G$012.97+13.31\_01$ & HD 157857 & runaway & 2349 &  1147 &   989 & 11.85
 \phm{xx} &  1.46 &  0.76 \\
G$078.10+02.78\_01$ & HD 193322 AB      & disk &  811 &   294 &   731 &  9.55
 \phm{xx} &  0.98 &  1.40 \\
G$096.65-16.98\_01$ & 10 Lac          & disk &  345 &    58 &    84 &  7.70
 \phm{xx} &  0.41 &  0.48 \\
G$099.29+03.74\_01$ & HD 206267 & disk &  590 &   206 &   508 &  8.86
 \phm{xx} &  0.93 &  1.35 \\
G$103.14+06.99\_01$ & HD 207198 & disk &  711 &   172 &   285 &  9.26
 \phm{xx} &  0.60 &  0.73 \\
G$160.37-13.11\_01$ & $\xi$ Per          & runaway & 2125 &  1077 &  1107 & 
11.64 \phm{xx} &  1.53 &  0.91 \\
G$173.46+03.24\_01$ & HD 037737 & disk & 1257 &   698 &  1137 & 10.50
 \phm{xx} &  1.76 &  1.40 \\
G$195.05-12.00\_01$ & $\lambda$ Ori     A       & disk &  385 &    87 &   141
 &  7.93 \phm{xx} &  0.56 &  0.68 \\
G$202.51+17.52\_01$ & HD 060848 & disk &  451 &   111 &   170 &  8.28
 \phm{xx} &  0.62 &  0.69 \\
G$202.94+02.20\_01$ & 15 Mon          & disk &  446 &   126 &   349 &  8.25
 \phm{xx} &  0.73 &  1.25 \\
G$203.86-17.74\_01$ & $\delta$ Ori      A       & disk &  310 &    61 &    92
 &  7.46 \phm{xx} &  0.47 &  0.57 \\
G$206.31-02.07\_01$ & HD 046150 & disk & 2358 &  1176 &  1748 & 11.86
 \phm{xx} &  1.50 &  1.20 \\
G$206.45-16.59\_01$ & $\zeta$ Ori        & disk &  277 &    49 &    73 &  7.22
 \phm{xx} &  0.43 &  0.51 \\
G$206.82-17.34\_01$ & $\sigma$ Ori      ABC     & disk &  380 &    87 &   136
 &  7.91 \phm{xx} &  0.57 &  0.66 \\
G$209.52-19.58\_01$ & $\iota$ Ori       A       & runaway & 1108 &   547 & 
  860 & 10.23 \phm{xx} &  1.48 &  1.25 \\
G$237.29-27.10\_01$ & $\mu$ Col          & runaway &  531 &   134 &   283 & 
 8.63 \phm{xx} &  0.63 &  0.93 \\
G$254.47-02.02\_01$ & HD 068450 & disk & 2225 &  1035 &  1683 & 11.74
 \phm{xx} &  1.36 &  1.22 \\
G$255.98-04.71\_01$ & $\zeta$ Pup        & runaway &  710 &   251 &  3722 & 
 9.26 \phm{xx} &  0.95 &  3.97 \\
G$262.80-07.69\_01$ & $\gamma^2$ Vel            & disk &  278 &    37 &    50
 &  7.23 \phm{xx} &  0.31 &  0.36 \\
G$298.95-07.06\_01$ & HD 105056 & runaway & 4300 &  2214 &  1888 & 13.17
 \phm{xx} &  1.57 &  0.79 \\
G$303.55+06.03\_01$ & HD 112244 & disk &  733 &   206 &   365 &  9.33
 \phm{xx} &  0.72 &  0.88 \\
G$341.06-04.22\_01$ & HD 154811 & disk & 1014 &   442 &   761 & 10.03
 \phm{xx} &  1.24 &  1.22 \\
G$349.97+03.22\_01$ & HD 154368 & disk &  909 &   433 &   951 &  9.80
 \phm{xx} &  1.40 &  1.55 \\
\enddata
\label{GOScatalog_astrom2}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrr}
\tablecaption{Main catalog: Tycho and 2MASS photometry}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$B_T$} & \colhead{$\sigma_{B_T}$} & \colhead{$V_T$} & \colhead{$\sigma_{V_T}$} & \colhead{$J$}   & \colhead{$\sigma_{J}$}   & \colhead{$H$}   & \colhead{$\sigma_{H}$}   & \colhead{$K_s$} & \colhead{$\sigma_{K_s}$} \\ 
 & & & & & & & & & & & }
\startdata
G$001.91-02.62\_01$ & HD 164019 &  9.566 & 0.022 &  9.368 & 0.023 &  8.818 & 
0.025 &  8.762 & 0.026 &  8.813 & 0.025 \\
G$004.54+00.30\_01$ & HD 162978 &  6.194 & 0.014 &  6.188 & 0.010 &  5.970 & 
0.021 &  5.947 & 0.037 &  5.971 & 0.016 \\
G$005.82-06.31\_01$ & HD 168941 &  9.373 & 0.022 &  9.371 & 0.025 &  9.193 & 
0.025 &  9.186 & 0.022 &  9.234 & 0.022 \\
G$005.97-01.17\_01$ & Herschel 36     & \nodata & \nodata & \nodata & \nodata
 &  7.939 & 0.027 &  7.432 & 0.043 &  6.928 & 0.022 \\
G$006.01-01.20\_01$ & 9 Sgr           &  5.942 & 0.014 &  5.960 & 0.010 & 
 5.748 & 0.027 &  5.729 & 0.037 &  5.748 & 0.025 \\
G$006.06-01.20\_01$ & HD 164816 &  7.033 & 0.015 &  7.076 & 0.011 &  7.007 & 
0.022 &  7.034 & 0.045 &  7.089 & 0.019 \\
G$006.12-01.48\_01$ & HD 165052 &  6.938 & 0.015 &  6.874 & 0.011 &  6.484 & 
0.022 &  6.455 & 0.041 &  6.492 & 0.025 \\
G$006.28+23.59\_01$ & $\zeta$ Oph        &  2.575 & 0.014 &  2.546 & 0.009 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$006.40-01.56\_01$ & HD 165246 &  7.797 & 0.016 &  7.749 & 0.012 &  7.307 & 
0.022 &  7.269 & 0.043 &  7.248 & 0.027 \\
G$006.94-02.10\_01$ & HD 165921 &  7.439 & 0.015 &  7.353 & 0.011 &  6.820 & 
0.021 &  6.771 & 0.019 &  6.796 & 0.025 \\
G$007.00-00.25\_01$ & HD 164492 &  7.527 & 0.016 &  7.588 & 0.012 &  7.399 & 
0.022 &  7.367 & 0.043 &  7.322 & 0.024 \\
G$007.05+00.69\_01$ & HD 163800 &  7.266 & 0.015 &  7.028 & 0.010 &  6.330 & 
0.027 &  6.280 & 0.037 &  6.234 & 0.026 \\
G$007.15+00.62\_01$ & HD 163892 &  7.610 & 0.015 &  7.480 & 0.011 &  7.077 & 
0.022 &  7.078 & 0.032 &  7.102 & 0.029 \\
G$007.36-00.85\_01$ & HD 313846 & 10.881 & 0.053 &  9.983 & 0.035 &  7.666 & 
0.026 &  7.322 & 0.039 &  7.121 & 0.022 \\
G$010.35+01.79\_01$ & HD 164438 &  7.804 & 0.016 &  7.521 & 0.011 &  6.728 & 
0.019 &  6.628 & 0.021 &  6.636 & 0.022 \\
G$010.36-00.92\_01$ & HD 166546 &  7.224 & 0.015 &  7.216 & 0.011 &  7.126 & 
0.029 &  7.129 & 0.045 &  7.180 & 0.025 \\
G$010.46-01.74\_01$ & HD 167264 &  5.344 & 0.014 &  5.339 & 0.009 &  5.210 & 
0.022 &  5.187 & 0.018 &  5.180 & 0.019 \\
G$010.76-01.58\_01$ & HD 167263 &  5.936 & 0.014 &  5.954 & 0.010 &  5.873 & 
0.020 &  5.887 & 0.048 &  5.892 & 0.019 \\
G$012.20-01.27\_01$ & HD 167659 &  7.539 & 0.016 &  7.400 & 0.011 &  6.771 & 
0.022 &  6.732 & 0.034 &  6.690 & 0.027 \\
G$012.70-01.13\_01$ & HD 167771 &  6.575 & 0.015 &  6.531 & 0.010 &  6.192 & 
0.020 &  6.167 & 0.030 &  6.142 & 0.019 \\
G$012.97+13.31\_01$ & HD 157857 &  7.940 & 0.016 &  7.811 & 0.012 &  7.309 & 
0.024 &  7.257 & 0.034 &  7.264 & 0.016 \\
G$014.34-00.07\_01$ & HD 167633 &  8.389 & 0.018 &  8.206 & 0.014 &  7.449 & 
0.024 &  7.367 & 0.037 &  7.367 & 0.033 \\
G$015.28-10.58\_01$ & HD 175876 &  6.755 & 0.015 &  6.908 & 0.010 &  7.129 & 
0.025 &  7.185 & 0.032 &  7.276 & 0.024 \\
G$016.39-09.92\_01$ & HD 175754 &  6.888 & 0.015 &  7.003 & 0.010 &  7.099 & 
0.026 &  7.151 & 0.037 &  7.185 & 0.029 \\
G$016.94+00.84\_01$ & HD 168075 &  9.232 & 0.021 &  8.846 & 0.019 &  7.534 & 
0.021 &  7.410 & 0.032 &  7.301 & 0.024 \\
G$016.94+00.84\_02$ & HD 168076 &  8.716 & 0.018 &  8.281 & 0.014 &  6.886 & 
0.022 &  6.673 & 0.030 &  6.590 & 0.024 \\
G$016.98+00.85\_01$ & BD -13 4927     & 10.292 & 0.037 &  9.556 & 0.028 & 
 7.221 & 0.022 &  6.846 & 0.039 &  6.722 & 0.024 \\
G$018.25+01.68\_01$ & HD 167971 &  8.291 & 0.016 &  7.573 & 0.011 &  5.521 & 
0.024 &  5.296 & 0.045 &  5.155 & 0.024 \\
G$018.44+01.62\_01$ & HD 168112 &  9.231 & 0.021 &  8.619 & 0.017 &  6.899 & 
0.026 &  6.705 & 0.047 &  6.649 & 0.029 \\
G$018.65-03.09\_01$ & HD 171589 &  8.512 & 0.018 &  8.257 & 0.015 &  7.576 & 
0.034 &  7.478 & 0.027 &  7.490 & 0.024 \\
G$018.71-00.13\_01$ & HD 169515 & 10.409 & 0.042 &  9.315 & 0.025 &  6.246 & 
0.019 &  5.835 & 0.025 &  5.480 & 0.019 \\
G$018.92+03.63\_01$ & HD 166734 &  9.598 & 0.025 &  8.556 & 0.015 &  5.882 & 
0.021 &  5.498 & 0.021 &  5.333 & 0.019 \\
G$019.08+02.14\_01$ & BD -11 4586     & 10.509 & 0.041 &  9.524 & 0.026 & 
 7.044 & 0.026 &  6.717 & 0.047 &  6.559 & 0.026 \\
G$021.33+01.20\_01$ & HD 169582 &  9.267 & 0.022 &  8.785 & 0.018 &  7.343 & 
0.026 &  7.204 & 0.053 &  7.095 & 0.019 \\
G$023.73-02.49\_01$ & HD 173010 & 10.015 & 0.026 &  9.282 & 0.020 &  7.383 & 
0.026 &  7.160 & 0.043 &  7.044 & 0.024 \\
G$024.18-03.34\_01$ & HD 173783 &  9.837 & 0.025 &  9.377 & 0.022 &  8.226 & 
0.025 &  8.087 & 0.035 &  8.041 & 0.021 \\
G$024.53-00.85\_01$ & HD 172175 & 10.094 & 0.031 &  9.592 & 0.028 &  8.036 & 
0.025 &  7.901 & 0.032 &  7.862 & 0.022 \\
G$056.48-04.33\_01$ & 9 Sge           &  6.188 & 0.014 &  6.225 & 0.009 & 
 6.111 & 0.025 &  6.147 & 0.048 &  6.171 & 0.017 \\
G$059.40-00.15\_01$ & BD +22 3782     &  9.951 & 0.026 &  9.430 & 0.022 & 
 8.032 & 0.019 &  7.871 & 0.018 &  7.860 & 0.021 \\
G$067.39+03.66\_01$ & HD 186980 &  7.532 & 0.015 &  7.493 & 0.011 &  7.238 & 
0.027 &  7.253 & 0.021 &  7.308 & 0.019 \\
G$071.34+03.07\_01$ & HD 226868 &  9.793 & 0.022 &  8.982 & 0.015 &  6.873 & 
0.024 &  6.633 & 0.019 &  6.518 & 0.021 \\
G$072.47+02.02\_01$ & HD 190864 &  7.937 & 0.016 &  7.794 & 0.011 &  7.259 & 
0.020 &  7.261 & 0.022 &  7.282 & 0.022 \\
G$072.59+02.61\_01$ & HD 190429 A       &  7.201 & 0.015 &  7.088 & 0.010 & 
 6.190 & 0.020 &  6.143 & 0.035 &  6.167 & 0.022 \\
G$072.75+01.78\_01$ & HD 191201 &  7.576 & 0.015 &  7.449 & 0.011 &  6.910 & 
0.020 &  6.919 & 0.017 &  6.966 & 0.024 \\
G$072.99+01.43\_01$ & HD 191612 &  8.059 & 0.015 &  7.851 & 0.011 &  7.123 & 
0.025 &  7.097 & 0.045 &  7.051 & 0.017 \\
G$074.90+01.48\_01$ & HD 192639 &  7.455 & 0.015 &  7.167 & 0.010 &  6.301 & 
0.019 &  6.252 & 0.017 &  6.234 & 0.016 \\
G$075.19+00.96\_01$ & HD 228766 &  9.798 & 0.022 &  9.233 & 0.017 &  7.790 & 
0.024 &  7.643 & 0.021 &  7.570 & 0.018 \\
G$076.15+01.28\_01$ & HD 193443 AB      &  7.655 & 0.015 &  7.301 & 0.010 & 
 6.403 & 0.024 &  6.318 & 0.028 &  6.357 & 0.025 \\
G$076.17-00.34\_01$ & BD +36 4063     & 10.855 & 0.041 &  9.798 & 0.024 & 
 7.172 & 0.020 &  6.831 & 0.021 &  6.660 & 0.019 \\
G$076.60+01.68\_01$ & HD 228841 &  9.550 & 0.020 &  9.045 & 0.017 &  7.909 & 
0.021 &  7.760 & 0.017 &  7.769 & 0.019 \\
G$077.00+01.80\_01$ & HD 193514 &  7.888 & 0.015 &  7.469 & 0.011 &  6.353 & 
0.020 &  6.218 & 0.037 &  6.197 & 0.022 \\
G$077.12+03.40\_01$ & HD 192281 &  7.908 & 0.015 &  7.590 & 0.011 &  6.744 & 
0.024 &  6.706 & 0.022 &  6.713 & 0.017 \\
G$077.20+00.92\_01$ & HD 194280 &  9.198 & 0.018 &  8.494 & 0.013 & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata \\
G$077.25-06.23\_01$ & Y Cyg           &  7.217 & 0.015 &  7.328 & 0.010 & 
 7.417 & 0.022 &  7.520 & 0.017 &  7.580 & 0.019 \\
G$077.40+00.93\_01$ & HD 229232 & 10.476 & 0.031 &  9.637 & 0.022 &  7.769 & 
0.019 &  7.579 & 0.018 &  7.519 & 0.021 \\
G$077.43+06.17\_01$ & HD 189957 &  7.779 & 0.015 &  7.801 & 0.011 &  7.718 & 
0.026 &  7.695 & 0.018 &  7.759 & 0.021 \\
G$077.87+04.25\_01$ & HD 191978 &  8.166 & 0.016 &  8.057 & 0.012 &  7.759 & 
0.020 &  7.785 & 0.019 &  7.813 & 0.017 \\
G$078.10+02.78\_01$ & HD 193322 AB      &  6.021 & 0.014 &  5.964 & 0.009 & 
 5.638 & 0.026 &  5.669 & 0.022 &  5.738 & 0.021 \\
G$078.44-09.54\_01$ & HD 201345 &  7.572 & 0.015 &  7.739 & 0.010 &  8.027 & 
0.021 &  8.152 & 0.053 &  8.234 & 0.022 \\
G$078.53+04.66\_01$ & HD 192001 &  8.565 & 0.017 &  8.304 & 0.012 &  7.684 & 
0.026 &  7.665 & 0.027 &  7.700 & 0.025 \\
G$078.64+05.37\_01$ & HD 191423 &  8.171 & 0.016 &  8.065 & 0.011 &  7.731 & 
0.020 &  7.722 & 0.030 &  7.789 & 0.038 \\
G$078.76+02.07\_01$ & HD 229196 &  9.463 & 0.019 &  8.619 & 0.014 &  6.354 & 
0.021 &  6.060 & 0.019 &  5.934 & 0.018 \\
G$080.12+00.91\_01$ & Cyg OB2-5       & \nodata & \nodata & 11.941 & 0.245 & 
 7.583 & 0.019 &  7.229 & 0.017 &  7.122 & 0.017 \\
G$080.14+00.75\_01$ & Cyg OB2-22     A       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$080.14+00.75\_02$ & Cyg OB2-22     B       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$080.17+00.76\_01$ & Cyg OB2-9       & 12.952 & 0.245 & 11.122 & 0.074 & 
 6.469 & 0.022 &  5.878 & 0.017 &  5.587 & 0.017 \\
G$080.22+00.79\_01$ & Cyg OB2-8      A       & 10.418 & 0.033 &  9.232 & 0.018
 &  6.124 & 0.021 &  5.702 & 0.018 &  5.520 & 0.018 \\
G$080.22+01.02\_01$ & Cyg OB2-4       & 11.525 & 0.068 & 10.301 & 0.038 & 
 5.187 & 0.018 & \nodata & \nodata &  4.339 & 0.016 \\
G$080.23+00.78\_01$ & Cyg OB2-8      C       & 11.351 & 0.062 & 10.138 & 0.035
 &  7.166 & 0.021 &  6.773 & 0.021 &  6.596 & 0.018 \\
G$080.24+00.80\_01$ & Cyg OB2-7       & 12.209 & 0.145 & 10.746 & 0.060 & 
 7.249 & 0.021 &  6.799 & 0.021 &  6.628 & 0.019 \\
G$080.57+00.83\_01$ & Cyg OB2-11      & 11.533 & 0.068 & 10.234 & 0.037 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$080.99+10.09\_01$ & HD 188209 &  5.498 & 0.014 &  5.613 & 0.009 &  5.725 & 
0.026 &  5.815 & 0.024 &  5.832 & 0.017 \\
G$081.18+06.61\_01$ & HD 191781 & 10.178 & 0.027 &  9.561 & 0.022 &  7.996 & 
0.021 &  7.737 & 0.017 &  7.673 & 0.018 \\
G$082.36+02.96\_01$ & HD 195592 &  8.056 & 0.015 &  7.234 & 0.010 & \nodata & 
\nodata & \nodata & \nodata &  4.624 & 0.033 \\
G$085.70-00.30\_01$ & HD 199579 &  5.984 & 0.014 &  5.962 & 0.009 &  5.797 & 
0.025 &  5.812 & 0.051 &  5.874 & 0.026 \\
G$087.29-02.66\_01$ & HD 202124 &  7.991 & 0.016 &  7.777 & 0.011 &  7.177 & 
0.024 &  7.108 & 0.018 &  7.103 & 0.017 \\
G$087.61-03.84\_01$ & 68 Cyg          &  4.948 & 0.014 &  5.023 & 0.009 & 
 5.037 & 0.021 &  5.088 & 0.032 &  5.131 & 0.022 \\
G$096.65-16.98\_01$ & 10 Lac          &  4.599 & 0.014 &  4.839 & 0.009 & 
\nodata & \nodata &  5.436 & 0.016 &  5.498 & 0.029 \\
G$099.29+03.74\_01$ & HD 206267 &  5.908 & 0.014 &  5.730 & 0.009 & \nodata & 
\nodata &  5.254 & 0.042 &  5.215 & 0.017 \\
G$099.85-03.13\_01$ & HD 210809 &  7.589 & 0.015 &  7.564 & 0.011 &  7.370 & 
0.022 &  7.382 & 0.043 &  7.429 & 0.024 \\
G$102.01+02.18\_01$ & HD 209481 &  5.558 & 0.014 &  5.543 & 0.009 &  5.433 & 
0.019 &  5.433 & 0.022 &  5.502 & 0.017 \\
G$103.14+06.99\_01$ & HD 207198 &  6.240 & 0.014 &  5.975 & 0.009 & \nodata & 
\nodata &  5.318 & 0.026 &  5.318 & 0.017 \\
G$103.83+02.61\_01$ & $\lambda$ Cep      &  5.293 & 0.014 &  5.099 & 0.009 & 
\nodata & \nodata & \nodata & \nodata &  4.500 & 0.020 \\
G$104.87+05.39\_01$ & 19 Cep          &  5.147 & 0.014 &  5.109 & 0.009 & 
\nodata & \nodata &  4.915 & 0.046 &  4.935 & 0.023 \\
G$107.07-00.90\_01$ & HD 215835 &  8.922 & 0.017 &  8.645 & 0.014 &  7.742 & 
0.027 &  7.699 & 0.055 &  7.699 & 0.017 \\
G$108.06-06.89\_01$ & HD 218915 &  7.185 & 0.015 &  7.219 & 0.010 &  7.127 & 
0.024 &  7.199 & 0.019 &  7.213 & 0.022 \\
G$109.32-01.79\_01$ & HD 218195 & \nodata & \nodata & 11.162 & 0.057 &  7.755
 & 0.018 &  7.708 & 0.018 &  7.735 & 0.017 \\
G$109.65+02.68\_01$ & HD 216532 &  8.571 & 0.016 &  8.070 & 0.012 &  6.833 & 
0.020 &  6.709 & 0.018 &  6.698 & 0.019 \\
G$109.93+02.39\_01$ & HD 216898 &  8.577 & 0.017 &  8.085 & 0.012 &  6.877 & 
0.027 &  6.737 & 0.024 &  6.743 & 0.019 \\
G$110.22+02.72\_01$ & HD 217086 &  8.343 & 0.016 &  7.773 & 0.011 &  6.229 & 
0.024 &  6.081 & 0.017 &  6.050 & 0.016 \\
G$112.23+00.22\_01$ & BD +60 2522     &  9.111 & 0.018 &  8.752 & 0.014 & 
 7.604 & 0.025 &  7.452 & 0.025 &  7.392 & 0.019 \\
G$117.23-01.24\_01$ & HD 225146 &  8.990 & 0.017 &  8.671 & 0.014 &  7.781 & 
0.020 &  7.681 & 0.030 &  7.653 & 0.019 \\
G$117.44-00.14\_01$ & HD 225160 &  8.455 & 0.015 &  8.245 & 0.012 &  7.487 & 
0.024 &  7.412 & 0.032 &  7.353 & 0.024 \\
G$117.59-11.09\_01$ & HD 001337 &  5.914 & 0.014 &  6.082 & 0.009 &  6.284 & 
0.024 &  6.367 & 0.019 &  6.388 & 0.024 \\
G$117.93+01.25\_01$ & HD 000108 &  7.520 & 0.015 &  7.396 & 0.010 &  6.893 & 
0.030 &  6.830 & 0.035 &  6.794 & 0.025 \\
G$123.12-06.24\_01$ & HD 005005 A       &  8.589 & 0.016 &  8.582 & 0.013 & 
 7.796 & 0.021 &  7.793 & 0.021 & \nodata & \nodata \\
G$123.12-06.24\_02$ & HD 005005 C       &  8.860 & 0.017 &  8.895 & 0.016 & 
\nodata & \nodata &  7.920 & 0.040 &  8.046 & 0.031 \\
G$127.87-01.35\_01$ & BD +60 261      &  9.001 & 0.015 &  8.717 & 0.011 & 
 7.922 & 0.020 &  7.926 & 0.047 &  7.866 & 0.025 \\
G$128.29+01.82\_01$ & HD 010125 &  8.602 & 0.016 &  8.317 & 0.011 &  7.550 & 
0.020 &  7.551 & 0.030 &  7.508 & 0.019 \\
G$132.91-02.57\_01$ & HD 013022 &  9.132 & 0.018 &  8.849 & 0.015 &  8.061 & 
0.024 &  8.012 & 0.034 &  8.043 & 0.025 \\
G$132.91-05.87\_01$ & HD 012323 &  8.863 & 0.017 &  8.910 & 0.015 &  9.063 & 
0.024 &  9.144 & 0.031 &  9.184 & 0.025 \\
G$133.11-03.40\_01$ & HD 012993 &  9.190 & 0.018 &  8.993 & 0.015 &  8.598 & 
0.025 &  8.610 & 0.030 &  8.624 & 0.025 \\
G$134.21-01.32\_01$ & HD 014442 &  9.646 & 0.022 &  9.313 & 0.019 &  8.270 & 
0.061 &  8.223 & 0.035 &  8.196 & 0.025 \\
G$134.53+02.46\_01$ & BD +62 424      &  9.307 & 0.016 &  8.892 & 0.012 & 
 7.828 & 0.027 &  7.706 & 0.018 &  7.684 & 0.018 \\
G$134.58+01.04\_01$ & BD +60 497      &  9.398 & 0.020 &  8.851 & 0.016 & 
 7.518 & 0.019 &  7.405 & 0.019 &  7.370 & 0.019 \\
G$134.58-04.96\_01$ & HD 013745 &  8.017 & 0.016 &  7.895 & 0.011 &  7.455 & 
0.041 &  7.432 & 0.048 &  7.449 & 0.019 \\
G$134.64+01.00\_01$ & BD +60 499      & 10.909 & 0.054 & 10.371 & 0.046 & 
 9.111 & 0.022 &  8.986 & 0.018 &  8.946 & 0.018 \\
G$134.71+00.94\_01$ & BD +60 501      & 10.013 & 0.029 &  9.712 & 0.030 & 
 8.546 & 0.026 &  8.414 & 0.017 &  8.411 & 0.020 \\
G$134.72+00.92\_01$ & HD 015558 &  8.479 & 0.016 &  8.029 & 0.012 &  6.728 & 
0.020 &  6.590 & 0.019 &  6.536 & 0.022 \\
G$134.77+00.86\_01$ & HD 015570 &  8.905 & 0.017 &  8.270 & 0.013 &  6.478 & 
0.019 &  6.291 & 0.021 &  6.175 & 0.019 \\
G$134.77+01.01\_01$ & HD 015629 &  8.875 & 0.017 &  8.511 & 0.014 &  7.420 & 
0.030 &  7.303 & 0.030 &  7.286 & 0.022 \\
G$134.90+00.92\_01$ & BD +60 513      &  9.891 & 0.025 &  9.503 & 0.022 & 
 8.291 & 0.026 &  8.138 & 0.018 &  8.120 & 0.024 \\
G$134.99-01.74\_01$ & HD 014947 &  8.483 & 0.015 &  8.084 & 0.012 &  7.038 & 
0.021 &  6.926 & 0.022 &  6.878 & 0.021 \\
G$135.08-03.82\_01$ & HD 014434 &  8.658 & 0.016 &  8.535 & 0.013 &  8.128 & 
0.027 &  8.113 & 0.043 &  8.141 & 0.026 \\
G$135.68+01.15\_01$ & HD 016429 &  8.500 & 0.015 &  7.916 & 0.011 &  6.419 & 
0.024 &  6.227 & 0.021 &  6.170 & 0.018 \\
G$137.09-04.73\_01$ & HD 015642 &  8.575 & 0.016 &  8.549 & 0.012 &  8.362 & 
0.022 &  8.392 & 0.047 &  8.459 & 0.024 \\
G$137.12+03.46\_01$ & HD 018409 &  8.815 & 0.015 &  8.433 & 0.011 &  7.361 & 
0.020 &  7.263 & 0.025 &  7.254 & 0.017 \\
G$137.19+00.90\_01$ & HD 017505 &  7.727 & 0.016 &  7.394 & 0.010 &  6.287 & 
0.034 &  6.158 & 0.055 &  6.176 & 0.021 \\
G$137.22+00.88\_01$ & HD 017520 AB      &  8.632 & 0.017 &  8.373 & 0.013 & 
 7.457 & 0.024 &  7.319 & 0.043 &  7.253 & 0.022 \\
G$137.42+01.28\_01$ & BD +60 586      &  8.764 & 0.017 &  8.518 & 0.012 & 
 7.750 & 0.030 &  7.690 & 0.030 &  7.749 & 0.024 \\
G$137.46-07.58\_01$ & HD 015137 &  7.874 & 0.015 &  7.884 & 0.011 &  7.797 & 
0.019 &  7.808 & 0.041 &  7.855 & 0.019 \\
G$137.73-02.73\_01$ & HD 016691 &  9.169 & 0.017 &  8.747 & 0.013 &  7.564 & 
0.025 &  7.425 & 0.019 &  7.379 & 0.025 \\
G$138.00-02.88\_01$ & HD 016832 &  9.319 & 0.017 &  8.939 & 0.013 &  8.011 & 
0.022 &  7.929 & 0.035 &  7.962 & 0.031 \\
G$138.03+01.50\_01$ & HD 018326 &  8.290 & 0.015 &  7.981 & 0.011 &  7.088 & 
0.021 &  7.145 & 0.028 &  7.066 & 0.027 \\
G$138.77-02.08\_01$ & HD 017603 &  9.131 & 0.019 &  8.567 & 0.014 &  7.043 & 
0.022 &  6.845 & 0.021 &  6.773 & 0.022 \\
G$140.12+01.54\_01$ & HD 019820 &  7.657 & 0.015 &  7.194 & 0.010 &  6.074 & 
0.021 &  5.984 & 0.034 &  5.953 & 0.017 \\
G$140.78-18.20\_01$ & HD 014633 &  7.171 & 0.015 &  7.420 & 0.011 &  7.923 & 
0.022 &  8.029 & 0.019 &  8.138 & 0.022 \\
G$143.67+07.66\_01$ & SZ Cam          &  7.322 & 0.015 &  6.936 & 0.010 & 
 6.123 & 0.019 &  6.081 & 0.021 &  6.080 & 0.019 \\
G$144.07+14.04\_01$ & $\alpha$ Cam       &  4.273 & 0.014 &  4.292 & 0.009 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$147.14+02.97\_01$ & HD 237211 &  9.492 & 0.020 &  9.060 & 0.017 &  7.947 & 
0.019 &  7.806 & 0.030 &  7.791 & 0.018 \\
G$148.84-00.71\_01$ & HD 024431 &  7.160 & 0.015 &  6.832 & 0.010 &  5.917 & 
0.026 &  5.826 & 0.030 &  5.839 & 0.017 \\
G$160.37-13.11\_01$ & $\xi$ Per          &  4.002 & 0.014 &  4.026 & 0.009 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$163.08-17.14\_01$ & X Per           &  6.874 & 0.014 &  6.789 & 0.010 & 
 6.150 & 0.019 &  6.054 & 0.025 &  5.937 & 0.017 \\
G$164.97+12.89\_01$ & HD 041161 &  6.635 & 0.014 &  6.747 & 0.010 &  6.875 & 
0.020 &  6.986 & 0.048 &  7.034 & 0.018 \\
G$169.11+03.60\_01$ & BD +39 1328     & 10.417 & 0.040 &  9.924 & 0.037 & 
 8.595 & 0.024 &  8.424 & 0.017 &  8.377 & 0.016 \\
G$170.04+00.27\_01$ & HD 034656 &  6.795 & 0.015 &  6.798 & 0.010 &  6.638 & 
0.025 &  6.615 & 0.043 &  6.693 & 0.019 \\
G$172.08-02.26\_01$ & AE Aur          &  6.237 & 0.014 &  6.025 & 0.009 & 
 5.342 & 0.023 &  5.355 & 0.018 & \nodata & \nodata \\
G$172.29+01.88\_01$ & HD 036483 &  8.651 & 0.018 &  8.277 & 0.014 &  7.247 & 
0.027 &  7.134 & 0.017 &  7.151 & 0.022 \\
G$172.76+00.61\_01$ & HD 035921 &  7.076 & 0.015 &  6.916 & 0.011 &  6.696 & 
0.024 &  6.648 & 0.022 &  6.671 & 0.019 \\
G$173.04-00.09\_01$ & HD 035619 &  8.861 & 0.019 &  8.712 & 0.017 &  7.935 & 
0.022 &  7.861 & 0.021 &  7.909 & 0.025 \\
G$173.46+03.24\_01$ & HD 037737 &  8.394 & 0.018 &  8.100 & 0.014 &  7.325 & 
0.022 &  7.304 & 0.032 &  7.271 & 0.016 \\
G$173.47-01.66\_01$ & HD 242908 &  9.327 & 0.021 &  9.110 & 0.021 &  8.283 & 
0.021 &  8.230 & 0.027 &  8.202 & 0.018 \\
G$173.58-01.67\_01$ & HD 242935 &  9.905 & 0.028 &  9.824 & 0.032 &  8.912 & 
0.024 &  8.866 & 0.023 &  8.864 & 0.019 \\
G$173.65-01.74\_01$ & HD 242926 &  9.720 & 0.025 &  9.388 & 0.023 &  8.509 & 
0.021 &  8.398 & 0.021 &  8.391 & 0.020 \\
G$177.63-00.11\_01$ & HD 037366 &  7.710 & 0.015 &  7.653 & 0.011 &  7.376 & 
0.022 &  7.371 & 0.021 &  7.454 & 0.017 \\
G$183.14+62.15\_01$ & HD 093521 &  6.712 & 0.014 &  6.985 & 0.010 &  7.500 & 
0.021 &  7.628 & 0.017 &  7.713 & 0.025 \\
G$185.22-05.89\_01$ & HD 036879 &  7.732 & 0.016 &  7.598 & 0.011 &  7.107 & 
0.021 &  7.071 & 0.021 &  7.110 & 0.022 \\
G$190.04+00.48\_01$ & HD 042088 &  7.581 & 0.016 &  7.555 & 0.011 &  7.313 & 
0.020 &  7.347 & 0.019 &  7.411 & 0.031 \\
G$192.40+03.21\_01$ & HD 044811 &  8.568 & 0.019 &  8.487 & 0.017 &  8.201 & 
0.030 &  8.162 & 0.045 &  8.265 & 0.033 \\
G$194.07-05.88\_01$ & HD 039680 &  7.902 & 0.016 &  7.892 & 0.012 &  7.687 & 
0.022 &  7.592 & 0.025 &  7.449 & 0.026 \\
G$194.15-01.98\_01$ & HD 041997 &  8.865 & 0.018 &  8.506 & 0.014 &  7.540 & 
0.025 &  7.441 & 0.053 &  7.429 & 0.026 \\
G$195.05-12.00\_01$ & $\lambda$ Ori     A       &  3.306 & 0.014 &  3.509 & 
0.009 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$196.96+01.52\_01$ & HD 045314 &  6.700 & 0.015 &  6.598 & 0.010 &  5.907 & 
0.024 &  5.742 & 0.022 &  5.551 & 0.018 \\
G$202.51+17.52\_01$ & HD 060848 &  6.654 & 0.014 &  6.891 & 0.010 &  7.045 & 
0.032 &  7.052 & 0.028 &  6.982 & 0.022 \\
G$202.94+02.20\_01$ & 15 Mon          &  4.374 & 0.014 &  4.642 & 0.009 & 
 5.203 & 0.024 &  5.303 & 0.022 &  5.357 & 0.022 \\
G$203.86-17.74\_01$ & $\delta$ Ori      A       & \nodata & \nodata &  2.411
 & 0.006 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$205.81-00.55\_01$ & HD 046966 &  6.770 & 0.015 &  6.841 & 0.011 &  6.919 & 
0.020 &  6.951 & 0.037 &  7.035 & 0.018 \\
G$205.87-00.31\_01$ & HD 047129 &  6.071 & 0.014 &  6.071 & 0.010 &  5.828 & 
0.019 &  5.787 & 0.037 &  5.731 & 0.017 \\
G$206.21+00.80\_01$ & HD 048099 &  6.254 & 0.014 &  6.341 & 0.010 &  6.445 & 
0.021 &  6.490 & 0.048 &  6.529 & 0.019 \\
G$206.22-02.04\_01$ & HD 046149 &  7.731 & 0.017 &  7.636 & 0.014 &  7.245 & 
0.022 &  7.232 & 0.035 &  7.268 & 0.018 \\
G$206.31-02.00\_01$ & HD 046202 &  8.354 & 0.019 &  8.278 & 0.017 &  7.784 & 
0.022 &  7.760 & 0.048 &  7.737 & 0.026 \\
G$206.31-02.07\_01$ & HD 046150 &  6.873 & 0.015 &  6.792 & 0.011 &  6.446 & 
0.022 &  6.451 & 0.027 &  6.453 & 0.019 \\
G$206.34-02.25\_01$ & HD 046056 &  8.440 & 0.019 &  8.262 & 0.017 &  7.837 & 
0.029 &  7.816 & 0.057 &  7.837 & 0.022 \\
G$206.44-02.07\_01$ & HD 046223 &  7.484 & 0.017 &  7.324 & 0.013 &  6.742 & 
0.019 &  6.684 & 0.018 &  6.693 & 0.022 \\
G$206.45-16.59\_01$ & $\zeta$ Ori        &  1.767 & 0.006 &  1.884 & 0.004 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$206.82-17.34\_01$ & $\sigma$ Ori      ABC     &  3.521 & 0.014 &  3.763 & 
0.009 & \nodata & \nodata & \nodata & \nodata &  4.490 & 0.016 \\
G$206.90-01.84\_01$ & HD 046485 &  8.604 & 0.020 &  8.352 & 0.016 &  7.565 & 
0.020 &  7.492 & 0.063 &  7.463 & 0.033 \\
G$208.73-02.63\_01$ & HD 046573 &  8.291 & 0.018 &  7.988 & 0.014 &  7.197 & 
0.020 &  7.148 & 0.049 &  7.145 & 0.021 \\
G$209.01-19.38\_01$ & $\theta^1$ Ori    C       &  5.017 & 0.014 &  5.061 & 
0.009 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$209.05-19.37\_01$ & $\theta^2$ Ori    A       &  4.913 & 0.014 &  5.027 & 
0.009 & \nodata & \nodata &  4.923 & 0.063 &  4.837 & 0.021 \\
G$209.52-19.58\_01$ & $\iota$ Ori       A       &  2.485 & 0.014 &  2.715 & 
0.009 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$210.03-02.11\_01$ & HD 047432 &  6.329 & 0.014 &  6.241 & 0.010 &  5.931 & 
0.021 &  5.930 & 0.028 &  5.882 & 0.019 \\
G$210.41-01.17\_01$ & HD 048279 &  8.039 & 0.016 &  7.965 & 0.012 &  7.650 & 
0.019 &  7.681 & 0.017 &  7.710 & 0.025 \\
G$216.85+00.80\_01$ & HD 052533 &  7.578 & 0.016 &  7.683 & 0.012 &  7.831 & 
0.021 &  7.901 & 0.039 &  7.953 & 0.026 \\
G$219.13-00.68\_01$ & HD 052266 &  7.148 & 0.016 &  7.197 & 0.011 &  7.202 & 
0.022 &  7.218 & 0.034 &  7.282 & 0.017 \\
G$224.17-00.78\_01$ & HD 054662 &  6.203 & 0.014 &  6.224 & 0.010 &  6.136 & 
0.024 &  6.153 & 0.034 &  6.223 & 0.025 \\
G$224.41+02.63\_01$ & HD 057682 &  6.162 & 0.015 &  6.372 & 0.010 &  6.812 & 
0.029 &  6.947 & 0.065 &  6.956 & 0.025 \\
G$224.73+00.35\_01$ & HD 055879 &  5.782 & 0.014 &  5.968 & 0.010 &  6.357 & 
0.025 &  6.433 & 0.041 &  6.519 & 0.026 \\
G$225.55-01.28\_01$ & HD 054879 &  7.591 & 0.016 &  7.633 & 0.011 &  7.649 & 
0.026 &  7.666 & 0.039 &  7.744 & 0.025 \\
G$225.68-02.32\_01$ & HD 053975 &  6.320 & 0.014 &  6.461 & 0.010 &  6.703 & 
0.025 &  6.795 & 0.057 &  6.836 & 0.017 \\
G$235.64-04.02\_01$ & HD 057236 &  8.920 & 0.018 &  8.784 & 0.015 &  8.289 & 
0.022 &  8.231 & 0.047 &  8.218 & 0.027 \\
G$237.29-27.10\_01$ & $\mu$ Col          &  4.814 & 0.014 &  5.114 & 0.009 & 
 5.736 & 0.024 &  5.870 & 0.027 &  6.006 & 0.022 \\
G$237.82-05.37\_01$ & CW CMa          &  4.757 & 0.014 &  4.927 & 0.009 & 
\nodata & \nodata &  5.190 & 0.029 &  5.146 & 0.018 \\
G$238.18-05.54\_01$ & $\tau$ CMa         &  4.193 & 0.014 &  4.383 & 0.009 & 
\nodata & \nodata & \nodata & \nodata &  4.786 & 0.024 \\
G$243.14+00.71\_01$ & HD 064568 &  9.506 & 0.020 &  9.460 & 0.021 &  9.127 & 
0.022 &  9.106 & 0.024 &  9.135 & 0.020 \\
G$243.16+00.36\_01$ & HD 064315 &  9.431 & 0.019 &  9.260 & 0.018 &  8.606 & 
0.022 &  8.526 & 0.047 &  8.507 & 0.025 \\
G$243.82+00.14\_01$ & CPD -26 2716    & 10.062 & 0.020 &  9.708 & 0.018 & 
 8.754 & 0.041 &  8.606 & 0.055 &  8.564 & 0.022 \\
G$245.45-00.10\_01$ & CPD -28 2561    & 10.097 & 0.023 &  9.981 & 0.024 & 
 9.529 & 0.024 &  9.499 & 0.027 &  9.462 & 0.024 \\
G$253.61-00.30\_01$ & HD 069464 &  9.134 & 0.017 &  8.870 & 0.015 &  7.936 & 
0.022 &  7.854 & 0.028 &  7.786 & 0.024 \\
G$254.47-02.02\_01$ & HD 068450 &  6.387 & 0.014 &  6.438 & 0.010 &  6.432 & 
0.026 &  6.425 & 0.035 &  6.491 & 0.029 \\
G$255.98-04.71\_01$ & $\zeta$ Pup        &  1.957 & 0.003 &  2.189 & 0.003 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$258.29+04.18\_01$ & HD 075222 &  7.830 & 0.015 &  7.485 & 0.010 &  6.526 & 
0.025 &  6.474 & 0.045 &  6.420 & 0.018 \\
G$260.18+00.64\_01$ & HD 073882 &  7.685 & 0.015 &  7.319 & 0.010 &  6.108 & 
0.020 &  6.001 & 0.019 &  5.934 & 0.017 \\
G$261.76-03.77\_01$ & HD 071304 &  8.846 & 0.017 &  8.341 & 0.012 &  7.135 & 
0.029 &  7.002 & 0.039 &  6.944 & 0.019 \\
G$262.80+01.25\_01$ & HD 075759 &  5.845 & 0.014 &  5.967 & 0.009 &  6.201 & 
0.025 &  6.236 & 0.039 &  6.305 & 0.024 \\
G$263.53+01.52\_01$ & HD 076341 &  7.444 & 0.015 &  7.192 & 0.010 &  6.437 & 
0.026 &  6.387 & 0.032 &  6.334 & 0.026 \\
G$263.96-00.47\_01$ & HD 075211 &  7.920 & 0.015 &  7.580 & 0.010 &  6.581 & 
0.022 &  6.516 & 0.039 &  6.419 & 0.021 \\
G$264.04-01.95\_01$ & HD 074194 &  7.769 & 0.015 &  7.576 & 0.011 &  6.936 & 
0.024 &  6.868 & 0.032 &  6.825 & 0.024 \\
G$267.58-01.63\_01$ & HD 076556 &  8.630 & 0.017 &  8.249 & 0.012 &  7.225 & 
0.025 &  7.122 & 0.028 &  7.070 & 0.022 \\
G$267.98-01.36\_01$ & CPD -47 2963    &  9.415 & 0.019 &  8.535 & 0.013 & 
 6.326 & 0.025 &  6.041 & 0.041 &  5.918 & 0.021 \\
G$270.22-03.37\_01$ & HD 076968 &  7.205 & 0.015 &  7.104 & 0.010 &  6.750 & 
0.025 &  6.738 & 0.051 &  6.681 & 0.025 \\
G$274.47-00.25\_01$ & HD 298429 & 10.333 & 0.030 &  9.795 & 0.026 &  8.300 & 
0.021 &  8.200 & 0.041 &  8.117 & 0.024 \\
G$279.69+04.45\_01$ & HD 089137 &  7.897 & 0.015 &  7.986 & 0.011 &  8.073 & 
0.025 &  8.111 & 0.027 &  8.134 & 0.021 \\
G$285.16-02.13\_01$ & HD 090087 &  7.752 & 0.015 &  7.771 & 0.011 &  7.720 & 
0.024 &  7.723 & 0.048 &  7.779 & 0.025 \\
G$285.52-00.05\_01$ & HD 091572 &  8.260 & 0.016 &  8.252 & 0.014 &  7.963 & 
0.021 &  7.966 & 0.043 &  8.002 & 0.019 \\
G$285.70+00.07\_01$ & HD 091824 &  8.059 & 0.016 &  8.144 & 0.013 &  8.214 & 
0.026 &  8.278 & 0.059 &  8.370 & 0.024 \\
G$285.92+00.99\_01$ & HD 092504 &  8.356 & 0.016 &  8.449 & 0.013 &  8.566 & 
0.022 &  8.598 & 0.035 &  8.695 & 0.025 \\
G$286.22-00.17\_01$ & HD 092206 AB      &  8.347 & 0.018 &  8.233 & 0.015 & 
 7.564 & 0.034 &  7.569 & 0.073 &  7.496 & 0.025 \\
G$286.22-00.18\_01$ & HD 092206 C       &  9.121 & 0.020 &  8.983 & 0.019 & 
 8.475 & 0.019 &  8.387 & 0.041 &  8.407 & 0.038 \\
G$286.55-01.72\_01$ & HD 091651 &  8.843 & 0.017 &  8.850 & 0.016 &  8.760 & 
0.022 &  8.795 & 0.023 &  8.823 & 0.024 \\
G$287.34+01.27\_01$ & HD 094024 &  8.855 & 0.016 &  8.787 & 0.014 &  8.451 & 
0.022 &  8.468 & 0.030 &  8.494 & 0.034 \\
G$287.39-00.59\_01$ & CPD -58 2611    &  9.764 & 0.027 &  9.558 & 0.031 & 
 8.662 & 0.022 &  8.499 & 0.025 &  8.515 & 0.022 \\
G$287.40-00.58\_01$ & HD 093128 & \nodata & \nodata & \nodata & \nodata & 
 7.908 & 0.025 &  7.837 & 0.039 &  7.811 & 0.027 \\
G$287.41-00.36\_01$ & HD 093249 &  8.480 & 0.016 &  8.409 & 0.014 &  8.020 & 
0.022 &  8.041 & 0.048 &  8.002 & 0.022 \\
G$287.41-00.56\_01$ & CPD -58 2620    &  9.365 & 0.023 &  9.377 & 0.027 & 
\nodata & \nodata &  8.621 & 0.070 &  8.570 & 0.045 \\
G$287.41-00.57\_01$ & HD 093129 A       &  7.521 & 0.015 &  7.333 & 0.011 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$287.41-00.57\_02$ & HD 093129 B       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$287.44-00.59\_01$ & HD 093160 &  7.987 & 0.017 &  7.885 & 0.013 &  7.177 & 
0.022 &  7.123 & 0.022 &  7.092 & 0.022 \\
G$287.44-00.59\_02$ & HD 093161 AB      &  8.634 & 0.017 &  8.586 & 0.015 & 
 7.076 & 0.019 &  7.005 & 0.021 &  6.976 & 0.021 \\
G$287.48-00.54\_01$ & HD 303311 &  9.064 & 0.019 &  8.988 & 0.019 &  8.595 & 
0.029 &  8.574 & 0.030 &  8.580 & 0.021 \\
G$287.51-00.54\_01$ & HD 093250 &  7.541 & 0.016 &  7.408 & 0.011 &  6.784 & 
0.022 &  6.701 & 0.018 &  6.723 & 0.027 \\
G$287.54-00.34\_01$ & HD 093403 &  7.512 & 0.015 &  7.325 & 0.010 &  6.644 & 
0.024 &  6.588 & 0.045 &  6.557 & 0.022 \\
G$287.57-00.71\_01$ & HD 093204 &  8.493 & 0.017 &  8.567 & 0.017 &  8.027 & 
0.027 &  7.968 & 0.039 &  7.987 & 0.033 \\
G$287.57-00.71\_02$ & HD 093205 &  7.764 & 0.016 &  7.758 & 0.012 &  7.390 & 
0.020 &  7.367 & 0.032 &  7.359 & 0.033 \\
G$287.57-00.86\_01$ & HD 093130 &  8.295 & 0.017 &  8.106 & 0.013 &  7.297 & 
0.026 &  7.238 & 0.027 &  7.165 & 0.024 \\
G$287.59-00.61\_01$ & HD 303308 &  8.240 & 0.017 &  8.143 & 0.015 &  7.708 & 
0.022 &  7.695 & 0.037 &  7.642 & 0.047 \\
G$287.59-00.69\_01$ & CPD -59 2603    &  8.925 & 0.019 &  8.858 & 0.019 & 
 8.344 & 0.022 &  8.325 & 0.027 &  8.303 & 0.022 \\
G$287.60-00.74\_01$ & CPD -59 2600    &  8.806 & 0.019 &  8.669 & 0.017 & 
 7.799 & 0.024 &  7.716 & 0.039 &  7.656 & 0.029 \\
G$287.61-01.13\_01$ & HD 093027 &  8.641 & 0.017 &  8.719 & 0.015 &  8.671 & 
0.022 &  8.698 & 0.028 &  8.687 & 0.025 \\
G$287.64-00.65\_01$ & CPD -59 2641    &  9.507 & 0.025 &  9.245 & 0.026 & 
 8.148 & 0.019 &  7.974 & 0.027 &  7.901 & 0.036 \\
G$287.64-00.67\_01$ & CPD -59 2636    &  9.606 & 0.029 &  9.300 & 0.028 & 
 8.077 & 0.025 &  7.875 & 0.035 &  7.773 & 0.024 \\
G$287.64-00.68\_01$ & HD 093343 &  9.743 & 0.030 &  9.642 & 0.038 &  8.682 & 
0.020 &  8.524 & 0.025 &  8.451 & 0.022 \\
G$287.64-00.68\_02$ & CPD -59 2635    &  9.591 & 0.028 &  9.485 & 0.032 & 
 8.331 & 0.021 &  8.161 & 0.037 &  8.108 & 0.024 \\
G$287.64-01.19\_01$ & HD 093028 &  8.253 & 0.016 &  8.409 & 0.014 &  8.473 & 
0.021 &  8.508 & 0.039 &  8.624 & 0.024 \\
G$287.66-00.90\_01$ & HD 305523 &  8.620 & 0.018 &  8.492 & 0.016 &  7.782 & 
0.026 &  7.667 & 0.063 &  7.647 & 0.022 \\
G$287.67-00.94\_01$ & HD 093206 &  6.427 & 0.015 &  6.325 & 0.010 &  5.552 & 
0.020 &  5.374 & 0.039 &  5.269 & 0.022 \\
G$287.67-01.05\_01$ & HD 093146 &  8.447 & 0.017 &  8.469 & 0.015 &  8.113 & 
0.029 &  8.094 & 0.061 &  8.041 & 0.031 \\
G$287.74-01.02\_01$ & HD 093222 &  8.135 & 0.016 &  8.114 & 0.013 &  7.593 & 
0.024 &  7.480 & 0.035 &  7.453 & 0.022 \\
G$287.78-00.84\_01$ & HD 305532 & 10.386 & 0.087 & 10.060 & 0.104 &  8.873 & 
0.022 &  8.641 & 0.045 &  8.559 & 0.022 \\
G$287.84-00.73\_01$ & Feinstein 97    & 10.876 & 0.061 & 10.507 & 0.062 & 
 8.771 & 0.024 &  8.544 & 0.043 &  8.441 & 0.024 \\
G$287.94-00.88\_01$ & HD 305539 & 10.317 & 0.064 & 10.304 & 0.102 &  9.007 & 
0.024 & \nodata & \nodata &  8.921 & 0.033 \\
G$288.01+00.63\_01$ & HD 094370 &  8.169 & 0.017 &  8.119 & 0.013 &  7.727 & 
0.025 &  7.737 & 0.035 &  7.704 & 0.033 \\
G$288.03-00.87\_01$ & HD 093632 &  8.635 & 0.017 &  8.402 & 0.014 &  7.195 & 
0.025 &  7.039 & 0.047 &  6.871 & 0.019 \\
G$288.05+00.40\_01$ & HD 303492 &  9.439 & 0.022 &  8.885 & 0.018 &  7.307 & 
0.022 &  7.088 & 0.034 &  6.962 & 0.031 \\
G$288.22-00.96\_01$ & HD 305619 &  9.966 & 0.027 &  9.513 & 0.025 &  7.963 & 
0.020 &  7.752 & 0.043 &  7.640 & 0.026 \\
G$288.24-00.90\_01$ & HD 093843 &  7.257 & 0.015 &  7.327 & 0.010 &  7.227 & 
0.029 &  7.248 & 0.048 &  7.251 & 0.029 \\
G$289.28+03.06\_01$ & HD 096917 &  7.158 & 0.015 &  7.109 & 0.010 &  6.821 & 
0.026 &  6.802 & 0.041 &  6.789 & 0.022 \\
G$289.76-01.81\_01$ & HD 094963 &  7.022 & 0.015 &  7.133 & 0.010 &  7.259 & 
0.025 &  7.330 & 0.045 &  7.347 & 0.022 \\
G$289.77-01.22\_01$ & LSS 2063        & 11.661 & 0.090 & 11.102 & 0.094 & 
 8.306 & 0.025 &  7.891 & 0.039 &  7.673 & 0.024 \\
G$290.09+00.57\_01$ & HD 096622 &  9.107 & 0.019 &  8.980 & 0.017 &  8.484 & 
0.034 &  8.510 & 0.051 &  8.513 & 0.024 \\
G$290.20+00.40\_01$ & HD 096670 &  7.560 & 0.016 &  7.435 & 0.011 &  7.057 & 
0.025 &  7.050 & 0.049 &  7.021 & 0.025 \\
G$290.27+00.33\_01$ & HD 096715 &  8.322 & 0.017 &  8.277 & 0.014 &  7.955 & 
0.019 &  7.958 & 0.053 &  7.977 & 0.024 \\
G$290.40-00.80\_01$ & HD 096264 &  7.491 & 0.015 &  7.595 & 0.011 &  7.694 & 
0.024 &  7.765 & 0.027 &  7.807 & 0.031 \\
G$290.51-02.24\_01$ & HD 095589 &  9.897 & 0.024 &  9.675 & 0.025 &  9.062 & 
0.024 &  8.949 & 0.023 &  8.977 & 0.026 \\
G$290.67+00.19\_01$ & HD 097166 &  7.951 & 0.016 &  7.920 & 0.012 &  7.663 & 
0.026 &  7.676 & 0.041 &  7.707 & 0.029 \\
G$290.73-00.34\_01$ & HD 096946 &  8.687 & 0.017 &  8.547 & 0.013 &  7.948 & 
0.018 &  7.886 & 0.047 &  7.933 & 0.029 \\
G$290.74+01.53\_01$ & HD 097848 &  8.620 & 0.017 &  8.642 & 0.014 &  8.614 & 
0.026 &  8.609 & 0.045 &  8.670 & 0.029 \\
G$290.79+00.09\_01$ & HD 097253 &  7.242 & 0.015 &  7.134 & 0.010 &  6.695 & 
0.019 &  6.693 & 0.035 &  6.715 & 0.033 \\
G$291.04-00.15\_01$ & HD 097434 &  8.245 & 0.016 &  8.117 & 0.012 &  7.660 & 
0.030 &  7.633 & 0.037 &  7.635 & 0.027 \\
G$291.62-00.52\_01$ & NGC 3603/HST-16 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_02$ & NGC 3603/HST-33 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_03$ & NGC 3603/HST-36 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_04$ & NGC 3603/HST-37 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_05$ & NGC 3603/HST-38 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_06$ & NGC 3603/HST-40 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_07$ & NGC 3603/HST-41 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_08$ & NGC 3603/HST-42 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_09$ & NGC 3603/HST-45 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_10$ & NGC 3603/HST-A2 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$291.62-00.52\_11$ & NGC 3603/HST-A3 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$293.61-01.28\_01$ & HD 099897 &  8.494 & 0.015 &  8.370 & 0.012 &  7.841 & 
0.022 &  7.830 & 0.043 &  7.838 & 0.025 \\
G$294.78-01.49\_01$ & HD 101190 &  7.339 & 0.015 &  7.332 & 0.010 &  7.123 & 
0.025 &  7.156 & 0.045 &  7.174 & 0.025 \\
G$294.78-01.62\_01$ & HD 101131 &  7.120 & 0.015 &  7.144 & 0.010 &  6.967 & 
0.020 &  6.988 & 0.037 &  7.014 & 0.025 \\
G$294.81-01.49\_01$ & HD 101223 &  8.861 & 0.017 &  8.727 & 0.015 &  8.243 & 
0.025 &  8.200 & 0.084 &  8.251 & 0.029 \\
G$294.81-04.14\_01$ & HD 100213 &  8.444 & 0.016 &  8.402 & 0.013 &  8.143 & 
0.021 &  8.147 & 0.051 &  8.192 & 0.017 \\
G$294.84-01.68\_01$ & HD 101191 &  8.498 & 0.016 &  8.506 & 0.014 &  8.293 & 
0.029 &  8.297 & 0.047 &  8.358 & 0.027 \\
G$294.85-01.65\_01$ & HD 101205 &  6.532 & 0.014 &  6.538 & 0.010 &  6.268 & 
0.021 &  6.277 & 0.039 &  6.234 & 0.024 \\
G$294.88-00.81\_01$ & HD 101545 A       &  6.825 & 0.015 &  6.869 & 0.010 & 
 6.287 & 0.024 &  6.297 & 0.037 &  6.331 & 0.026 \\
G$294.94-01.69\_01$ & HD 101298 &  8.122 & 0.016 &  8.094 & 0.012 &  7.758 & 
0.025 &  7.733 & 0.048 &  7.790 & 0.027 \\
G$295.03-01.71\_01$ & HD 101413 &  8.354 & 0.017 &  8.323 & 0.013 &  8.109 & 
0.024 &  8.113 & 0.053 &  8.115 & 0.033 \\
G$295.04-01.71\_01$ & HD 101436 &  7.630 & 0.015 &  7.607 & 0.011 &  7.362 & 
0.024 &  7.400 & 0.061 &  7.383 & 0.025 \\
G$295.30+00.45\_01$ & HD 102415 &  9.330 & 0.019 &  9.250 & 0.018 &  8.805 & 
0.021 &  8.757 & 0.045 &  8.778 & 0.020 \\
G$296.51+04.02\_01$ & HD 104565 &  9.553 & 0.020 &  9.272 & 0.017 &  8.361 & 
0.025 &  8.271 & 0.032 &  8.217 & 0.031 \\
G$297.40-00.32\_01$ & HD 104649 &  8.087 & 0.015 &  8.092 & 0.012 &  7.889 & 
0.030 &  7.888 & 0.027 &  7.806 & 0.024 \\
G$298.15-00.10\_01$ & HD 105627 &  8.181 & 0.016 &  8.178 & 0.012 &  7.985 & 
0.019 &  8.030 & 0.034 &  8.069 & 0.026 \\
G$298.95-07.06\_01$ & HD 105056 &  7.405 & 0.015 &  7.380 & 0.010 &  7.160 & 
0.026 &  7.117 & 0.057 &  7.068 & 0.021 \\
G$303.55+06.03\_01$ & HD 112244 &  5.343 & 0.014 &  5.366 & 0.009 &  5.298 & 
0.025 &  5.263 & 0.019 &  5.234 & 0.025 \\
G$304.67-02.49\_01$ & $\theta$ Mus      B       &  7.488 & 0.010 &  7.546 & 
0.015 &  7.207 & 0.101 & \nodata & \nodata & \nodata & \nodata \\
G$304.88-16.13\_01$ & HD 116852 &  8.331 & 0.016 &  8.469 & 0.013 &  8.720 & 
0.032 &  8.789 & 0.055 &  8.795 & 0.024 \\
G$305.41-00.82\_01$ & HD 114737 &  8.186 & 0.016 &  8.025 & 0.011 &  7.499 & 
0.022 &  7.468 & 0.051 &  7.454 & 0.022 \\
G$305.52-00.83\_01$ & HD 114886 &  7.116 & 0.015 &  7.040 & 0.010 &  6.532 & 
0.021 &  6.534 & 0.027 &  6.555 & 0.019 \\
G$305.76+00.15\_01$ & V961 Cen        &  8.180 & 0.016 &  7.994 & 0.011 & 
 7.333 & 0.026 &  7.280 & 0.041 &  7.297 & 0.034 \\
G$306.06+00.22\_01$ & HD 115455 &  8.181 & 0.016 &  8.019 & 0.010 &  7.469 & 
0.026 &  7.442 & 0.034 &  7.454 & 0.022 \\
G$307.01+02.80\_01$ & HD 116282 & 10.092 & 0.023 &  9.800 & 0.022 &  8.933 & 
0.030 &  8.831 & 0.061 &  8.829 & 0.020 \\
G$307.77-00.87\_01$ & HD 117856 &  7.613 & 0.015 &  7.459 & 0.010 &  6.850 & 
0.024 &  6.787 & 0.030 &  6.756 & 0.033 \\
G$307.86+00.04\_01$ & HD 117797 &  9.685 & 0.019 &  9.270 & 0.015 &  7.873 & 
0.025 &  7.670 & 0.041 &  7.594 & 0.018 \\
G$307.88+01.66\_01$ & HD 117490 &  8.942 & 0.015 &  8.918 & 0.012 &  8.776 & 
0.022 &  8.816 & 0.026 &  8.846 & 0.024 \\
G$307.96-01.22\_01$ & HD 118198 &  8.666 & 0.015 &  8.569 & 0.012 &  7.903 & 
0.020 & \nodata & \nodata & \nodata & \nodata \\
G$309.91-00.69\_01$ & HD 120678 &  8.061 & 0.014 &  7.996 & 0.010 &  7.218 & 
0.027 &  7.110 & 0.041 &  6.947 & 0.027 \\
G$310.73+03.42\_01$ & HD 120521 &  8.771 & 0.017 &  8.573 & 0.013 &  7.979 & 
0.029 &  7.916 & 0.039 &  7.875 & 0.021 \\
G$311.02-02.80\_01$ & HD 123008 &  9.224 & 0.016 &  8.873 & 0.012 &  7.910 & 
0.025 &  7.822 & 0.032 &  7.723 & 0.025 \\
G$311.95-01.00\_01$ & HD 123590 &  7.758 & 0.015 &  7.649 & 0.010 &  7.213 & 
0.030 &  7.206 & 0.053 &  7.231 & 0.024 \\
G$312.17+01.03\_01$ & HD 123056 &  8.313 & 0.016 &  8.209 & 0.012 &  7.812 & 
0.027 &  7.771 & 0.032 &  7.856 & 0.018 \\
G$312.67-00.43\_01$ & HD 124314 &  7.026 & 0.015 &  6.876 & 0.010 &  6.177 & 
0.029 &  6.099 & 0.030 &  6.103 & 0.017 \\
G$313.45-00.03\_01$ & HD 125206 &  8.182 & 0.017 &  7.973 & 0.012 &  7.337 & 
0.027 &  7.295 & 0.043 &  7.288 & 0.019 \\
G$313.54+00.14\_01$ & HD 125241 &  8.814 & 0.018 &  8.361 & 0.013 &  7.103 & 
0.025 &  6.969 & 0.051 &  6.879 & 0.024 \\
G$315.37-00.08\_01$ & CPD -59 5634    & 10.403 & 0.031 &  9.638 & 0.022 & 
 7.920 & 0.020 &  7.746 & 0.041 &  7.639 & 0.019 \\
G$316.40+09.08\_01$ & HD 124979 &  8.591 & 0.016 &  8.566 & 0.013 &  8.349 & 
0.021 &  8.329 & 0.041 &  8.385 & 0.021 \\
G$318.77+02.77\_01$ & HD 130298 &  9.748 & 0.024 &  9.302 & 0.022 &  8.268 & 
0.019 &  8.170 & 0.039 &  8.131 & 0.022 \\
G$319.69-02.91\_01$ & $\delta$ Cir       &  4.956 & 0.014 &  5.072 & 0.009 & 
\nodata & \nodata &  5.216 & 0.017 &  5.185 & 0.016 \\
G$320.13-02.64\_01$ & HD 135591 &  5.297 & 0.014 &  5.418 & 0.009 &  5.554 & 
0.022 &  5.566 & 0.039 &  5.616 & 0.025 \\
G$327.56-00.83\_01$ & Muzzio 116      & 11.509 & 0.082 & 11.004 & 0.082 & 
 9.035 & 0.024 &  8.844 & 0.039 &  8.765 & 0.025 \\
G$336.37-00.22\_01$ & HD 148937 &  7.079 & 0.016 &  6.806 & 0.011 &  5.875 & 
0.022 &  5.725 & 0.035 &  5.653 & 0.021 \\
G$336.71-01.57\_01$ & HD 150135 &  6.889 & 0.015 &  6.764 & 0.012 &  6.320 & 
0.025 &  6.283 & 0.034 &  6.255 & 0.024 \\
G$336.71-01.57\_02$ & HD 150136 &  5.825 & 0.014 &  5.711 & 0.010 & \nodata & 
\nodata &  5.090 & 0.018 &  4.991 & 0.018 \\
G$337.47+00.03\_01$ & HD 149452 &  9.777 & 0.035 &  9.181 & 0.029 &  7.597 & 
0.032 &  7.458 & 0.022 &  7.354 & 0.033 \\
G$338.56-01.15\_01$ & HD 150958 &  7.692 & 0.016 &  7.368 & 0.012 &  6.354 & 
0.019 &  6.248 & 0.027 &  6.167 & 0.024 \\
G$339.00-00.20\_01$ & HD 150574 &  8.696 & 0.020 &  8.541 & 0.018 &  7.936 & 
0.019 &  7.869 & 0.021 &  7.877 & 0.024 \\
G$339.38+02.51\_01$ & $\mu$ Nor          &  4.955 & 0.014 &  4.910 & 0.009 & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$339.51-00.41\_01$ & HD 151018 &  9.401 & 0.030 &  8.810 & 0.024 &  7.278 & 
0.019 &  7.147 & 0.039 &  7.033 & 0.022 \\
G$340.54+03.01\_01$ & HD 149404 &  5.868 & 0.014 &  5.516 & 0.010 & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata \\
G$341.06-04.22\_01$ & HD 154811 &  7.313 & 0.015 &  6.977 & 0.011 &  5.950 & 
0.020 &  5.832 & 0.035 &  5.805 & 0.022 \\
G$341.11-00.94\_01$ & HD 152386 &  8.714 & 0.017 &  8.213 & 0.013 &  6.765 & 
0.019 &  6.598 & 0.028 &  6.492 & 0.024 \\
G$342.57-04.39\_01$ & HD 155756 &  9.857 & 0.028 &  9.320 & 0.023 &  8.139 & 
0.024 &  8.015 & 0.034 &  7.938 & 0.033 \\
G$342.72+02.41\_01$ & HD 151003 &  7.223 & 0.015 &  7.086 & 0.011 &  6.538 & 
0.019 &  6.490 & 0.028 &  6.503 & 0.021 \\
G$342.81+01.70\_01$ & HD 151515 &  7.313 & 0.016 &  7.179 & 0.011 &  6.713 & 
0.025 &  6.694 & 0.045 &  6.670 & 0.031 \\
G$343.15+01.10\_01$ & HD 152147 &  7.681 & 0.016 &  7.312 & 0.012 &  6.348 & 
0.026 &  6.235 & 0.043 &  6.187 & 0.026 \\
G$343.33+01.41\_01$ & HD 152003 &  7.342 & 0.016 &  7.011 & 0.012 &  6.099 & 
0.027 &  5.996 & 0.045 &  5.931 & 0.024 \\
G$343.36+00.89\_01$ & HD 152424 &  6.711 & 0.015 &  6.350 & 0.010 & \nodata & 
\nodata &  5.220 & 0.047 &  5.059 & 0.018 \\
G$343.38+07.15\_01$ & HD 148546 &  8.014 & 0.015 &  7.776 & 0.010 &  6.964 & 
0.027 &  6.882 & 0.043 &  6.828 & 0.027 \\
G$343.39+01.18\_01$ & HD 152219 &  7.698 & 0.017 &  7.557 & 0.013 &  7.182 & 
0.021 &  7.152 & 0.047 &  7.129 & 0.021 \\
G$343.45+01.16\_01$ & HD 152249 &  6.562 & 0.015 &  6.389 & 0.010 &  5.902 & 
0.025 &  5.820 & 0.045 &  5.771 & 0.019 \\
G$343.46+01.17\_01$ & CPD -41 7733    &  7.879 & 0.017 &  7.743 & 0.015 & 
 7.415 & 0.020 &  7.441 & 0.048 &  7.415 & 0.027 \\
G$343.46+01.18\_01$ & HD 152248 &  6.186 & 0.015 &  6.069 & 0.010 &  5.648 & 
0.030 &  5.564 & 0.039 &  5.519 & 0.027 \\
G$343.48+01.15\_01$ & CPD -41 7742    & \nodata & \nodata & \nodata & \nodata
 &  7.679 & 0.020 &  7.637 & 0.048 &  7.676 & 0.027 \\
G$343.48+01.22\_01$ & HD 152233 &  6.673 & 0.015 &  6.556 & 0.011 &  6.171 & 
0.022 &  6.126 & 0.043 &  6.115 & 0.022 \\
G$343.49+01.14\_01$ & HD 326331 &  7.574 & 0.016 &  7.440 & 0.012 &  6.976 & 
0.029 &  6.908 & 0.043 &  6.925 & 0.022 \\
G$343.52+01.14\_01$ & HD 152314 &  7.904 & 0.017 &  7.759 & 0.013 &  7.295 & 
0.034 &  7.224 & 0.047 &  7.149 & 0.017 \\
G$343.53+01.28\_01$ & HD 152218 &  7.719 & 0.017 &  7.581 & 0.013 &  7.098 & 
0.021 &  7.082 & 0.059 &  7.091 & 0.026 \\
G$343.61+01.30\_01$ & HD 152247 &  7.367 & 0.016 &  7.214 & 0.012 &  6.647 & 
0.029 &  6.595 & 0.035 &  6.609 & 0.031 \\
G$343.62+01.94\_01$ & HD 151804 &  5.290 & 0.014 &  5.249 & 0.009 & \nodata & 
\nodata &  4.953 & 0.073 &  4.795 & 0.016 \\
G$344.03+01.67\_01$ & HD 152246 &  7.478 & 0.016 &  7.360 & 0.012 &  6.858 & 
0.024 &  6.817 & 0.045 &  6.835 & 0.027 \\
G$344.08+01.49\_01$ & HD 152408 &  5.967 & 0.015 &  5.825 & 0.010 &  5.149 & 
0.034 &  5.071 & 0.037 &  4.921 & 0.019 \\
G$344.56+01.89\_01$ & HD 152405 &  7.314 & 0.016 &  7.207 & 0.011 &  6.831 & 
0.019 &  6.838 & 0.035 &  6.818 & 0.018 \\
G$344.62+01.61\_01$ & HD 152623 &  6.771 & 0.015 &  6.735 & 0.011 &  6.343 & 
0.025 &  6.317 & 0.039 &  6.315 & 0.022 \\
G$344.81+01.61\_01$ & HD 152723 &  7.381 & 0.016 &  7.271 & 0.013 &  6.802 & 
0.024 &  6.794 & 0.045 &  6.775 & 0.024 \\
G$344.84+01.83\_01$ & HD 152590 &  8.582 & 0.020 &  8.483 & 0.018 &  7.982 & 
0.022 &  7.877 & 0.037 &  7.941 & 0.026 \\
G$345.26+01.47\_01$ & HD 322417 & 11.139 & 0.087 & 10.257 & 0.060 &  7.696 & 
0.024 &  7.354 & 0.037 &  7.177 & 0.027 \\
G$345.29-02.61\_01$ & HD 155913 &  8.808 & 0.020 &  8.342 & 0.015 &  7.152 & 
0.022 &  6.984 & 0.045 &  6.929 & 0.021 \\
G$345.35-03.08\_01$ & HD 156292 &  7.771 & 0.016 &  7.551 & 0.012 &  6.944 & 
0.020 &  6.886 & 0.032 &  6.855 & 0.021 \\
G$347.14+02.38\_01$ & HD 153426 &  7.592 & 0.016 &  7.490 & 0.012 &  7.057 & 
0.026 &  7.056 & 0.049 &  7.027 & 0.021 \\
G$347.75+02.17\_01$ & HD 153919 &  6.776 & 0.015 &  6.563 & 0.010 &  5.745 & 
0.022 &  5.620 & 0.039 &  5.513 & 0.024 \\
G$348.73-00.80\_01$ & LSS 4067        & 12.808 & 0.315 & 11.824 & 0.202 & 
 7.638 & 0.021 &  7.188 & 0.017 &  6.914 & 0.019 \\
G$349.97+03.22\_01$ & HD 154368 &  6.673 & 0.014 &  6.212 & 0.010 & \nodata & 
\nodata & \nodata & \nodata &  4.754 & 0.021 \\
G$350.54+03.19\_01$ & HD 154643 &  7.420 & 0.015 &  7.197 & 0.010 &  6.573 & 
0.021 &  6.519 & 0.034 &  6.550 & 0.022 \\
G$351.03+00.65\_01$ & HD 319703 A       & 11.931 & 0.111 & 11.015 & 0.081 & 
 7.671 & 0.021 &  7.275 & 0.022 &  7.045 & 0.021 \\
G$351.03+00.66\_01$ & HD 319703 B       & \nodata & \nodata & \nodata & 
\nodata &  8.150 & 0.021 & \nodata & \nodata & \nodata & \nodata \\
G$351.18+00.48\_01$ & HD 156738 & 10.351 & 0.032 &  9.472 & 0.022 &  7.177 & 
0.024 &  6.897 & 0.030 &  6.773 & 0.022 \\
G$351.22+01.36\_01$ & HD 156154 &  8.710 & 0.017 &  8.133 & 0.013 &  6.599 & 
0.026 &  6.425 & 0.037 &  6.373 & 0.026 \\
G$351.32+00.92\_01$ & HD 319699 & 10.476 & 0.036 &  9.705 & 0.027 &  7.664 & 
0.022 &  7.426 & 0.048 &  7.312 & 0.025 \\
G$351.35+00.61\_01$ & HD 319702 & 11.251 & 0.065 & 10.292 & 0.042 &  7.869 & 
0.022 &  7.542 & 0.025 &  7.409 & 0.031 \\
G$352.50+02.67\_01$ & HD 155889 &  6.493 & 0.014 &  6.555 & 0.010 &  6.544 & 
0.019 &  6.562 & 0.041 &  6.608 & 0.029 \\
G$352.59+02.87\_01$ & HD 155806 &  5.546 & 0.014 &  5.608 & 0.009 &  5.656 & 
0.022 &  5.664 & 0.028 &  5.608 & 0.019 \\
G$353.17+00.89\_01$ & Pismis 24-1     & 12.064 & 0.159 & 10.777 & 0.079 & 
 6.727 & 0.030 &  6.156 & 0.037 &  5.909 & 0.022 \\
G$353.17+00.89\_02$ & Pismis 24-17    & \nodata & \nodata & \nodata & \nodata
 &  7.817 & 0.035 &  7.262 & 0.034 &  6.992 & 0.019 \\
G$355.36-06.10\_01$ & HD 163758 &  7.313 & 0.015 &  7.303 & 0.010 &  7.195 & 
0.026 &  7.144 & 0.028 &  7.174 & 0.018 \\
G$355.67+00.05\_01$ & HD 159176 &  5.712 & 0.014 &  5.730 & 0.009 &  5.531 & 
0.021 &  5.501 & 0.021 &  5.555 & 0.017 \\
G$355.91+01.60\_01$ & HD 158186 &  6.983 & 0.015 &  6.996 & 0.010 &  6.859 & 
0.026 &  6.869 & 0.047 &  6.929 & 0.034 \\
G$357.59+05.83\_01$ & HD 156212 &  8.474 & 0.016 &  8.007 & 0.012 &  6.709 & 
0.024 &  6.554 & 0.028 &  6.515 & 0.019 \\
G$358.42-01.88\_01$ & HD 161853 &  8.114 & 0.017 &  7.966 & 0.014 &  7.298 & 
0.019 &  7.255 & 0.019 &  7.262 & 0.031 \\
\enddata
\label{GOScatalog_phot1}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrr}
\tablecaption{Supplement: Tycho and 2MASS photometry}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$B_T$} & \colhead{$\sigma_{B_T}$} & \colhead{$V_T$} & \colhead{$\sigma_{V_T}$} & \colhead{$J$}   & \colhead{$\sigma_{J}$}   & \colhead{$H$}   & \colhead{$\sigma_{H}$}   & \colhead{$K_s$} & \colhead{$\sigma_{K_s}$} \\ 
 & & & & & & & & & & & }
\startdata
G$072.65+02.07\_01$ & WR 133                 &  6.892 & 0.014 &  6.784 & 0.010
 &  6.320 & 0.021 &  6.296 & 0.019 &  6.264 & 0.022 \\
G$076.60+01.43\_01$ & V444 Cyg               &  8.573 & 0.017 &  8.070 & 0.012
 &  6.698 & 0.026 &  6.501 & 0.039 &  6.344 & 0.021 \\
G$080.93+04.18\_01$ & WR 140                 &  7.379 & 0.015 &  6.926 & 0.010
 &  5.548 & 0.019 &  5.410 & 0.024 &  5.054 & 0.017 \\
G$102.78-00.65\_01$ & GP Cep                 &  9.444 & 0.019 &  9.064 & 0.017
 &  7.782 & 0.021 &  7.580 & 0.039 &  7.430 & 0.022 \\
G$262.80-07.69\_01$ & $\gamma^2$ Vel            &  1.627 & 0.007 &  1.793 & 
0.005 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
G$287.17-00.85\_01$ & WR 22                  &  6.472 & 0.014 &  6.401 & 0.010
 &  5.706 & 0.029 &  5.559 & 0.039 &  5.406 & 0.019 \\
G$304.67-02.49\_02$ & $\theta$ Mus      A       &  5.610 & 0.014 &  5.655 & 
0.009 &  5.572 & 0.024 &  5.547 & 0.048 &  5.451 & 0.019 \\
G$343.49+01.16\_01$ & WR 79                  &  6.833 & 0.015 &  6.625 & 0.011
 &  5.964 & 0.020 &  5.789 & 0.045 &  5.406 & 0.025 \\
\enddata
\label{GOSsupplement_phot1}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrrrr}
\tablecaption{Main catalog: UBV and Str\"omgen photometry}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$V$} & \colhead{$\sigma_{V}$} & \colhead{$B-V$} & \colhead{$\sigma_{B-V}$} & \colhead{$U-B$} & \colhead{$\sigma_{U-B}$} & \colhead{$b-y$} & \colhead{$\sigma_{b-y}$} & \colhead{$m_1$} & \colhead{$\sigma_{m_1}$}   & \colhead{$c_1$} & \colhead{$\sigma_{c_1}$}   & \colhead{D} \\ 
 & & & & & & & & & & & & & & }
\startdata
G$001.91-02.62\_01$ & HD 164019 & $ 9.278$ & $0.028$ & $ 0.237$ & $0.021$ & 
$-0.713$ & $0.015$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$004.54+00.30\_01$ & HD 162978 & $ 6.194$ & $0.016$ & $ 0.035$ & $0.015$ & 
$-0.877$ & $0.017$ & $ 0.096$ & $0.004$ & $ 0.016$ & $0.006$ & $-0.127$ & 
$0.013$ & N \\
G$005.82-06.31\_01$ & HD 168941 & $ 9.356$ & $0.018$ & $ 0.045$ & $0.017$ & 
$-0.835$ & $0.039$ & $ 0.111$ & $0.010$ & $ 0.008$ & $0.010$ & $-0.109$ & 
$0.010$ & N \\
G$005.97-01.17\_01$ & Herschel 36     & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$006.01-01.20\_01$ & 9 Sgr           & $ 5.966$ & $0.011$ & $ 0.018$ & 
$0.012$ & $-0.906$ & $0.026$ & $ 0.092$ & $0.008$ & $ 0.003$ & $0.003$ & 
$-0.128$ & $0.008$ & N \\
G$006.06-01.20\_01$ & HD 164816 & $ 7.089$ & $0.013$ & $ 0.003$ & $0.010$ & 
$-0.873$ & $0.022$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$006.12-01.48\_01$ & HD 165052 & $ 6.872$ & $0.010$ & $ 0.098$ & $0.012$ & 
$-0.838$ & $0.016$ & $ 0.150$ & $0.010$ & $-0.009$ & $0.010$ & $-0.103$ & 
$0.010$ & N \\
G$006.28+23.59\_01$ & $\zeta$ Oph        & $ 2.566$ & $0.010$ & $ 0.018$ & 
$0.010$ & $-0.860$ & $0.010$ & $ 0.086$ & $0.003$ & $ 0.015$ & $0.005$ & 
$-0.066$ & $0.008$ & C \\
G$006.40-01.56\_01$ & HD 165246 & $ 7.717$ & $0.010$ & $ 0.088$ & $0.010$ & 
$-0.806$ & $0.022$ & $ 0.134$ & $0.010$ & $-0.003$ & $0.010$ & $-0.066$ & 
$0.010$ & N \\
G$006.94-02.10\_01$ & HD 165921 & $ 7.324$ & $0.064$ & $ 0.140$ & $0.016$ & 
$-0.802$ & $0.022$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$007.00-00.25\_01$ & HD 164492 & $ 7.399$ & $0.215$ & $-0.018$ & $0.052$ & 
$-0.870$ & $0.046$ & $ 0.073$ & $0.017$ & $ 0.003$ & $0.016$ & $-0.110$ & 
$0.028$ & N \\
G$007.05+00.69\_01$ & HD 163800 & $ 6.993$ & $0.033$ & $ 0.284$ & $0.023$ & 
$-0.691$ & $0.037$ & $ 0.264$ & $0.003$ & $-0.029$ & $0.008$ & $-0.092$ & 
$0.004$ & N \\
G$007.15+00.62\_01$ & HD 163892 & $ 7.443$ & $0.010$ & $ 0.145$ & $0.037$ & 
$-0.788$ & $0.013$ & $ 0.188$ & $0.010$ & $-0.029$ & $0.010$ & $-0.073$ & 
$0.010$ & N \\
G$007.36-00.85\_01$ & HD 313846 & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata \\
G$010.35+01.79\_01$ & HD 164438 & $ 7.483$ & $0.010$ & $ 0.332$ & $0.013$ & 
$-0.658$ & $0.011$ & $ 0.321$ & $0.010$ & $-0.069$ & $0.010$ & $-0.051$ & 
$0.010$ & N \\
G$010.36-00.92\_01$ & HD 166546 & $ 7.237$ & $0.014$ & $ 0.043$ & $0.010$ & 
$-0.870$ & $0.026$ & $ 0.103$ & $0.010$ & $ 0.010$ & $0.010$ & $-0.092$ & 
$0.010$ & N \\
G$010.46-01.74\_01$ & HD 167264 & $ 5.356$ & $0.023$ & $ 0.052$ & $0.018$ & 
$-0.853$ & $0.035$ & $ 0.104$ & $0.005$ & $ 0.002$ & $0.003$ & $-0.099$ & 
$0.017$ & N \\
G$010.76-01.58\_01$ & HD 167263 & $ 5.964$ & $0.016$ & $ 0.027$ & $0.018$ & 
$-0.873$ & $0.025$ & $ 0.090$ & $0.003$ & $ 0.002$ & $0.006$ & $-0.104$ & 
$0.013$ & N \\
G$012.20-01.27\_01$ & HD 167659 & $ 7.386$ & $0.010$ & $ 0.213$ & $0.010$ & 
$-0.738$ & $0.011$ & $ 0.216$ & $0.006$ & $-0.010$ & $0.006$ & $-0.099$ & 
$0.028$ & N \\
G$012.70-01.13\_01$ & HD 167771 & $ 6.534$ & $0.015$ & $ 0.098$ & $0.025$ & 
$-0.853$ & $0.023$ & $ 0.145$ & $0.008$ & $-0.024$ & $0.006$ & $-0.093$ & 
$0.013$ & N \\
G$012.97+13.31\_01$ & HD 157857 & $ 7.780$ & $0.020$ & $ 0.170$ & $0.020$ & 
$-0.790$ & $0.020$ & $ 0.209$ & $0.010$ & $-0.037$ & $0.010$ & $-0.089$ & 
$0.010$ & N \\
G$014.34-00.07\_01$ & HD 167633 & $ 8.140$ & $0.020$ & $ 0.270$ & $0.020$ & 
$-0.720$ & $0.020$ & $ 0.259$ & $0.010$ & $-0.047$ & $0.010$ & $-0.108$ & 
$0.010$ & N \\
G$015.28-10.58\_01$ & HD 175876 & $ 6.938$ & $0.013$ & $-0.112$ & $0.010$ & 
$-0.993$ & $0.022$ & $-0.010$ & $0.004$ & $ 0.035$ & $0.007$ & $-0.151$ & 
$0.003$ & N \\
G$016.39-09.92\_01$ & HD 175754 & $ 7.016$ & $0.014$ & $-0.080$ & $0.010$ & 
$-0.972$ & $0.010$ & $ 0.010$ & $0.010$ & $ 0.045$ & $0.010$ & $-0.156$ & 
$0.010$ & N \\
G$016.94+00.84\_01$ & HD 168075 & $ 8.755$ & $0.020$ & $ 0.449$ & $0.011$ & 
$-0.631$ & $0.056$ & $ 0.409$ & $0.016$ & $-0.057$ & $0.004$ & $-0.101$ & 
$0.003$ & N \\
G$016.94+00.84\_02$ & HD 168076 & $ 8.204$ & $0.034$ & $ 0.463$ & $0.013$ & 
$-0.646$ & $0.059$ & $ 0.404$ & $0.008$ & $-0.071$ & $0.007$ & $-0.113$ & 
$0.012$ & N \\
G$016.98+00.85\_01$ & BD -13 4927     & $ 9.550$ & $0.039$ & $ 0.860$ & 
$0.022$ & $-0.276$ & $0.059$ & $ 0.670$ & $0.010$ & $-0.100$ & $0.010$ & 
$-0.040$ & $0.010$ & N \\
G$018.25+01.68\_01$ & HD 167971 & $ 7.480$ & $0.034$ & $ 0.761$ & $0.010$ & 
$-0.343$ & $0.025$ & $ 0.615$ & $0.019$ & $-0.116$ & $0.021$ & $-0.076$ & 
$0.020$ & N \\
G$018.44+01.62\_01$ & HD 168112 & $ 8.523$ & $0.010$ & $ 0.690$ & $0.010$ & 
$-0.403$ & $0.010$ & $ 0.563$ & $0.023$ & $-0.122$ & $0.029$ & $-0.052$ & 
$0.009$ & N \\
G$018.65-03.09\_01$ & HD 171589 & $ 8.292$ & $0.053$ & $ 0.290$ & $0.026$ & 
$-0.693$ & $0.010$ & $ 0.269$ & $0.007$ & $-0.026$ & $0.008$ & $-0.086$ & 
$0.013$ & N \\
G$018.71-00.13\_01$ & HD 169515 & $ 9.191$ & $0.068$ & $ 1.087$ & $0.023$ & 
$-0.087$ & $0.012$ & $ 0.856$ & $0.010$ & $-0.193$ & $0.010$ & $-0.129$ & 
$0.010$ & N \\
G$018.92+03.63\_01$ & HD 166734 & $ 8.420$ & $0.010$ & $ 1.070$ & $0.028$ & 
$-0.138$ & $0.029$ & $ 0.822$ & $0.010$ & $-0.164$ & $0.010$ & $-0.038$ & 
$0.010$ & N \\
G$019.08+02.14\_01$ & BD -11 4586     & $ 9.400$ & $0.010$ & $ 1.000$ & 
$0.010$ & $-0.140$ & $0.010$ & $ 0.844$ & $0.010$ & $-0.255$ & $0.010$ & 
$-0.009$ & $0.010$ & N \\
G$021.33+01.20\_01$ & HD 169582 & $ 8.701$ & $0.010$ & $ 0.550$ & $0.010$ & 
$-0.493$ & $0.010$ & $ 0.433$ & $0.008$ & $-0.037$ & $0.003$ & $-0.085$ & 
$0.003$ & C \\
G$023.73-02.49\_01$ & HD 173010 & $ 9.188$ & $0.088$ & $ 0.823$ & $0.012$ & 
$-0.250$ & $0.017$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$024.18-03.34\_01$ & HD 173783 & $ 9.315$ & $0.010$ & $ 0.515$ & $0.010$ & 
$-0.520$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$024.53-00.85\_01$ & HD 172175 & $ 9.437$ & $0.010$ & $ 0.635$ & $0.010$ & 
$-0.435$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$056.48-04.33\_01$ & 9 Sge           & $ 6.230$ & $0.017$ & $ 0.010$ & 
$0.010$ & $-0.923$ & $0.010$ & $ 0.064$ & $0.010$ & $ 0.039$ & $0.012$ & 
$-0.144$ & $0.009$ & N \\
G$059.40-00.15\_01$ & BD +22 3782     & $ 9.341$ & $0.045$ & $ 0.561$ & 
$0.012$ & $-0.537$ & $0.036$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$067.39+03.66\_01$ & HD 186980 & $ 7.472$ & $0.030$ & $ 0.070$ & $0.014$ & 
$-0.848$ & $0.013$ & $ 0.138$ & $0.010$ & $-0.004$ & $0.005$ & $-0.104$ & 
$0.005$ & N \\
G$071.34+03.07\_01$ & HD 226868 & $ 8.890$ & $0.020$ & $ 0.823$ & $0.023$ & 
$-0.273$ & $0.031$ & $ 0.684$ & $0.010$ & $ 0.001$ & $0.010$ & $ 0.030$ & 
$0.010$ & N \\
G$072.47+02.02\_01$ & HD 190864 & $ 7.763$ & $0.031$ & $ 0.194$ & $0.021$ & 
$-0.760$ & $0.024$ & $ 0.200$ & $0.009$ & $-0.004$ & $0.006$ & $-0.112$ & 
$0.003$ & N \\
G$072.59+02.61\_01$ & HD 190429 A       & $ 6.616$ & $0.031$ & $ 0.150$ & 
$0.033$ & $-0.755$ & $0.064$ & $ 0.179$ & $0.020$ & $ 0.021$ & $0.049$ & 
$-0.103$ & $0.018$ & M \\
G$072.75+01.78\_01$ & HD 191201 & $ 7.255$ & $0.045$ & $ 0.132$ & $0.013$ & 
$-0.775$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$072.99+01.43\_01$ & HD 191612 & $ 7.778$ & $0.078$ & $ 0.263$ & $0.040$ & 
$-0.695$ & $0.035$ & $ 0.234$ & $0.010$ & $ 0.017$ & $0.010$ & $-0.109$ & 
$0.010$ & N \\
G$074.90+01.48\_01$ & HD 192639 & $ 7.117$ & $0.012$ & $ 0.337$ & $0.015$ & 
$-0.623$ & $0.012$ & $ 0.303$ & $0.003$ & $-0.021$ & $0.004$ & $-0.065$ & 
$0.009$ & N \\
G$075.19+00.96\_01$ & HD 228766 & $ 9.140$ & $0.010$ & $ 0.623$ & $0.032$ & 
$-0.377$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$076.15+01.28\_01$ & HD 193443 AB      & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & $ 0.363$ & $0.007$ & $-0.065$ & $0.006$ & 
$ 0.007$ & $0.003$ & N \\
G$076.17-00.34\_01$ & BD +36 4063     & $ 9.710$ & $0.010$ & $ 1.140$ & 
$0.010$ & $ 0.080$ & $0.010$ & $ 0.925$ & $0.010$ & $-0.274$ & $0.010$ & 
$ 0.150$ & $0.010$ & N \\
G$076.60+01.68\_01$ & HD 228841 & $ 8.940$ & $0.010$ & $ 0.560$ & $0.010$ & 
$-0.420$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$077.00+01.80\_01$ & HD 193514 & $ 7.407$ & $0.020$ & $ 0.437$ & $0.020$ & 
$-0.525$ & $0.030$ & $ 0.373$ & $0.010$ & $-0.017$ & $0.010$ & $-0.032$ & 
$0.010$ & N \\
G$077.12+03.40\_01$ & HD 192281 & $ 7.550$ & $0.010$ & $ 0.380$ & $0.010$ & 
$-0.610$ & $0.010$ & $ 0.335$ & $0.006$ & $-0.045$ & $0.004$ & $-0.066$ & 
$0.019$ & N \\
G$077.20+00.92\_01$ & HD 194280 & $ 8.390$ & $0.020$ & $ 0.760$ & $0.020$ & 
$-0.210$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$077.25-06.23\_01$ & Y Cyg           & $ 7.296$ & $0.010$ & $-0.063$ & 
$0.010$ & $-0.943$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & M \\
G$077.40+00.93\_01$ & HD 229232 & $ 9.525$ & $0.010$ & $ 0.820$ & $0.010$ & 
$-0.170$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$077.43+06.17\_01$ & HD 189957 & $ 7.807$ & $0.010$ & $ 0.013$ & $0.012$ & 
$-0.857$ & $0.021$ & $ 0.083$ & $0.010$ & $ 0.017$ & $0.010$ & $-0.098$ & 
$0.010$ & N \\
G$077.87+04.25\_01$ & HD 191978 & $ 8.020$ & $0.010$ & $ 0.140$ & $0.010$ & 
$-0.780$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$078.10+02.78\_01$ & HD 193322 AB      & $ 5.829$ & $0.015$ & $ 0.106$ & 
$0.011$ & $-0.775$ & $0.010$ & $ 0.143$ & $0.009$ & $-0.003$ & $0.019$ & 
$-0.029$ & $0.013$ & M \\
G$078.44-09.54\_01$ & HD 201345 & $ 7.660$ & $0.020$ & $-0.130$ & $0.020$ & 
$-0.950$ & $0.020$ & $-0.013$ & $0.010$ & $ 0.034$ & $0.010$ & $-0.106$ & 
$0.010$ & M \\
G$078.53+04.66\_01$ & HD 192001 & $ 8.250$ & $0.020$ & $ 0.320$ & $0.020$ & 
$-0.600$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$078.64+05.37\_01$ & HD 191423 & $ 8.030$ & $0.010$ & $ 0.160$ & $0.010$ & 
$-0.765$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$078.76+02.07\_01$ & HD 229196 & $ 8.516$ & $0.033$ & $ 0.904$ & $0.010$ & 
$-0.180$ & $0.032$ & $ 0.715$ & $0.006$ & $-0.156$ & $0.005$ & $ 0.022$ & 
$0.003$ & N \\
G$080.12+00.91\_01$ & Cyg OB2-5       & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$080.14+00.75\_01$ & Cyg OB2-22     A       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$080.14+00.75\_02$ & Cyg OB2-22     B       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$080.17+00.76\_01$ & Cyg OB2-9       & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$080.22+00.79\_01$ & Cyg OB2-8      A       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$080.22+01.02\_01$ & Cyg OB2-4       & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$080.23+00.78\_01$ & Cyg OB2-8      C       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$080.24+00.80\_01$ & Cyg OB2-7       & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$080.57+00.83\_01$ & Cyg OB2-11      & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$080.99+10.09\_01$ & HD 188209 & $ 5.626$ & $0.019$ & $-0.073$ & $0.033$ & 
$-0.943$ & $0.056$ & $ 0.013$ & $0.009$ & $ 0.034$ & $0.003$ & $-0.111$ & 
$0.010$ & N \\
G$081.18+06.61\_01$ & HD 191781 & $ 9.533$ & $0.012$ & $ 0.637$ & $0.010$ & 
$-0.410$ & $0.010$ & $ 0.539$ & $0.010$ & $-0.115$ & $0.010$ & $-0.048$ & 
$0.010$ & N \\
G$082.36+02.96\_01$ & HD 195592 & $ 7.080$ & $0.010$ & $ 0.870$ & $0.010$ & 
$-0.193$ & $0.010$ & $ 0.701$ & $0.004$ & $-0.148$ & $0.014$ & $ 0.009$ & 
$0.008$ & M \\
G$085.70-00.30\_01$ & HD 199579 & $ 5.958$ & $0.010$ & $ 0.045$ & $0.010$ & 
$-0.850$ & $0.010$ & $ 0.106$ & $0.003$ & $ 0.009$ & $0.005$ & $-0.081$ & 
$0.004$ & N \\
G$087.29-02.66\_01$ & HD 202124 & $ 7.813$ & $0.023$ & $ 0.230$ & $0.017$ & 
$-0.670$ & $0.035$ & $ 0.237$ & $0.010$ & $ 0.007$ & $0.010$ & $-0.058$ & 
$0.010$ & N \\
G$087.61-03.84\_01$ & 68 Cyg          & $ 4.994$ & $0.021$ & $-0.017$ & 
$0.018$ & $-0.975$ & $0.035$ & $ 0.057$ & $0.006$ & $ 0.015$ & $0.006$ & 
$-0.122$ & $0.018$ & N \\
G$096.65-16.98\_01$ & 10 Lac          & $ 4.874$ & $0.030$ & $-0.198$ & 
$0.010$ & $-1.034$ & $0.017$ & $-0.067$ & $0.005$ & $ 0.036$ & $0.013$ & 
$-0.115$ & $0.010$ & N \\
G$099.29+03.74\_01$ & HD 206267 & $ 5.770$ & $0.079$ & $ 0.203$ & $0.015$ & 
$-0.697$ & $0.084$ & $ 0.222$ & $0.006$ & $-0.031$ & $0.004$ & $-0.062$ & 
$0.004$ & N \\
G$099.85-03.13\_01$ & HD 210809 & $ 7.550$ & $0.017$ & $ 0.047$ & $0.010$ & 
$-0.883$ & $0.012$ & $ 0.104$ & $0.004$ & $ 0.014$ & $0.003$ & $-0.117$ & 
$0.008$ & N \\
G$102.01+02.18\_01$ & HD 209481 & $ 5.550$ & $0.034$ & $ 0.062$ & $0.012$ & 
$-0.860$ & $0.014$ & $ 0.134$ & $0.016$ & $-0.027$ & $0.019$ & $-0.094$ & 
$0.023$ & N \\
G$103.14+06.99\_01$ & HD 207198 & $ 5.943$ & $0.010$ & $ 0.311$ & $0.010$ & 
$-0.639$ & $0.010$ & $ 0.280$ & $0.003$ & $-0.014$ & $0.004$ & $-0.046$ & 
$0.003$ & N \\
G$103.83+02.61\_01$ & $\lambda$ Cep      & $ 5.043$ & $0.018$ & $ 0.243$ & 
$0.017$ & $-0.741$ & $0.011$ & $ 0.235$ & $0.003$ & $-0.015$ & $0.008$ & 
$-0.097$ & $0.004$ & N \\
G$104.87+05.39\_01$ & 19 Cep          & $ 5.101$ & $0.017$ & $ 0.082$ & 
$0.010$ & $-0.848$ & $0.025$ & $ 0.130$ & $0.004$ & $ 0.002$ & $0.006$ & 
$-0.091$ & $0.011$ & N \\
G$107.07-00.90\_01$ & HD 215835 & $ 8.583$ & $0.010$ & $ 0.327$ & $0.010$ & 
$-0.653$ & $0.010$ & $ 0.299$ & $0.007$ & $-0.033$ & $0.014$ & $-0.071$ & 
$0.011$ & N \\
G$108.06-06.89\_01$ & HD 218915 & $ 7.200$ & $0.010$ & $ 0.020$ & $0.010$ & 
$-0.900$ & $0.010$ & $ 0.083$ & $0.010$ & $ 0.016$ & $0.010$ & $-0.104$ & 
$0.010$ & N \\
G$109.32-01.79\_01$ & HD 218195 & $ 8.357$ & $0.029$ & $ 0.293$ & $0.040$ & 
$-0.700$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata \\
G$109.65+02.68\_01$ & HD 216532 & $ 8.007$ & $0.015$ & $ 0.543$ & $0.010$ & 
$-0.468$ & $0.010$ & $ 0.480$ & $0.003$ & $-0.141$ & $0.004$ & $ 0.026$ & 
$0.007$ & N \\
G$109.93+02.39\_01$ & HD 216898 & $ 8.010$ & $0.017$ & $ 0.534$ & $0.010$ & 
$-0.482$ & $0.010$ & $ 0.462$ & $0.007$ & $-0.120$ & $0.003$ & $ 0.006$ & 
$0.014$ & N \\
G$110.22+02.72\_01$ & HD 217086 & $ 7.646$ & $0.010$ & $ 0.628$ & $0.010$ & 
$-0.432$ & $0.010$ & $ 0.533$ & $0.004$ & $-0.153$ & $0.006$ & $-0.000$ & 
$0.014$ & M \\
G$112.23+00.22\_01$ & BD +60 2522     & $ 8.658$ & $0.031$ & $ 0.397$ & 
$0.037$ & $-0.603$ & $0.029$ & $ 0.348$ & $0.010$ & $-0.036$ & $0.010$ & 
$-0.137$ & $0.010$ & N \\
G$117.23-01.24\_01$ & HD 225146 & $ 8.593$ & $0.010$ & $ 0.360$ & $0.035$ & 
$-0.640$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$117.44-00.14\_01$ & HD 225160 & $ 8.196$ & $0.010$ & $ 0.262$ & $0.018$ & 
$-0.725$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$117.59-11.09\_01$ & HD 001337 & $ 5.900$ & $0.010$ & $-0.023$ & $0.092$ & 
$-1.000$ & $0.017$ & $-0.023$ & $0.005$ & $ 0.041$ & $0.005$ & $-0.114$ & 
$0.008$ & M \\
G$117.93+01.25\_01$ & HD 000108 & $ 7.383$ & $0.029$ & $ 0.167$ & $0.023$ & 
$-0.790$ & $0.010$ & $ 0.176$ & $0.010$ & $ 0.000$ & $0.010$ & $-0.120$ & 
$0.010$ & N \\
G$123.12-06.24\_01$ & HD 005005 A       & $ 7.760$ & $0.020$ & \nodata & 
\nodata & \nodata & \nodata & $ 0.131$ & $0.003$ & $ 0.005$ & $0.003$ & 
$-0.046$ & $0.064$ & N \\
G$123.12-06.24\_02$ & HD 005005 C       & $ 8.260$ & $0.020$ & \nodata & 
\nodata & \nodata & \nodata & $ 0.133$ & $0.010$ & $-0.068$ & $0.010$ & 
$-0.246$ & $0.010$ & C \\
G$127.87-01.35\_01$ & BD +60 261      & $ 8.630$ & $0.010$ & $ 0.310$ & 
$0.010$ & $-0.670$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & M \\
G$128.29+01.82\_01$ & HD 010125 & $ 8.220$ & $0.010$ & $ 0.310$ & $0.010$ & 
$-0.650$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$132.91-02.57\_01$ & HD 013022 & $ 8.760$ & $0.020$ & $ 0.320$ & $0.020$ & 
\nodata & \nodata & $ 0.345$ & $0.010$ & $-0.138$ & $0.010$ & $ 0.011$ & 
$0.010$ & N \\
G$132.91-05.87\_01$ & HD 012323 & $ 8.900$ & $0.010$ & $-0.093$ & $0.091$ & 
$-0.930$ & $0.010$ & $ 0.048$ & $0.010$ & $ 0.011$ & $0.010$ & $-0.086$ & 
$0.010$ & N \\
G$133.11-03.40\_01$ & HD 012993 & $ 8.965$ & $0.025$ & $ 0.197$ & $0.010$ & 
$-0.796$ & $0.010$ & $ 0.221$ & $0.011$ & $-0.058$ & $0.012$ & $-0.088$ & 
$0.016$ & N \\
G$134.21-01.32\_01$ & HD 014442 & $ 9.215$ & $0.014$ & $ 0.410$ & $0.010$ & 
$-0.620$ & $0.013$ & $ 0.358$ & $0.013$ & $-0.045$ & $0.018$ & $-0.108$ & 
$0.043$ & N \\
G$134.53+02.46\_01$ & BD +62 424      & $ 8.830$ & $0.010$ & $ 0.450$ & 
$0.010$ & $-0.570$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$134.58+01.04\_01$ & BD +60 497      & $ 8.785$ & $0.016$ & $ 0.570$ & 
$0.010$ & $-0.497$ & $0.012$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$134.58-04.96\_01$ & HD 013745 & $ 7.860$ & $0.024$ & $ 0.170$ & $0.010$ & 
$-0.777$ & $0.010$ & $ 0.211$ & $0.003$ & $-0.061$ & $0.005$ & $-0.053$ & 
$0.007$ & N \\
G$134.64+01.00\_01$ & BD +60 499      & $10.270$ & $0.048$ & $ 0.530$ & 
$0.022$ & $-0.505$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$134.71+00.94\_01$ & BD +60 501      & $ 9.581$ & $0.030$ & $ 0.454$ & 
$0.010$ & $-0.595$ & $0.019$ & $ 0.420$ & $0.010$ & $-0.137$ & $0.010$ & 
$-0.040$ & $0.010$ & C \\
G$134.72+00.92\_01$ & HD 015558 & $ 7.855$ & $0.042$ & $ 0.509$ & $0.020$ & 
$-0.560$ & $0.010$ & $ 0.426$ & $0.010$ & $-0.096$ & $0.010$ & $-0.070$ & 
$0.010$ & N \\
G$134.77+00.86\_01$ & HD 015570 & $ 8.110$ & $0.014$ & $ 0.686$ & $0.017$ & 
$-0.405$ & $0.010$ & $ 0.556$ & $0.011$ & $-0.090$ & $0.006$ & $-0.071$ & 
$0.005$ & M \\
G$134.77+01.01\_01$ & HD 015629 & $ 8.417$ & $0.021$ & $ 0.421$ & $0.010$ & 
$-0.625$ & $0.014$ & $ 0.404$ & $0.018$ & $-0.115$ & $0.007$ & $-0.062$ & 
$0.010$ & N \\
G$134.90+00.92\_01$ & BD +60 513      & $ 9.403$ & $0.013$ & $ 0.496$ & 
$0.010$ & $-0.536$ & $0.023$ & $ 0.435$ & $0.010$ & $-0.113$ & $0.010$ & 
$-0.032$ & $0.010$ & N \\
G$134.99-01.74\_01$ & HD 014947 & $ 7.998$ & $0.027$ & $ 0.454$ & $0.010$ & 
$-0.602$ & $0.010$ & $ 0.358$ & $0.006$ & $-0.020$ & $0.003$ & $-0.096$ & 
$0.020$ & C \\
G$135.08-03.82\_01$ & HD 014434 & $ 8.491$ & $0.012$ & $ 0.167$ & $0.019$ & 
$-0.783$ & $0.011$ & $ 0.187$ & $0.009$ & $-0.020$ & $0.003$ & $-0.088$ & 
$0.005$ & N \\
G$135.68+01.15\_01$ & HD 016429 & $ 7.670$ & $0.010$ & $ 0.620$ & $0.010$ & 
$-0.380$ & $0.010$ & $ 0.543$ & $0.010$ & $-0.174$ & $0.010$ & $-0.050$ & 
$0.010$ & M \\
G$137.09-04.73\_01$ & HD 015642 & $ 8.530$ & $0.014$ & $ 0.075$ & $0.010$ & 
$-0.840$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$137.12+03.46\_01$ & HD 018409 & $ 8.367$ & $0.012$ & $ 0.420$ & $0.010$ & 
$-0.587$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$137.19+00.90\_01$ & HD 017505 & $ 7.068$ & $0.018$ & $ 0.398$ & $0.010$ & 
$-0.636$ & $0.010$ & $ 0.360$ & $0.009$ & $-0.089$ & $0.024$ & $-0.060$ & 
$0.022$ & M \\
G$137.22+00.88\_01$ & HD 017520 AB      & $ 8.250$ & $0.038$ & $ 0.316$ & 
$0.010$ & $-0.671$ & $0.025$ & $ 0.319$ & $0.011$ & $-0.103$ & $0.008$ & 
$-0.023$ & $0.010$ & N \\
G$137.42+01.28\_01$ & BD +60 586      & $ 8.476$ & $0.010$ & $ 0.300$ & 
$0.010$ & $-0.668$ & $0.010$ & $ 0.304$ & $0.013$ & $-0.074$ & $0.010$ & 
$-0.035$ & $0.009$ & N \\
G$137.46-07.58\_01$ & HD 015137 & $ 7.870$ & $0.014$ & $ 0.030$ & $0.028$ & 
$-0.885$ & $0.010$ & $ 0.119$ & $0.003$ & $-0.018$ & $0.011$ & $-0.068$ & 
$0.011$ & N \\
G$137.73-02.73\_01$ & HD 016691 & $ 8.702$ & $0.010$ & $ 0.480$ & $0.010$ & 
$-0.562$ & $0.018$ & $ 0.407$ & $0.017$ & $-0.021$ & $0.079$ & $-0.070$ & 
$0.017$ & N \\
G$138.00-02.88\_01$ & HD 016832 & $ 8.850$ & $0.020$ & $ 0.400$ & $0.020$ & 
$-0.580$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$138.03+01.50\_01$ & HD 018326 & $ 7.860$ & $0.045$ & $ 0.362$ & $0.022$ & 
$-0.622$ & $0.055$ & $ 0.342$ & $0.003$ & $-0.098$ & $0.009$ & $-0.035$ & 
$0.009$ & N \\
G$138.77-02.08\_01$ & HD 017603 & $ 8.452$ & $0.010$ & $ 0.642$ & $0.010$ & 
$-0.418$ & $0.010$ & $ 0.544$ & $0.013$ & $-0.134$ & $0.003$ & $-0.004$ & 
$0.004$ & N \\
G$140.12+01.54\_01$ & HD 019820 & $ 7.107$ & $0.018$ & $ 0.500$ & $0.016$ & 
$-0.506$ & $0.022$ & $ 0.458$ & $0.012$ & $-0.139$ & $0.014$ & $ 0.025$ & 
$0.008$ & N \\
G$140.78-18.20\_01$ & HD 014633 & $ 7.458$ & $0.018$ & $-0.212$ & $0.018$ & 
$-1.060$ & $0.035$ & $-0.084$ & $0.010$ & $ 0.058$ & $0.010$ & $-0.133$ & 
$0.006$ & N \\
G$143.67+07.66\_01$ & SZ Cam          & $ 6.955$ & $0.021$ & $ 0.465$ & 
$0.029$ & $-0.517$ & $0.017$ & $ 0.431$ & $0.037$ & $-0.125$ & $0.033$ & 
$ 0.055$ & $0.019$ & M \\
G$144.07+14.04\_01$ & $\alpha$ Cam       & $ 4.292$ & $0.013$ & $ 0.038$ & 
$0.032$ & $-0.877$ & $0.021$ & $ 0.087$ & $0.009$ & $ 0.011$ & $0.005$ & 
$-0.107$ & $0.004$ & N \\
G$147.14+02.97\_01$ & HD 237211 & $ 8.987$ & $0.012$ & $ 0.490$ & $0.010$ & 
$-0.507$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$148.84-00.71\_01$ & HD 024431 & $ 6.745$ & $0.034$ & $ 0.372$ & $0.020$ & 
$-0.610$ & $0.010$ & $ 0.362$ & $0.010$ & $-0.097$ & $0.010$ & $-0.004$ & 
$0.010$ & N \\
G$160.37-13.11\_01$ & $\xi$ Per          & $ 4.040$ & $0.024$ & $ 0.013$ & 
$0.019$ & $-0.907$ & $0.049$ & $ 0.072$ & $0.009$ & $ 0.023$ & $0.011$ & 
$-0.123$ & $0.005$ & N \\
G$163.08-17.14\_01$ & X Per           & $ 6.299$ & $0.310$ & $ 0.245$ & 
$0.085$ & $-0.803$ & $0.068$ & $ 0.254$ & $0.010$ & $-0.074$ & $0.010$ & 
$-0.277$ & $0.010$ & C \\
G$164.97+12.89\_01$ & HD 041161 & $ 6.765$ & $0.010$ & $-0.095$ & $0.021$ & 
$-0.975$ & $0.035$ & $ 0.028$ & $0.010$ & $ 0.008$ & $0.010$ & $-0.110$ & 
$0.010$ & N \\
G$169.11+03.60\_01$ & BD +39 1328     & $ 9.845$ & $0.010$ & $ 0.570$ & 
$0.010$ & $-0.460$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$170.04+00.27\_01$ & HD 034656 & $ 6.777$ & $0.023$ & $ 0.003$ & $0.029$ & 
$-0.900$ & $0.010$ & $ 0.091$ & $0.004$ & $ 0.019$ & $0.003$ & $-0.124$ & 
$0.003$ & N \\
G$172.08-02.26\_01$ & AE Aur          & $ 5.955$ & $0.021$ & $ 0.225$ & 
$0.010$ & $-0.705$ & $0.021$ & $ 0.247$ & $0.010$ & $-0.078$ & $0.010$ & 
$-0.011$ & $0.010$ & N \\
G$172.29+01.88\_01$ & HD 036483 & $ 8.180$ & $0.010$ & $ 0.430$ & $0.010$ & 
$-0.550$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$172.76+00.61\_01$ & HD 035921 & $ 6.773$ & $0.064$ & $ 0.193$ & $0.012$ & 
$-0.777$ & $0.010$ & $ 0.220$ & $0.007$ & $-0.038$ & $0.006$ & $-0.080$ & 
$0.004$ & N \\
G$173.04-00.09\_01$ & HD 035619 & $ 8.576$ & $0.021$ & $ 0.235$ & $0.010$ & 
$-0.695$ & $0.013$ & $ 0.255$ & $0.010$ & $-0.033$ & $0.010$ & $-0.058$ & 
$0.010$ & M \\
G$173.46+03.24\_01$ & HD 037737 & $ 8.057$ & $0.051$ & $ 0.337$ & $0.031$ & 
$-0.635$ & $0.021$ & $ 0.313$ & $0.010$ & $-0.078$ & $0.010$ & $-0.009$ & 
$0.010$ & N \\
G$173.47-01.66\_01$ & HD 242908 & $ 9.057$ & $0.023$ & $ 0.292$ & $0.018$ & 
$-0.703$ & $0.036$ & $ 0.267$ & $0.003$ & $-0.030$ & $0.003$ & $-0.115$ & 
$0.007$ & N \\
G$173.58-01.67\_01$ & HD 242935 & $ 9.427$ & $0.010$ & $ 0.200$ & $0.010$ & 
$-0.730$ & $0.010$ & $ 0.218$ & $0.004$ & $-0.019$ & $0.003$ & $-0.067$ & 
$0.019$ & M \\
G$173.65-01.74\_01$ & HD 242926 & $ 9.362$ & $0.016$ & $ 0.345$ & $0.018$ & 
$-0.642$ & $0.021$ & $ 0.313$ & $0.004$ & $-0.049$ & $0.015$ & $-0.089$ & 
$0.023$ & N \\
G$177.63-00.11\_01$ & HD 037366 & $ 7.610$ & $0.042$ & $ 0.095$ & $0.010$ & 
$-0.750$ & $0.020$ & $ 0.157$ & $0.010$ & $-0.045$ & $0.010$ & $-0.025$ & 
$0.010$ & N \\
G$183.14+62.15\_01$ & HD 093521 & $ 7.040$ & $0.020$ & $-0.280$ & $0.020$ & 
$-1.090$ & $0.020$ & $-0.099$ & $0.010$ & $ 0.059$ & $0.010$ & $-0.136$ & 
$0.010$ & N \\
G$185.22-05.89\_01$ & HD 036879 & $ 7.570$ & $0.010$ & $ 0.200$ & $0.020$ & 
$-0.797$ & $0.010$ & $ 0.211$ & $0.003$ & $-0.031$ & $0.003$ & $-0.091$ & 
$0.003$ & N \\
G$190.04+00.48\_01$ & HD 042088 & $ 7.551$ & $0.012$ & $ 0.056$ & $0.010$ & 
$-0.887$ & $0.013$ & $ 0.123$ & $0.003$ & $-0.016$ & $0.009$ & $-0.117$ & 
$0.006$ & N \\
G$192.40+03.21\_01$ & HD 044811 & $ 8.420$ & $0.010$ & $ 0.133$ & $0.010$ & 
$-0.810$ & $0.017$ & $ 0.186$ & $0.010$ & $-0.033$ & $0.010$ & $-0.048$ & 
$0.010$ & N \\
G$194.07-05.88\_01$ & HD 039680 & $ 7.943$ & $0.081$ & $ 0.033$ & $0.023$ & 
$-0.963$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$194.15-01.98\_01$ & HD 041997 & $ 8.410$ & $0.014$ & $ 0.385$ & $0.010$ & 
$-0.620$ & $0.014$ & $ 0.365$ & $0.010$ & $-0.078$ & $0.010$ & $-0.078$ & 
$0.010$ & N \\
G$195.05-12.00\_01$ & $\lambda$ Ori     A       & $ 3.405$ & $0.045$ & 
$-0.187$ & $0.013$ & $-1.022$ & $0.012$ & $-0.040$ & $0.010$ & $ 0.052$ & 
$0.010$ & $-0.068$ & $0.010$ & N \\
G$196.96+01.52\_01$ & HD 045314 & $ 6.633$ & $0.012$ & $ 0.153$ & $0.010$ & 
$-0.880$ & $0.010$ & $ 0.195$ & $0.010$ & $-0.056$ & $0.010$ & $-0.211$ & 
$0.010$ & M \\
G$202.51+17.52\_01$ & HD 060848 & $ 6.850$ & $0.020$ & $-0.210$ & $0.020$ & 
$-1.130$ & $0.020$ & $-0.064$ & $0.010$ & $ 0.044$ & $0.010$ & $-0.182$ & 
$0.010$ & M \\
G$202.94+02.20\_01$ & 15 Mon          & $ 4.649$ & $0.016$ & $-0.247$ & 
$0.015$ & $-1.057$ & $0.017$ & $-0.096$ & $0.011$ & $ 0.054$ & $0.014$ & 
$-0.122$ & $0.012$ & N \\
G$203.86-17.74\_01$ & $\delta$ Ori      A       & $ 2.218$ & $0.030$ & 
$-0.219$ & $0.010$ & $-1.036$ & $0.040$ & $-0.080$ & $0.004$ & $ 0.060$ & 
$0.005$ & $-0.126$ & $0.007$ & N \\
G$205.81-00.55\_01$ & HD 046966 & $ 6.877$ & $0.015$ & $-0.050$ & $0.017$ & 
$-0.917$ & $0.015$ & $ 0.047$ & $0.005$ & $ 0.012$ & $0.003$ & $-0.080$ & 
$0.006$ & N \\
G$205.87-00.31\_01$ & HD 047129 & $ 6.062$ & $0.016$ & $ 0.042$ & $0.035$ & 
$-0.877$ & $0.027$ & $ 0.101$ & $0.003$ & $ 0.022$ & $0.007$ & $-0.118$ & 
$0.006$ & N \\
G$206.21+00.80\_01$ & HD 048099 & $ 6.366$ & $0.014$ & $-0.043$ & $0.011$ & 
$-0.936$ & $0.031$ & $ 0.040$ & $0.003$ & $ 0.019$ & $0.007$ & $-0.116$ & 
$0.004$ & N \\
G$206.22-02.04\_01$ & HD 046149 & $ 7.602$ & $0.038$ & $ 0.172$ & $0.015$ & 
$-0.792$ & $0.017$ & $ 0.204$ & $0.003$ & $-0.041$ & $0.005$ & $-0.079$ & 
$0.003$ & N \\
G$206.31-02.00\_01$ & HD 046202 & $ 8.183$ & $0.018$ & $ 0.177$ & $0.013$ & 
$-0.737$ & $0.019$ & $ 0.207$ & $0.003$ & $-0.022$ & $0.003$ & $-0.037$ & 
$0.007$ & M \\
G$206.31-02.07\_01$ & HD 046150 & $ 6.745$ & $0.022$ & $ 0.130$ & $0.011$ & 
$-0.832$ & $0.014$ & $ 0.163$ & $0.006$ & $-0.007$ & $0.008$ & $-0.117$ & 
$0.004$ & N \\
G$206.34-02.25\_01$ & HD 046056 & $ 8.245$ & $0.021$ & $ 0.200$ & $0.014$ & 
$-0.740$ & $0.028$ & $ 0.210$ & $0.010$ & $-0.035$ & $0.010$ & $-0.079$ & 
$0.010$ & N \\
G$206.44-02.07\_01$ & HD 046223 & $ 7.266$ & $0.019$ & $ 0.218$ & $0.011$ & 
$-0.772$ & $0.018$ & $ 0.233$ & $0.003$ & $-0.033$ & $0.005$ & $-0.110$ & 
$0.006$ & N \\
G$206.45-16.59\_01$ & $\zeta$ Ori        & $ 1.756$ & $0.022$ & $-0.208$ & 
$0.010$ & $-1.058$ & $0.010$ & $-0.061$ & $0.010$ & $ 0.033$ & $0.010$ & 
$-0.121$ & $0.010$ & M \\
G$206.82-17.34\_01$ & $\sigma$ Ori      ABC     & $ 3.779$ & $0.036$ & 
$-0.246$ & $0.021$ & $-1.028$ & $0.018$ & $-0.086$ & $0.003$ & $ 0.054$ & 
$0.003$ & $-0.084$ & $0.003$ & N \\
G$206.90-01.84\_01$ & HD 046485 & $ 8.243$ & $0.038$ & $ 0.320$ & $0.010$ & 
$-0.687$ & $0.012$ & $ 0.303$ & $0.011$ & $-0.055$ & $0.010$ & $-0.086$ & 
$0.013$ & N \\
G$208.73-02.63\_01$ & HD 046573 & $ 7.933$ & $0.015$ & $ 0.340$ & $0.010$ & 
$-0.660$ & $0.010$ & $ 0.317$ & $0.010$ & $-0.053$ & $0.005$ & $-0.080$ & 
$0.003$ & N \\
G$209.01-19.38\_01$ & $\theta^1$ Ori    C       & $ 5.135$ & $0.010$ & 
$ 0.021$ & $0.034$ & $-0.954$ & $0.010$ & $ 0.064$ & $0.010$ & $ 0.037$ & 
$0.010$ & $-0.161$ & $0.010$ & M \\
G$209.05-19.37\_01$ & $\theta^2$ Ori    A       & $ 5.075$ & $0.041$ & 
$-0.091$ & $0.030$ & $-0.939$ & $0.019$ & $ 0.018$ & $0.003$ & $ 0.022$ & 
$0.012$ & $-0.096$ & $0.010$ & N \\
G$209.52-19.58\_01$ & $\iota$ Ori       A       & $ 2.761$ & $0.015$ & 
$-0.245$ & $0.010$ & $-1.067$ & $0.019$ & $-0.094$ & $0.003$ & $ 0.058$ & 
$0.012$ & $-0.116$ & $0.018$ & N \\
G$210.03-02.11\_01$ & HD 047432 & $ 6.220$ & $0.022$ & $ 0.140$ & $0.012$ & 
$-0.817$ & $0.025$ & $ 0.184$ & $0.005$ & $-0.044$ & $0.011$ & $-0.087$ & 
$0.014$ & N \\
G$210.41-01.17\_01$ & HD 048279 & $ 7.910$ & $0.056$ & $ 0.137$ & $0.031$ & 
$-0.793$ & $0.021$ & $ 0.173$ & $0.010$ & $-0.004$ & $0.010$ & $-0.095$ & 
$0.010$ & N \\
G$216.85+00.80\_01$ & HD 052533 & $ 7.702$ & $0.014$ & $-0.085$ & $0.010$ & 
$-0.940$ & $0.019$ & $ 0.002$ & $0.004$ & $ 0.011$ & $0.017$ & $-0.029$ & 
$0.044$ & N \\
G$219.13-00.68\_01$ & HD 052266 & $ 7.213$ & $0.029$ & $-0.027$ & $0.029$ & 
$-0.903$ & $0.010$ & $ 0.078$ & $0.010$ & $ 0.000$ & $0.010$ & $-0.093$ & 
$0.010$ & N \\
G$224.17-00.78\_01$ & HD 054662 & $ 6.212$ & $0.010$ & $ 0.031$ & $0.010$ & 
$-0.896$ & $0.016$ & $ 0.097$ & $0.004$ & $-0.005$ & $0.015$ & $-0.108$ & 
$0.014$ & N \\
G$224.41+02.63\_01$ & HD 057682 & $ 6.418$ & $0.016$ & $-0.192$ & $0.019$ & 
$-1.024$ & $0.015$ & $-0.055$ & $0.003$ & $ 0.042$ & $0.004$ & $-0.112$ & 
$0.003$ & N \\
G$224.73+00.35\_01$ & HD 055879 & $ 6.018$ & $0.016$ & $-0.174$ & $0.010$ & 
$-0.977$ & $0.015$ & $-0.043$ & $0.004$ & $ 0.046$ & $0.004$ & $-0.102$ & 
$0.004$ & N \\
G$225.55-01.28\_01$ & HD 054879 & $ 7.645$ & $0.021$ & $-0.005$ & $0.010$ & 
$-0.865$ & $0.010$ & $ 0.074$ & $0.010$ & $ 0.020$ & $0.010$ & $-0.064$ & 
$0.010$ & N \\
G$225.68-02.32\_01$ & HD 053975 & $ 6.473$ & $0.019$ & $-0.098$ & $0.010$ & 
$-0.969$ & $0.027$ & $-0.004$ & $0.005$ & $ 0.039$ & $0.008$ & $-0.133$ & 
$0.014$ & N \\
G$235.64-04.02\_01$ & HD 057236 & $ 8.746$ & $0.010$ & $ 0.193$ & $0.010$ & 
$-0.720$ & $0.017$ & $ 0.220$ & $0.010$ & $-0.037$ & $0.010$ & $-0.067$ & 
$0.010$ & N \\
G$237.29-27.10\_01$ & $\mu$ Col          & $ 5.168$ & $0.010$ & $-0.273$ & 
$0.015$ & $-1.083$ & $0.032$ & $-0.117$ & $0.003$ & $ 0.059$ & $0.003$ & 
$-0.110$ & $0.003$ & N \\
G$237.82-05.37\_01$ & CW CMa          & $ 4.967$ & $0.029$ & $-0.150$ & 
$0.010$ & $-1.000$ & $0.010$ & $-0.058$ & $0.004$ & $ 0.101$ & $0.005$ & 
$-0.178$ & $0.006$ & C \\
G$238.18-05.54\_01$ & $\tau$ CMa         & $ 4.391$ & $0.031$ & $-0.155$ & 
$0.010$ & $-0.991$ & $0.010$ & $-0.045$ & $0.007$ & $ 0.056$ & $0.014$ & 
$-0.132$ & $0.010$ & N \\
G$243.14+00.71\_01$ & HD 064568 & $ 9.395$ & $0.030$ & $ 0.074$ & $0.032$ & 
$-0.879$ & $0.031$ & $ 0.133$ & $0.010$ & $-0.003$ & $0.010$ & $-0.140$ & 
$0.010$ & N \\
G$243.16+00.36\_01$ & HD 064315 & $ 9.223$ & $0.031$ & $ 0.229$ & $0.018$ & 
$-0.740$ & $0.024$ & $ 0.223$ & $0.010$ & $-0.012$ & $0.010$ & $-0.103$ & 
$0.010$ & N \\
G$243.82+00.14\_01$ & CPD -26 2716    & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$245.45-00.10\_01$ & CPD -28 2561    & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$253.61-00.30\_01$ & HD 069464 & $ 8.805$ & $0.025$ & $ 0.305$ & $0.013$ & 
$-0.645$ & $0.037$ & $ 0.291$ & $0.010$ & $ 0.000$ & $0.010$ & $-0.052$ & 
$0.010$ & N \\
G$254.47-02.02\_01$ & HD 068450 & $ 6.443$ & $0.013$ & $-0.014$ & $0.010$ & 
$-0.868$ & $0.022$ & $ 0.074$ & $0.003$ & $ 0.008$ & $0.014$ & $-0.089$ & 
$0.003$ & N \\
G$255.98-04.71\_01$ & $\zeta$ Pup        & $ 2.256$ & $0.019$ & $-0.276$ & 
$0.012$ & $-1.108$ & $0.013$ & $-0.146$ & $0.010$ & $ 0.115$ & $0.010$ & 
$-0.198$ & $0.010$ & C \\
G$258.29+04.18\_01$ & HD 075222 & $ 7.416$ & $0.019$ & $ 0.380$ & $0.010$ & 
$-0.583$ & $0.045$ & $ 0.368$ & $0.010$ & $-0.083$ & $0.010$ & $-0.047$ & 
$0.010$ & N \\
G$260.18+00.64\_01$ & HD 073882 & $ 7.212$ & $0.015$ & $ 0.392$ & $0.016$ & 
$-0.520$ & $0.037$ & $ 0.341$ & $0.010$ & $-0.021$ & $0.010$ & $-0.013$ & 
$0.010$ & M \\
G$261.76-03.77\_01$ & HD 071304 & $ 8.267$ & $0.041$ & $ 0.530$ & $0.012$ & 
$-0.466$ & $0.045$ & $ 0.469$ & $0.010$ & $-0.124$ & $0.010$ & $-0.045$ & 
$0.010$ & N \\
G$262.80+01.25\_01$ & HD 075759 & $ 5.991$ & $0.010$ & $-0.099$ & $0.010$ & 
$-0.937$ & $0.015$ & $-0.008$ & $0.003$ & $ 0.053$ & $0.015$ & $-0.111$ & 
$0.016$ & N \\
G$263.53+01.52\_01$ & HD 076341 & $ 7.159$ & $0.020$ & $ 0.302$ & $0.010$ & 
$-0.635$ & $0.032$ & $ 0.296$ & $0.010$ & $-0.045$ & $0.010$ & $-0.036$ & 
$0.010$ & N \\
G$263.96-00.47\_01$ & HD 075211 & $ 7.509$ & $0.012$ & $ 0.397$ & $0.010$ & 
$-0.583$ & $0.049$ & $ 0.365$ & $0.010$ & $-0.069$ & $0.010$ & $-0.046$ & 
$0.010$ & N \\
G$264.04-01.95\_01$ & HD 074194 & $ 7.550$ & $0.017$ & $ 0.225$ & $0.010$ & 
$-0.738$ & $0.037$ & $ 0.228$ & $0.010$ & $-0.009$ & $0.010$ & $-0.110$ & 
$0.010$ & N \\
G$267.58-01.63\_01$ & HD 076556 & $ 8.198$ & $0.021$ & $ 0.403$ & $0.014$ & 
$-0.594$ & $0.038$ & $ 0.353$ & $0.010$ & $-0.047$ & $0.010$ & $-0.077$ & 
$0.010$ & N \\
G$267.98-01.36\_01$ & CPD -47 2963    & $ 8.388$ & $0.020$ & \nodata & \nodata
 & \nodata & \nodata & $ 0.721$ & $0.010$ & $-0.129$ & $0.010$ & $-0.040$ & 
$0.010$ & N \\
G$270.22-03.37\_01$ & HD 076968 & $ 7.085$ & $0.017$ & $ 0.133$ & $0.021$ & 
$-0.800$ & $0.030$ & $ 0.152$ & $0.010$ & $ 0.016$ & $0.010$ & $-0.134$ & 
$0.010$ & N \\
G$274.47-00.25\_01$ & HD 298429 & $ 9.671$ & $0.022$ & $ 0.562$ & $0.015$ & 
$-0.483$ & $0.055$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$279.69+04.45\_01$ & HD 089137 & $ 7.975$ & $0.010$ & $-0.045$ & $0.019$ & 
$-0.928$ & $0.028$ & $ 0.050$ & $0.010$ & $ 0.015$ & $0.010$ & $-0.101$ & 
$0.010$ & N \\
G$285.16-02.13\_01$ & HD 090087 & $ 7.780$ & $0.020$ & $-0.003$ & $0.015$ & 
$-0.890$ & $0.026$ & $ 0.074$ & $0.010$ & $ 0.029$ & $0.010$ & $-0.132$ & 
$0.010$ & N \\
G$285.52-00.05\_01$ & HD 091572 & $ 8.222$ & $0.023$ & $ 0.036$ & $0.011$ & 
$-0.867$ & $0.035$ & $ 0.111$ & $0.006$ & $ 0.011$ & $0.009$ & $-0.095$ & 
$0.006$ & N \\
G$285.70+00.07\_01$ & HD 091824 & $ 8.173$ & $0.034$ & $-0.055$ & $0.010$ & 
$-0.953$ & $0.040$ & $ 0.033$ & $0.010$ & $ 0.030$ & $0.010$ & $-0.122$ & 
$0.010$ & N \\
G$285.92+00.99\_01$ & HD 092504 & $ 8.418$ & $0.013$ & $-0.053$ & $0.013$ & 
$-0.928$ & $0.017$ & $ 0.050$ & $0.010$ & $ 0.014$ & $0.010$ & $-0.113$ & 
$0.010$ & N \\
G$286.22-00.17\_01$ & HD 092206 AB      & $ 7.818$ & $0.048$ & $ 0.148$ & 
$0.013$ & $-0.810$ & $0.031$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & M \\
G$286.22-00.18\_01$ & HD 092206 C       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$286.55-01.72\_01$ & HD 091651 & $ 8.850$ & $0.010$ & $-0.010$ & $0.010$ & 
$-0.893$ & $0.025$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.34+01.27\_01$ & HD 094024 & $ 8.716$ & $0.010$ & $ 0.130$ & $0.020$ & 
$-0.817$ & $0.023$ & $ 0.187$ & $0.010$ & $-0.017$ & $0.010$ & $-0.136$ & 
$0.010$ & M \\
G$287.39-00.59\_01$ & CPD -58 2611    & $ 9.618$ & $0.010$ & $ 0.305$ & 
$0.030$ & $-0.725$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$287.40-00.58\_01$ & HD 093128 & $ 8.783$ & $0.051$ & $ 0.240$ & $0.010$ & 
$-0.755$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata \\
G$287.41-00.36\_01$ & HD 093249 & $ 8.365$ & $0.010$ & $ 0.135$ & $0.010$ & 
$-0.775$ & $0.035$ & $ 0.179$ & $0.010$ & $ 0.025$ & $0.010$ & $-0.119$ & 
$0.010$ & N \\
G$287.41-00.56\_01$ & CPD -58 2620    & $ 9.335$ & $0.092$ & $ 0.175$ & 
$0.010$ & $-0.750$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & C \\
G$287.41-00.57\_01$ & HD 093129 A       & $ 7.010$ & $0.035$ & $ 0.207$ & 
$0.042$ & $-0.777$ & $0.015$ & $ 0.237$ & $0.008$ & $-0.004$ & $0.003$ & 
$-0.146$ & $0.025$ & M \\
G$287.41-00.57\_02$ & HD 093129 B       & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$287.44-00.59\_01$ & HD 093160 & $ 7.815$ & $0.010$ & $ 0.170$ & $0.010$ & 
$-0.770$ & $0.020$ & $ 0.216$ & $0.010$ & $-0.001$ & $0.010$ & $-0.119$ & 
$0.010$ & M \\
G$287.44-00.59\_02$ & HD 093161 AB      & $ 7.830$ & $0.014$ & $ 0.215$ & 
$0.010$ & $-0.700$ & $0.020$ & $ 0.246$ & $0.010$ & $-0.029$ & $0.010$ & 
$-0.100$ & $0.010$ & M \\
G$287.48-00.54\_01$ & HD 303311 & $ 9.030$ & $0.028$ & $ 0.140$ & $0.014$ & 
$-0.860$ & $0.020$ & $ 0.173$ & $0.010$ & $-0.016$ & $0.010$ & $-0.140$ & 
$0.010$ & N \\
G$287.51-00.54\_01$ & HD 093250 & $ 7.366$ & $0.010$ & $ 0.166$ & $0.013$ & 
$-0.830$ & $0.043$ & $ 0.200$ & $0.006$ & $-0.011$ & $0.006$ & $-0.159$ & 
$0.003$ & N \\
G$287.54-00.34\_01$ & HD 093403 & $ 7.272$ & $0.022$ & $ 0.212$ & $0.013$ & 
$-0.747$ & $0.061$ & $ 0.227$ & $0.003$ & $ 0.010$ & $0.007$ & $-0.148$ & 
$0.003$ & N \\
G$287.57-00.71\_01$ & HD 093204 & $ 8.443$ & $0.021$ & $ 0.095$ & $0.013$ & 
$-0.880$ & $0.010$ & $ 0.145$ & $0.010$ & $ 0.004$ & $0.010$ & $-0.161$ & 
$0.010$ & M \\
G$287.57-00.71\_02$ & HD 093205 & $ 7.747$ & $0.010$ & $ 0.060$ & $0.017$ & 
$-0.907$ & $0.010$ & $ 0.117$ & $0.015$ & $ 0.013$ & $0.016$ & $-0.163$ & 
$0.003$ & N \\
G$287.57-00.86\_01$ & HD 093130 & $ 8.068$ & $0.037$ & $ 0.230$ & $0.025$ & 
$-0.728$ & $0.039$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.59-00.61\_01$ & HD 303308 & $ 8.160$ & $0.013$ & $ 0.136$ & $0.014$ & 
$-0.833$ & $0.067$ & $ 0.195$ & $0.010$ & $-0.020$ & $0.010$ & $-0.132$ & 
$0.010$ & N \\
G$287.59-00.69\_01$ & CPD -59 2603    & $ 8.765$ & $0.010$ & $ 0.140$ & 
$0.010$ & $-0.795$ & $0.010$ & $ 0.187$ & $0.010$ & $-0.007$ & $0.010$ & 
$-0.113$ & $0.010$ & M \\
G$287.60-00.74\_01$ & CPD -59 2600    & $ 8.620$ & $0.027$ & $ 0.210$ & 
$0.022$ & $-0.747$ & $0.058$ & $ 0.241$ & $0.010$ & $-0.029$ & $0.010$ & 
$-0.134$ & $0.010$ & N \\
G$287.61-01.13\_01$ & HD 093027 & $ 8.720$ & $0.010$ & $-0.020$ & $0.028$ & 
$-0.880$ & $0.028$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.64-00.65\_01$ & CPD -59 2641    & $ 9.265$ & $0.035$ & $ 0.325$ & 
$0.010$ & $-0.705$ & $0.021$ & $ 0.314$ & $0.010$ & $-0.060$ & $0.010$ & 
$-0.105$ & $0.010$ & N \\
G$287.64-00.67\_01$ & CPD -59 2636    & $ 9.285$ & $0.035$ & $ 0.335$ & 
$0.035$ & $-0.675$ & $0.021$ & $ 0.345$ & $0.010$ & $-0.075$ & $0.010$ & 
$-0.075$ & $0.010$ & N \\
G$287.64-00.68\_01$ & HD 093343 & $ 9.520$ & $0.071$ & $ 0.275$ & $0.021$ & 
$-0.770$ & $0.020$ & $ 0.274$ & $0.010$ & $-0.069$ & $0.010$ & $-0.091$ & 
$0.010$ & N \\
G$287.64-00.68\_02$ & CPD -59 2635    & $ 9.270$ & $0.036$ & $ 0.247$ & 
$0.015$ & $-0.757$ & $0.012$ & $ 0.270$ & $0.010$ & $-0.048$ & $0.010$ & 
$-0.100$ & $0.010$ & M \\
G$287.64-01.19\_01$ & HD 093028 & $ 8.362$ & $0.021$ & $-0.072$ & $0.015$ & 
$-0.914$ & $0.059$ & $ 0.008$ & $0.010$ & $ 0.059$ & $0.010$ & $-0.137$ & 
$0.010$ & N \\
G$287.66-00.90\_01$ & HD 305523 & $ 8.493$ & $0.010$ & $ 0.153$ & $0.019$ & 
$-0.785$ & $0.041$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.67-00.94\_01$ & HD 093206 & $ 6.306$ & $0.069$ & $ 0.130$ & $0.013$ & 
$-0.808$ & $0.036$ & $ 0.173$ & $0.004$ & $-0.013$ & $0.015$ & $-0.133$ & 
$0.020$ & N \\
G$287.67-01.05\_01$ & HD 093146 & $ 8.433$ & $0.021$ & $ 0.017$ & $0.015$ & 
$-0.910$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.74-01.02\_01$ & HD 093222 & $ 8.102$ & $0.017$ & $ 0.045$ & $0.033$ & 
$-0.862$ & $0.045$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.78-00.84\_01$ & HD 305532 & $10.197$ & $0.010$ & $ 0.350$ & $0.010$ & 
$-0.717$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$287.84-00.73\_01$ & Feinstein 97    & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$287.94-00.88\_01$ & HD 305539 & $ 9.900$ & $0.010$ & $ 0.300$ & $0.042$ & 
$-0.710$ & $0.042$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$288.01+00.63\_01$ & HD 094370 & $ 7.943$ & $0.015$ & $ 0.077$ & $0.012$ & 
$-0.823$ & $0.015$ & $ 0.134$ & $0.006$ & $ 0.000$ & $0.017$ & $-0.090$ & 
$0.005$ & M \\
G$288.03-00.87\_01$ & HD 093632 & $ 8.357$ & $0.038$ & $ 0.292$ & $0.032$ & 
$-0.735$ & $0.023$ & $ 0.285$ & $0.010$ & $-0.056$ & $0.010$ & $ 0.170$ & 
$0.010$ & N \\
G$288.05+00.40\_01$ & HD 303492 & $ 8.851$ & $0.016$ & $ 0.562$ & $0.026$ & 
$-0.480$ & $0.041$ & $ 0.472$ & $0.010$ & $-0.068$ & $0.010$ & $-0.160$ & 
$0.010$ & N \\
G$288.22-00.96\_01$ & HD 305619 & $ 9.422$ & $0.013$ & $ 0.437$ & $0.023$ & 
$-0.553$ & $0.050$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$288.24-00.90\_01$ & HD 093843 & $ 7.319$ & $0.022$ & $-0.030$ & $0.024$ & 
$-0.936$ & $0.043$ & $ 0.033$ & $0.010$ & $ 0.058$ & $0.010$ & $-0.168$ & 
$0.010$ & N \\
G$289.28+03.06\_01$ & HD 096917 & $ 7.079$ & $0.026$ & $ 0.079$ & $0.010$ & 
$-0.827$ & $0.047$ & $ 0.106$ & $0.010$ & $ 0.060$ & $0.010$ & $-0.160$ & 
$0.010$ & N \\
G$289.76-01.81\_01$ & HD 094963 & $ 7.165$ & $0.045$ & $-0.087$ & $0.010$ & 
$-0.940$ & $0.054$ & $ 0.016$ & $0.010$ & $ 0.053$ & $0.010$ & $-0.147$ & 
$0.010$ & N \\
G$289.77-01.22\_01$ & LSS 2063        & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$290.09+00.57\_01$ & HD 096622 & $ 8.907$ & $0.029$ & $ 0.153$ & $0.038$ & 
$-0.780$ & $0.094$ & $ 0.201$ & $0.011$ & $-0.040$ & $0.045$ & $-0.085$ & 
$0.034$ & N \\
G$290.20+00.40\_01$ & HD 096670 & $ 7.446$ & $0.042$ & $ 0.129$ & $0.056$ & 
$-0.763$ & $0.052$ & $ 0.173$ & $0.010$ & $ 0.023$ & $0.010$ & $-0.143$ & 
$0.010$ & N \\
G$290.27+00.33\_01$ & HD 096715 & $ 8.256$ & $0.013$ & $ 0.097$ & $0.021$ & 
$-0.852$ & $0.050$ & $ 0.157$ & $0.010$ & $-0.003$ & $0.010$ & $-0.136$ & 
$0.010$ & N \\
G$290.40-00.80\_01$ & HD 096264 & $ 7.607$ & $0.024$ & $-0.063$ & $0.014$ & 
$-0.942$ & $0.021$ & $ 0.041$ & $0.012$ & $ 0.023$ & $0.011$ & $-0.095$ & 
$0.016$ & N \\
G$290.51-02.24\_01$ & HD 095589 & $ 9.647$ & $0.016$ & $ 0.257$ & $0.019$ & 
$-0.688$ & $0.043$ & $ 0.272$ & $0.010$ & $-0.045$ & $0.010$ & $-0.106$ & 
$0.010$ & N \\
G$290.67+00.19\_01$ & HD 097166 & $ 7.888$ & $0.024$ & $ 0.065$ & $0.013$ & 
$-0.832$ & $0.067$ & $ 0.130$ & $0.006$ & $ 0.002$ & $0.016$ & $-0.122$ & 
$0.003$ & N \\
G$290.73-00.34\_01$ & HD 096946 & $ 8.444$ & $0.025$ & $ 0.210$ & $0.010$ & 
$-0.717$ & $0.031$ & $ 0.238$ & $0.007$ & $-0.042$ & $0.018$ & $-0.110$ & 
$0.015$ & N \\
G$290.74+01.53\_01$ & HD 097848 & $ 8.677$ & $0.017$ & $-0.010$ & $0.010$ & 
$-0.900$ & $0.030$ & $ 0.075$ & $0.010$ & $ 0.015$ & $0.010$ & $-0.111$ & 
$0.010$ & N \\
G$290.79+00.09\_01$ & HD 097253 & $ 7.110$ & $0.014$ & $ 0.160$ & $0.024$ & 
$-0.802$ & $0.035$ & $ 0.180$ & $0.003$ & $-0.026$ & $0.008$ & $-0.099$ & 
$0.003$ & N \\
G$291.04-00.15\_01$ & HD 097434 & $ 8.073$ & $0.011$ & $ 0.161$ & $0.016$ & 
$-0.788$ & $0.024$ & $ 0.197$ & $0.011$ & $-0.019$ & $0.026$ & $-0.118$ & 
$0.033$ & N \\
G$291.62-00.52\_01$ & NGC 3603/HST-16 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_02$ & NGC 3603/HST-33 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_03$ & NGC 3603/HST-36 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_04$ & NGC 3603/HST-37 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_05$ & NGC 3603/HST-38 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_06$ & NGC 3603/HST-40 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_07$ & NGC 3603/HST-41 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_08$ & NGC 3603/HST-42 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_09$ & NGC 3603/HST-45 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_10$ & NGC 3603/HST-A2 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$291.62-00.52\_11$ & NGC 3603/HST-A3 & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$293.61-01.28\_01$ & HD 099897 & $ 8.354$ & $0.024$ & $ 0.156$ & $0.018$ & 
$-0.785$ & $0.029$ & $ 0.182$ & $0.008$ & $-0.002$ & $0.008$ & $-0.141$ & 
$0.007$ & N \\
G$294.78-01.49\_01$ & HD 101190 & $ 7.313$ & $0.032$ & $ 0.050$ & $0.019$ & 
$-0.852$ & $0.037$ & $ 0.101$ & $0.007$ & $ 0.027$ & $0.010$ & $-0.136$ & 
$0.024$ & N \\
G$294.78-01.62\_01$ & HD 101131 & $ 7.142$ & $0.025$ & $ 0.024$ & $0.017$ & 
$-0.895$ & $0.019$ & $ 0.097$ & $0.005$ & $ 0.006$ & $0.013$ & $-0.113$ & 
$0.018$ & N \\
G$294.81-01.49\_01$ & HD 101223 & $ 8.692$ & $0.015$ & $ 0.160$ & $0.014$ & 
$-0.740$ & $0.018$ & $ 0.187$ & $0.006$ & $-0.000$ & $0.013$ & $-0.080$ & 
$0.016$ & N \\
G$294.81-04.14\_01$ & HD 100213 & $ 8.307$ & $0.078$ & $ 0.047$ & $0.015$ & 
$-0.860$ & $0.030$ & $ 0.117$ & $0.010$ & $-0.007$ & $0.010$ & $-0.135$ & 
$0.010$ & N \\
G$294.84-01.68\_01$ & HD 101191 & $ 8.491$ & $0.014$ & $ 0.048$ & $0.026$ & 
$-0.857$ & $0.023$ & $ 0.119$ & $0.007$ & $ 0.002$ & $0.013$ & $-0.108$ & 
$0.013$ & N \\
G$294.85-01.65\_01$ & HD 101205 & $ 6.460$ & $0.026$ & $ 0.045$ & $0.024$ & 
$-0.863$ & $0.025$ & $ 0.109$ & $0.006$ & $ 0.011$ & $0.009$ & $-0.108$ & 
$0.015$ & N \\
G$294.88-00.81\_01$ & HD 101545 A       & $ 6.367$ & $0.042$ & $ 0.019$ & 
$0.012$ & $-0.864$ & $0.032$ & $ 0.095$ & $0.004$ & $ 0.004$ & $0.019$ & 
$-0.106$ & $0.022$ & M \\
G$294.94-01.69\_01$ & HD 101298 & $ 8.069$ & $0.012$ & $ 0.072$ & $0.017$ & 
$-0.827$ & $0.018$ & $ 0.128$ & $0.006$ & $ 0.002$ & $0.019$ & $-0.127$ & 
$0.017$ & N \\
G$295.03-01.71\_01$ & HD 101413 & $ 8.350$ & $0.010$ & $ 0.072$ & $0.012$ & 
$-0.792$ & $0.030$ & $ 0.127$ & $0.007$ & $-0.000$ & $0.020$ & $-0.064$ & 
$0.023$ & N \\
G$295.04-01.71\_01$ & HD 101436 & $ 7.595$ & $0.041$ & $ 0.066$ & $0.026$ & 
$-0.824$ & $0.036$ & $ 0.120$ & $0.004$ & $ 0.003$ & $0.015$ & $-0.113$ & 
$0.018$ & N \\
G$295.30+00.45\_01$ & HD 102415 & $ 9.147$ & $0.021$ & $ 0.120$ & $0.017$ & 
$-0.777$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$296.51+04.02\_01$ & HD 104565 & $ 9.265$ & $0.045$ & $ 0.362$ & $0.015$ & 
$-0.612$ & $0.036$ & $ 0.340$ & $0.010$ & $-0.083$ & $0.010$ & $-0.085$ & 
$0.010$ & N \\
G$297.40-00.32\_01$ & HD 104649 & $ 7.945$ & $0.205$ & $ 0.015$ & $0.010$ & 
$-0.815$ & $0.106$ & $ 0.093$ & $0.004$ & $ 0.013$ & $0.003$ & $ 0.093$ & 
$0.006$ & N \\
G$298.15-00.10\_01$ & HD 105627 & $ 8.140$ & $0.029$ & $ 0.042$ & $0.017$ & 
$-0.870$ & $0.028$ & $ 0.116$ & $0.010$ & $-0.007$ & $0.010$ & $-0.113$ & 
$0.010$ & N \\
G$298.95-07.06\_01$ & HD 105056 & $ 7.438$ & $0.078$ & $ 0.068$ & $0.010$ & 
$-0.850$ & $0.041$ & $ 0.117$ & $0.010$ & $ 0.019$ & $0.010$ & $-0.144$ & 
$0.010$ & N \\
G$303.55+06.03\_01$ & HD 112244 & $ 5.384$ & $0.038$ & $ 0.018$ & $0.016$ & 
$-0.847$ & $0.051$ & $ 0.081$ & $0.003$ & $ 0.017$ & $0.010$ & $-0.136$ & 
$0.006$ & N \\
G$304.67-02.49\_01$ & $\theta$ Mus      B       & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata \\
G$304.88-16.13\_01$ & HD 116852 & $ 8.470$ & $0.020$ & $-0.090$ & $0.020$ & 
$-0.090$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$305.41-00.82\_01$ & HD 114737 & $ 7.995$ & $0.023$ & $ 0.172$ & $0.013$ & 
$-0.755$ & $0.029$ & $ 0.224$ & $0.010$ & $-0.049$ & $0.010$ & $-0.077$ & 
$0.010$ & N \\
G$305.52-00.83\_01$ & HD 114886 & $ 6.859$ & $0.028$ & $ 0.110$ & $0.014$ & 
$-0.803$ & $0.026$ & $ 0.169$ & $0.005$ & $-0.022$ & $0.016$ & $-0.089$ & 
$0.022$ & M \\
G$305.76+00.15\_01$ & V961 Cen        & $ 7.961$ & $0.027$ & $ 0.230$ & 
$0.016$ & $-0.706$ & $0.031$ & $ 0.258$ & $0.003$ & $-0.060$ & $0.007$ & 
$-0.034$ & $0.005$ & N \\
G$306.06+00.22\_01$ & HD 115455 & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata \\
G$307.01+02.80\_01$ & HD 116282 & $ 9.666$ & $0.018$ & $ 0.387$ & $0.010$ & 
$-0.603$ & $0.038$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$307.77-00.87\_01$ & HD 117856 & $ 7.379$ & $0.039$ & $ 0.212$ & $0.010$ & 
$-0.678$ & $0.039$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$307.86+00.04\_01$ & HD 117797 & $ 9.195$ & $0.010$ & $ 0.485$ & $0.021$ & 
$-0.545$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$307.88+01.66\_01$ & HD 117490 & $ 8.903$ & $0.028$ & $ 0.032$ & $0.010$ & 
$-0.835$ & $0.045$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$307.96-01.22\_01$ & HD 118198 & $ 8.472$ & $0.018$ & $ 0.180$ & $0.014$ & 
$-0.735$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$309.91-00.69\_01$ & HD 120678 & $ 7.872$ & $0.193$ & $ 0.130$ & $0.072$ & 
$-0.916$ & $0.030$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$310.73+03.42\_01$ & HD 120521 & $ 8.573$ & $0.066$ & $ 0.228$ & $0.021$ & 
$-0.697$ & $0.038$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$311.02-02.80\_01$ & HD 123008 & $ 8.838$ & $0.040$ & $ 0.370$ & $0.020$ & 
$-0.613$ & $0.048$ & $ 0.400$ & $0.010$ & $-0.176$ & $0.010$ & $-0.068$ & 
$0.010$ & C \\
G$311.95-01.00\_01$ & HD 123590 & $ 7.620$ & $0.020$ & $ 0.140$ & $0.020$ & 
$-0.830$ & $0.020$ & $ 0.203$ & $0.010$ & $-0.058$ & $0.010$ & $-0.109$ & 
$0.010$ & N \\
G$312.17+01.03\_01$ & HD 123056 & $ 8.143$ & $0.033$ & $ 0.140$ & $0.014$ & 
$-0.745$ & $0.021$ & $ 0.195$ & $0.010$ & $-0.074$ & $0.010$ & $-0.028$ & 
$0.010$ & N \\
G$312.67-00.43\_01$ & HD 124314 & $ 6.640$ & $0.020$ & $ 0.210$ & $0.020$ & 
\nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & M \\
G$313.45-00.03\_01$ & HD 125206 & $ 7.920$ & $0.020$ & $ 0.260$ & $0.020$ & 
$-0.710$ & $0.020$ & $ 0.262$ & $0.010$ & $-0.074$ & $0.010$ & $-0.028$ & 
$0.010$ & N \\
G$313.54+00.14\_01$ & HD 125241 & $ 8.276$ & $0.025$ & $ 0.490$ & $0.018$ & 
$-0.538$ & $0.041$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$315.37-00.08\_01$ & CPD -59 5634    & $ 9.508$ & $0.014$ & $ 0.747$ & 
$0.010$ & $-0.277$ & $0.031$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$316.40+09.08\_01$ & HD 124979 & $ 8.515$ & $0.021$ & $ 0.105$ & $0.021$ & 
$-0.800$ & $0.071$ & $ 0.128$ & $0.010$ & $-0.005$ & $0.010$ & $-0.118$ & 
$0.010$ & N \\
G$318.77+02.77\_01$ & HD 130298 & $ 9.254$ & $0.020$ & $ 0.430$ & $0.020$ & 
$-0.568$ & $0.039$ & $ 0.394$ & $0.010$ & $-0.134$ & $0.010$ & $-0.057$ & 
$0.010$ & N \\
G$319.69-02.91\_01$ & $\delta$ Cir       & $ 5.076$ & $0.012$ & $-0.066$ & 
$0.010$ & $-0.923$ & $0.015$ & $ 0.017$ & $0.003$ & $ 0.027$ & $0.003$ & 
$-0.110$ & $0.008$ & N \\
G$320.13-02.64\_01$ & HD 135591 & $ 5.457$ & $0.028$ & $-0.085$ & $0.013$ & 
$-0.930$ & $0.042$ & $ 0.009$ & $0.003$ & $ 0.030$ & $0.003$ & $-0.123$ & 
$0.010$ & N \\
G$327.56-00.83\_01$ & Muzzio 116      & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$336.37-00.22\_01$ & HD 148937 & $ 6.728$ & $0.013$ & $ 0.343$ & $0.027$ & 
$-0.661$ & $0.018$ & $ 0.318$ & $0.010$ & $-0.031$ & $0.010$ & $-0.124$ & 
$0.010$ & N \\
G$336.71-01.57\_01$ & HD 150135 & $ 6.882$ & $0.013$ & $ 0.156$ & $0.032$ & 
$-0.792$ & $0.033$ & $ 0.209$ & $0.010$ & $-0.056$ & $0.010$ & $-0.085$ & 
$0.010$ & M \\
G$336.71-01.57\_02$ & HD 150136 & $ 5.540$ & $0.136$ & $ 0.160$ & $0.022$ & 
$-0.788$ & $0.027$ & $ 0.196$ & $0.005$ & $-0.032$ & $0.016$ & $-0.115$ & 
$0.003$ & N \\
G$337.47+00.03\_01$ & HD 149452 & $ 9.062$ & $0.010$ & $ 0.567$ & $0.032$ & 
$-0.415$ & $0.024$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$338.56-01.15\_01$ & HD 150958 & $ 7.294$ & $0.013$ & $ 0.341$ & $0.020$ & 
$-0.630$ & $0.027$ & $ 0.306$ & $0.014$ & $ 0.013$ & $0.011$ & $-0.132$ & 
$0.009$ & N \\
G$339.00-00.20\_01$ & HD 150574 & $ 8.497$ & $0.027$ & $ 0.230$ & $0.010$ & 
$-0.713$ & $0.015$ & $ 0.247$ & $0.010$ & $-0.018$ & $0.010$ & $-0.121$ & 
$0.010$ & N \\
G$339.38+02.51\_01$ & $\mu$ Nor          & $ 4.910$ & $0.038$ & $ 0.078$ & 
$0.041$ & $-0.862$ & $0.069$ & $ 0.131$ & $0.003$ & $-0.018$ & $0.009$ & 
$-0.082$ & $0.012$ & N \\
G$339.51-00.41\_01$ & HD 151018 & $ 8.717$ & $0.031$ & $ 0.623$ & $0.010$ & 
$-0.410$ & $0.025$ & $ 0.534$ & $0.003$ & $-0.107$ & $0.004$ & $-0.073$ & 
$0.003$ & N \\
G$340.54+03.01\_01$ & HD 149404 & $ 5.476$ & $0.015$ & $ 0.393$ & $0.018$ & 
$-0.617$ & $0.040$ & $ 0.343$ & $0.011$ & $-0.038$ & $0.031$ & $-0.109$ & 
$0.006$ & N \\
G$341.06-04.22\_01$ & HD 154811 & $ 6.921$ & $0.011$ & $ 0.394$ & $0.011$ & 
$-0.602$ & $0.017$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$341.11-00.94\_01$ & HD 152386 & $ 8.127$ & $0.010$ & $ 0.512$ & $0.017$ & 
$-0.488$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$342.57-04.39\_01$ & HD 155756 & $ 9.287$ & $0.016$ & $ 0.530$ & $0.010$ & 
$-0.460$ & $0.017$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$342.72+02.41\_01$ & HD 151003 & $ 7.070$ & $0.021$ & $ 0.180$ & $0.014$ & 
$-0.763$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$342.81+01.70\_01$ & HD 151515 & $ 7.169$ & $0.019$ & $ 0.158$ & $0.022$ & 
$-0.765$ & $0.031$ & $ 0.178$ & $0.003$ & $-0.005$ & $0.004$ & $-0.104$ & 
$0.013$ & N \\
G$343.15+01.10\_01$ & HD 152147 & $ 7.278$ & $0.032$ & $ 0.396$ & $0.028$ & 
$-0.580$ & $0.035$ & $ 0.367$ & $0.006$ & $-0.063$ & $0.003$ & $-0.058$ & 
$0.018$ & N \\
G$343.33+01.41\_01$ & HD 152003 & $ 7.031$ & $0.034$ & $ 0.374$ & $0.022$ & 
$-0.592$ & $0.035$ & $ 0.368$ & $0.005$ & $-0.086$ & $0.010$ & $-0.052$ & 
$0.003$ & N \\
G$343.36+00.89\_01$ & HD 152424 & $ 6.312$ & $0.024$ & $ 0.400$ & $0.034$ & 
$-0.577$ & $0.033$ & $ 0.369$ & $0.010$ & $-0.064$ & $0.010$ & $-0.068$ & 
$0.010$ & N \\
G$343.38+07.15\_01$ & HD 148546 & $ 7.718$ & $0.019$ & $ 0.290$ & $0.015$ & 
$-0.693$ & $0.023$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$343.39+01.18\_01$ & HD 152219 & $ 7.648$ & $0.047$ & $ 0.158$ & $0.019$ & 
$-0.752$ & $0.032$ & $ 0.195$ & $0.010$ & $-0.026$ & $0.010$ & $-0.066$ & 
$0.010$ & N \\
G$343.45+01.16\_01$ & HD 152249 & $ 6.463$ & $0.024$ & $ 0.193$ & $0.038$ & 
$-0.754$ & $0.050$ & $ 0.221$ & $0.006$ & $-0.023$ & $0.010$ & $-0.100$ & 
$0.007$ & M \\
G$343.46+01.17\_01$ & CPD -41 7733    & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$343.46+01.18\_01$ & HD 152248 & $ 6.132$ & $0.038$ & $ 0.140$ & $0.011$ & 
$-0.797$ & $0.014$ & $ 0.159$ & $0.006$ & $ 0.013$ & $0.008$ & $-0.119$ & 
$0.009$ & N \\
G$343.48+01.15\_01$ & CPD -41 7742    & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$343.48+01.22\_01$ & HD 152233 & $ 6.557$ & $0.075$ & $ 0.133$ & $0.012$ & 
$-0.795$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$343.49+01.14\_01$ & HD 326331 & $ 7.465$ & $0.064$ & $ 0.170$ & $0.026$ & 
$-0.743$ & $0.012$ & $ 0.203$ & $0.010$ & $-0.007$ & $0.010$ & $-0.102$ & 
$0.010$ & N \\
G$343.52+01.14\_01$ & HD 152314 & $ 7.889$ & $0.062$ & $ 0.185$ & $0.015$ & 
$-0.700$ & $0.024$ & $ 0.218$ & $0.004$ & $-0.032$ & $0.006$ & $-0.036$ & 
$0.013$ & N \\
G$343.53+01.28\_01$ & HD 152218 & $ 7.606$ & $0.026$ & $ 0.172$ & $0.015$ & 
$-0.750$ & $0.016$ & $ 0.207$ & $0.010$ & $-0.032$ & $0.010$ & $-0.063$ & 
$0.010$ & N \\
G$343.61+01.30\_01$ & HD 152247 & $ 7.172$ & $0.015$ & $ 0.185$ & $0.017$ & 
$-0.728$ & $0.019$ & $ 0.231$ & $0.005$ & $-0.047$ & $0.010$ & $-0.065$ & 
$0.003$ & N \\
G$343.62+01.94\_01$ & HD 151804 & $ 5.232$ & $0.014$ & $ 0.066$ & $0.013$ & 
$-0.838$ & $0.039$ & $ 0.098$ & $0.008$ & $ 0.052$ & $0.019$ & $-0.146$ & 
$0.019$ & N \\
G$344.03+01.67\_01$ & HD 152246 & $ 7.316$ & $0.023$ & $ 0.163$ & $0.019$ & 
$-0.761$ & $0.020$ & $ 0.205$ & $0.010$ & $-0.046$ & $0.010$ & $-0.084$ & 
$0.010$ & N \\
G$344.08+01.49\_01$ & HD 152408 & $ 5.792$ & $0.017$ & $ 0.157$ & $0.011$ & 
$-0.764$ & $0.024$ & $ 0.137$ & $0.014$ & $ 0.093$ & $0.026$ & $-0.155$ & 
$0.021$ & C \\
G$344.56+01.89\_01$ & HD 152405 & $ 7.201$ & $0.019$ & $ 0.122$ & $0.014$ & 
$-0.783$ & $0.029$ & $ 0.178$ & $0.010$ & $-0.025$ & $0.010$ & $-0.089$ & 
$0.010$ & N \\
G$344.62+01.61\_01$ & HD 152623 & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & $ 0.152$ & $0.010$ & $-0.018$ & $0.010$ & $-0.104$ & 
$0.010$ & N \\
G$344.81+01.61\_01$ & HD 152723 & $ 7.208$ & $0.080$ & $ 0.129$ & $0.020$ & 
$-0.808$ & $0.018$ & $ 0.176$ & $0.010$ & $-0.041$ & $0.010$ & $-0.117$ & 
$0.010$ & N \\
G$344.84+01.83\_01$ & HD 152590 & $ 8.444$ & $0.042$ & $ 0.133$ & $0.015$ & 
$-0.807$ & $0.027$ & $ 0.185$ & $0.007$ & $-0.039$ & $0.006$ & $-0.095$ & 
$0.004$ & N \\
G$345.26+01.47\_01$ & HD 322417 & $10.155$ & $0.078$ & $ 0.842$ & $0.038$ & 
$-0.330$ & $0.042$ & $ 0.688$ & $0.010$ & $-0.150$ & $0.010$ & $-0.082$ & 
$0.010$ & N \\
G$345.29-02.61\_01$ & HD 155913 & $ 8.257$ & $0.012$ & $ 0.477$ & $0.010$ & 
$-0.547$ & $0.015$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$345.35-03.08\_01$ & HD 156292 & $ 7.509$ & $0.015$ & $ 0.264$ & $0.011$ & 
$-0.672$ & $0.025$ & $ 0.279$ & $0.010$ & $-0.087$ & $0.010$ & $ 0.001$ & 
$0.010$ & N \\
G$347.14+02.38\_01$ & HD 153426 & $ 7.470$ & $0.020$ & $ 0.140$ & $0.020$ & 
$-0.820$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$347.75+02.17\_01$ & HD 153919 & $ 6.547$ & $0.031$ & $ 0.262$ & $0.010$ & 
$-0.722$ & $0.022$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$348.73-00.80\_01$ & LSS 4067        & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata \\
G$349.97+03.22\_01$ & HD 154368 & $ 6.133$ & $0.028$ & $ 0.498$ & $0.059$ & 
$-0.502$ & $0.086$ & $ 0.453$ & $0.008$ & $-0.109$ & $0.003$ & $-0.044$ & 
$0.042$ & N \\
G$350.54+03.19\_01$ & HD 154643 & $ 7.165$ & $0.024$ & $ 0.278$ & $0.010$ & 
$-0.668$ & $0.022$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$351.03+00.65\_01$ & HD 319703 A       & $10.682$ & $0.039$ & $ 1.162$ & 
$0.027$ & $ 0.030$ & $0.031$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$351.03+00.66\_01$ & HD 319703 B       & $11.137$ & $0.050$ & $ 1.217$ & 
$0.066$ & $ 0.105$ & $0.059$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$351.18+00.48\_01$ & HD 156738 & $ 9.363$ & $0.010$ & $ 0.894$ & $0.022$ & 
$-0.168$ & $0.031$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$351.22+01.36\_01$ & HD 156154 & $ 8.051$ & $0.015$ & $ 0.601$ & $0.016$ & 
$-0.444$ & $0.030$ & $ 0.497$ & $0.010$ & $-0.066$ & $0.010$ & $-0.095$ & 
$0.010$ & N \\
G$351.32+00.92\_01$ & HD 319699 & $ 9.623$ & $0.010$ & $ 0.792$ & $0.017$ & 
$-0.255$ & $0.024$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$351.35+00.61\_01$ & HD 319702 & $10.118$ & $0.053$ & $ 0.930$ & $0.024$ & 
$-0.140$ & $0.027$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$352.50+02.67\_01$ & HD 155889 & $ 6.553$ & $0.010$ & $-0.016$ & $0.010$ & 
$-0.880$ & $0.021$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$352.59+02.87\_01$ & HD 155806 & $ 5.527$ & $0.010$ & $ 0.002$ & $0.010$ & 
$-0.954$ & $0.029$ & $ 0.082$ & $0.005$ & $-0.020$ & $0.006$ & $-0.148$ & 
$0.018$ & M \\
G$353.17+00.89\_01$ & Pismis 24-1     & $10.372$ & $0.063$ & $ 1.496$ & 
$0.051$ & $ 0.391$ & $0.047$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & N \\
G$353.17+00.89\_02$ & Pismis 24-17    & $14.500$ & $0.020$ & $ 0.840$ & 
$0.020$ & $ 0.100$ & $0.020$ & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata \\
G$355.36-06.10\_01$ & HD 163758 & $ 7.325$ & $0.018$ & $ 0.027$ & $0.013$ & 
$-0.887$ & $0.022$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$355.67+00.05\_01$ & HD 159176 & $ 5.694$ & $0.035$ & $ 0.041$ & $0.015$ & 
$-0.868$ & $0.019$ & $ 0.098$ & $0.009$ & $-0.007$ & $0.012$ & $-0.104$ & 
$0.032$ & N \\
G$355.91+01.60\_01$ & HD 158186 & $ 7.003$ & $0.019$ & $ 0.024$ & $0.010$ & 
$-0.853$ & $0.019$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$357.59+05.83\_01$ & HD 156212 & $ 7.913$ & $0.019$ & $ 0.510$ & $0.021$ & 
$-0.530$ & $0.037$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
G$358.42-01.88\_01$ & HD 161853 & $ 7.923$ & $0.027$ & $ 0.225$ & $0.010$ & 
$-0.688$ & $0.033$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & N \\
\enddata
\label{GOScatalog_phot2}
\end{deluxetable}

\begin{deluxetable}{llrrrrrrrrrrrrr}
\tablecaption{Supplement: UBV and Str\"omgen photometry}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$V$} & \colhead{$\sigma_{V}$} & \colhead{$B-V$} & \colhead{$\sigma_{B-V}$} & \colhead{$U-B$} & \colhead{$\sigma_{U-B}$} & \colhead{$b-y$} & \colhead{$\sigma_{b-y}$} & \colhead{$m_1$} & \colhead{$\sigma_{m_1}$}   & \colhead{$c_1$} & \colhead{$\sigma_{c_1}$}   & \colhead{D} \\ 
 & & & & & & & & & & & & & & }
\startdata
G$072.65+02.07\_01$ & WR 133                 & $ 6.793$ & $0.057$ & $ 0.134$
 & $0.026$ & $-0.767$ & $0.018$ & $ 0.086$ & $0.008$ & $ 0.160$ & $0.071$ & 
$-0.211$ & $0.028$ & W \\
G$076.60+01.43\_01$ & V444 Cyg               & $ 8.000$ & $0.010$ & $ 0.515$
 & $0.021$ & $-0.385$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & W \\
G$080.93+04.18\_01$ & WR 140                 & $ 6.875$ & $0.021$ & $ 0.395$
 & $0.035$ & $-0.325$ & $0.049$ & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & W \\
G$102.78-00.65\_01$ & GP Cep                 & $ 9.027$ & $0.012$ & $ 0.390$
 & $0.010$ & $-0.550$ & $0.010$ & \nodata & \nodata & \nodata & \nodata & 
\nodata & \nodata & W \\
G$262.80-07.69\_01$ & $\gamma^2$ Vel            & $ 1.798$ & $0.020$ & 
$-0.240$ & $0.020$ & $-0.970$ & $0.020$ & $-0.431$ & $0.010$ & $ 0.671$ & 
$0.010$ & $-0.457$ & $0.010$ & W \\
G$287.17-00.85\_01$ & WR 22                  & $ 6.420$ & $0.022$ & $ 0.078$
 & $0.010$ & $-0.830$ & $0.010$ & $-0.007$ & $0.012$ & $ 0.287$ & $0.018$ & 
$-0.229$ & $0.026$ & W \\
G$304.67-02.49\_02$ & $\theta$ Mus      A       & $ 5.525$ & $0.058$ & 
$-0.027$ & $0.018$ & $-0.854$ & $0.029$ & $-0.117$ & $0.006$ & $ 0.390$ & 
$0.008$ & $-0.321$ & $0.022$ & W \\
G$343.49+01.16\_01$ & WR 79                  & $ 6.615$ & $0.091$ & $ 0.170$
 & $0.054$ & $-0.527$ & $0.033$ & $-0.697$ & $0.066$ & $ 1.700$ & $0.033$ & 
$-0.810$ & $0.033$ & W \\
\enddata
\label{GOSsupplement_phot2}
\end{deluxetable}

\begin{deluxetable}{llrrlrrrlcl}
\tablecaption{Main catalog: Other information}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$d_1$} & \colhead{$d_2$} & \colhead{SB} & \colhead{mult.} & \colhead{$d_{\rm min}$} & \colhead{$d_{\rm max}$} & \colhead{group} & \colhead{runaway} & \colhead{ref.} \\
 &  & \colhead{(\arcsec)} & \colhead{(\arcsec)} &  &  & \colhead{(\arcsec)} & \colhead{(\arcsec)} &  &  & }
\startdata
G$001.91-02.62\_01$ & HD 164019 &  49.3 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$004.54+00.30\_01$ & HD 162978 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$005.82-06.31\_01$ & HD 168941 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$005.97-01.17\_01$ & Herschel 36     & \nodata & $>100$ & \nodata & \nodata
 & \nodata & \nodata & NGC 6530,Sgr OB1         & no & H64,W82 \\
G$006.01-01.20\_01$ & 9 Sgr           & $>100$ & $>100$ & SB2?   & 1  & 
\nodata & \nodata & Sgr OB1                  & no & M98 \\
G$006.06-01.20\_01$ & HD 164816 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$006.12-01.48\_01$ & HD 165052 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$006.28+23.59\_01$ & $\zeta$ Oph        & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Sco OB2                  & yes & H01 \\
G$006.40-01.56\_01$ & HD 165246 & $>100$ & $>100$ & U      & 2  & 1.9   & 
1.9   & Sgr OB1                  & no & M98 \\
G$006.94-02.10\_01$ & HD 165921 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$007.00-00.25\_01$ & HD 164492 &   6.2 & $>100$ & SB1?   & 7  & 2.3   & 29.6 
 & Sgr OB1                  & no & M98 \\
G$007.05+00.69\_01$ & HD 163800 &  61.7 & $>100$ & U      & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$007.15+00.62\_01$ & HD 163892 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$007.36-00.85\_01$ & HD 313846 &  35.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Sgr OB1:                 & no & M04 \\
G$010.35+01.79\_01$ & HD 164438 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$010.36-00.92\_01$ & HD 166546 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$010.46-01.74\_01$ & HD 167264 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sgr OB7                  & no & M98 \\
G$010.76-01.58\_01$ & HD 167263 & $>100$ & $>100$ & SB1?   & 3  & 0.05  & 
6.0   & Sgr OB7                  & no & M98 \\
G$012.20-01.27\_01$ & HD 167659 & $>100$ & $>100$ & C      & 2  & 0.08  & 
0.08  & Sgr OB4                  & no & M98 \\
G$012.70-01.13\_01$ & HD 167771 &  97.9 & $>100$ & SB2O   & 2  & 8.4   & 8.4  
 & Sgr OB4                  & no & M98 \\
G$012.97+13.31\_01$ & HD 157857 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$014.34-00.07\_01$ & HD 167633 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Sgr OB1                  & no & M98 \\
G$015.28-10.58\_01$ & HD 175876 & $>100$ & $>100$ & C      & 2  & 17.0  & 
17.0  & Field                    & no & M98 \\
G$016.39-09.92\_01$ & HD 175754 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$016.94+00.84\_01$ & HD 168075 &  26.5 & 26.5 & \nodata & \nodata & \nodata
 & \nodata & NGC 6611,Ser OB1         & no & H64,H93 \\
G$016.94+00.84\_02$ & HD 168076 &  26.5 & 26.5 & \nodata & \nodata & \nodata
 & \nodata & NGC 6611,Ser OB1         & no & H64,H93 \\
G$016.98+00.85\_01$ & BD -13 4927     &  17.0 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 6611,Ser OB1         & no & H64,W82 \\
G$018.25+01.68\_01$ & HD 167971 &  30.2 & $>100$ & SBE    & 1  & \nodata & 
\nodata & NGC 6604,Ser OB2         & no & H64,M98 \\
G$018.44+01.62\_01$ & HD 168112 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Ser OB2                  & no & H64 \\
G$018.65-03.09\_01$ & HD 171589 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$018.71-00.13\_01$ & HD 169515 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$018.92+03.63\_01$ & HD 166734 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$019.08+02.14\_01$ & BD -11 4586     & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Ser OB2                  & no & H64 \\
G$021.33+01.20\_01$ & HD 169582 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$023.73-02.49\_01$ & HD 173010 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$024.18-03.34\_01$ & HD 173783 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$024.53-00.85\_01$ & HD 172175 &  95.0 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$056.48-04.33\_01$ & 9 Sge           & $>100$ & $>100$ & SB1?   & 1  & 
\nodata & \nodata & Field:                   & yes & M98 \\
G$059.40-00.15\_01$ & BD +22 3782     &  53.3 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 6823,Vul OB1         & no & H64,G92 \\
G$067.39+03.66\_01$ & HD 186980 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cyg OB5:                 & no & H64 \\
G$071.34+03.07\_01$ & HD 226868 &  55.0 & $>100$ & SB1OE  & 1  & \nodata & 
\nodata & Cyg OB3                  & no & M98 \\
G$072.47+02.02\_01$ & HD 190864 &  69.5 & $>100$ & SB1?   & 4  & 10.3  & 69.5 
 & NGC 6871,Cyg OB3         & no & H64,M98 \\
G$072.59+02.61\_01$ & HD 190429 A       &   2.0 & $>100$ & C      & 5  & 0.09 
 & 42.5  & Cyg OB3                  & no & G92,M98 \\
G$072.75+01.78\_01$ & HD 191201 &   1.0 & $>100$ & SB2O   & 3  & 0.98  & 5.4  
 & NGC 6871,Cyg OB3         & no & H64,M98 \\
G$072.99+01.43\_01$ & HD 191612 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cyg OB3                  & no & M98 \\
G$074.90+01.48\_01$ & HD 192639 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cyg OB1                  & no & M98 \\
G$075.19+00.96\_01$ & HD 228766 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB1:                 & no & M04 \\
G$076.15+01.28\_01$ & HD 193443 AB      & $>100$ & $>100$ & SB1?   & 3  & 
0.15  & 8.8   & Cyg OB1                  & no & M98 \\
G$076.17-00.34\_01$ & BD +36 4063     & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB1                  & no & G92 \\
G$076.60+01.68\_01$ & HD 228841 &  66.7 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cyg OB1                  & no & G92 \\
G$077.00+01.80\_01$ & HD 193514 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cyg OB1                  & no & M98 \\
G$077.12+03.40\_01$ & HD 192281 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cyg OB8                  & yes & H01,M98 \\
G$077.20+00.92\_01$ & HD 194280 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB1                  & no & G92 \\
G$077.25-06.23\_01$ & Y Cyg           &  83.3 & $>100$ & SB2OE  & 1  & \nodata
 & \nodata & Field:                   & yes & M98 \\
G$077.40+00.93\_01$ & HD 229232 &  37.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cyb OB1                  & no & M04 \\
G$077.43+06.17\_01$ & HD 189957 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$077.87+04.25\_01$ & HD 191978 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB8                  & no & H64 \\
G$078.10+02.78\_01$ & HD 193322 AB      &   2.7 & $>100$ & SB1O   & 5  & 0.04 
 & 49.6  & Cyg OB9                  & no & M98 \\
G$078.44-09.54\_01$ & HD 201345 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$078.53+04.66\_01$ & HD 192001 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB8:                 & no & M04 \\
G$078.64+05.37\_01$ & HD 191423 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB8                  & no & H64 \\
G$078.76+02.07\_01$ & HD 229196 &  83.7 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cyg OB9                  & no & G92 \\
G$080.12+00.91\_01$ & Cyg OB2-5       &   1.0 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.14+00.75\_01$ & Cyg OB2-22     A       & \nodata &  1.5 & \nodata & 
\nodata & \nodata & \nodata & Cyg OB2                  & no & W02a \\
G$080.14+00.75\_02$ & Cyg OB2-22     B       & \nodata &  1.5 & \nodata & 
\nodata & \nodata & \nodata & Cyg OB2                  & no & W02a \\
G$080.17+00.76\_01$ & Cyg OB2-9       & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.22+00.79\_01$ & Cyg OB2-8      A       &   9.5 & 38.0 & \nodata & 
\nodata & \nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.22+01.02\_01$ & Cyg OB2-4       & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.23+00.78\_01$ & Cyg OB2-8      C       &  37.8 & 38.0 & \nodata & 
\nodata & \nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.24+00.80\_01$ & Cyg OB2-7       &  87.1 & 92.0 & \nodata & \nodata & 
\nodata & \nodata & Cyg OB2                  & no & W02a \\
G$080.57+00.83\_01$ & Cyg OB2-11      &  67.3 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cyg OB2                  & no & W73 \\
G$080.99+10.09\_01$ & HD 188209 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$081.18+06.61\_01$ & HD 191781 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$082.36+02.96\_01$ & HD 195592 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$085.70-00.30\_01$ & HD 199579 & $>100$ & $>100$ & SB1O   & 1  & \nodata & 
\nodata & Cyg OB7                  & no & M98 \\
G$087.29-02.66\_01$ & HD 202124 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$087.61-03.84\_01$ & 68 Cyg          & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Field:                   & yes & M98 \\
G$096.65-16.98\_01$ & 10 Lac          &  62.4 & $>100$ & C      & 2  & 62.3 
 & 62.3  & Lac OB1                  & no & M98 \\
G$099.29+03.74\_01$ & HD 206267 &  11.8 & $>100$ & SB2O   & 6  & 0.09  & 53.3 
 & Tr 37,Cep OB2            & no & M98,D99 \\
G$099.85-03.13\_01$ & HD 210809 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cep OB1                  & no & M98 \\
G$102.01+02.18\_01$ & HD 209481 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & Cep OB2                  & no & M98 \\
G$103.14+06.99\_01$ & HD 207198 & $>100$ & $>100$ & C      & 2  & 18.3  & 
18.3  & Cep OB2                  & no & M98 \\
G$103.83+02.61\_01$ & $\lambda$ Cep      & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Cep OB2                  & yes & H01,M98 \\
G$104.87+05.39\_01$ & 19 Cep          & $>100$ & $>100$ & C      & 3  & 19.8 
 & 60.4  & Cep OB2                  & no & M98 \\
G$107.07-00.90\_01$ & HD 215835 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & NGC 7380,Cep OB1         & no & H64,M98 \\
G$108.06-06.89\_01$ & HD 218915 &  38.9 & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$109.32-01.79\_01$ & HD 218195 &   0.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cep OB1                  & no & G92 \\
G$109.65+02.68\_01$ & HD 216532 &  77.4 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cep OB3                  & no & G92 \\
G$109.93+02.39\_01$ & HD 216898 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cep OB3                  & no & G92 \\
G$110.22+02.72\_01$ & HD 217086 &   2.8 & $>100$ & C      & 2  & 2.81  & 2.81 
 & Cep OB3                  & no & M98 \\
G$112.23+00.22\_01$ & BD +60 2522     &  69.8 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB2                  & no & G92 \\
G$117.23-01.24\_01$ & HD 225146 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB5                  & no & G92 \\
G$117.44-00.14\_01$ & HD 225160 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB5                  & no & M04 \\
G$117.59-11.09\_01$ & HD 001337 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$117.93+01.25\_01$ & HD 000108 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cas OB5                  & no & M98 \\
G$123.12-06.24\_01$ & HD 005005 A       &   1.6 &  4.1 & C      & 5  & 1.5  
 & 16.8  & IC 1590                  & no & M98 \\
G$123.12-06.24\_02$ & HD 005005 C       &   3.2 &  4.1 & \nodata & \nodata & 
\nodata & \nodata & IC 1590                  & no & M98 \\
G$127.87-01.35\_01$ & BD +60 261      &  89.6 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB8                  & no & G92 \\
G$128.29+01.82\_01$ & HD 010125 &  44.0 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$132.91-02.57\_01$ & HD 013022 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Per OB1  & no & W02b \\
G$132.91-05.87\_01$ & HD 012323 &  46.0 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & more dist. than Per OB1  & no & W02b \\
G$133.11-03.40\_01$ & HD 012993 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Per OB1  & no & W02b \\
G$134.21-01.32\_01$ & HD 014442 &  93.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & more dist. than Per OB1  & no & W02b \\
G$134.53+02.46\_01$ & BD +62 424      & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB6                  & no & G92 \\
G$134.58+01.04\_01$ & BD +60 497      & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.58-04.96\_01$ & HD 013745 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & more dist. than Per OB1  & no & W02b \\
G$134.64+01.00\_01$ & BD +60 499      &  42.7 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.71+00.94\_01$ & BD +60 501      &  41.7 & 78.2 & \nodata & \nodata & 
\nodata & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.72+00.92\_01$ & HD 015558 &   9.8 & 78.2 & SB1O   & 2  & 9.89  & 9.89 
 & IC 1805,Cas OB6          & no & M98 \\
G$134.77+00.86\_01$ & HD 015570 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.77+01.01\_01$ & HD 015629 &  54.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.90+00.92\_01$ & BD +60 513      &  38.4 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & IC 1805,Cas OB6          & no & G92 \\
G$134.99-01.74\_01$ & HD 014947 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & more dist. than Per OB1  & no & W02b \\
G$135.08-03.82\_01$ & HD 014434 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Per OB1  & no & W02b \\
G$135.68+01.15\_01$ & HD 016429 &   6.7 & $>100$ & SB1?   & 4  & 0.30  & 53.1 
 & Cas OB6                  & no & M98 \\
G$137.09-04.73\_01$ & HD 015642 &  75.5 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & more dist. than Per OB1  & no & W02b \\
G$137.12+03.46\_01$ & HD 018409 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB6                  & no & G92 \\
G$137.19+00.90\_01$ & HD 017505 &   2.2 & $>100$ & SB2?   & 8  & 2.15  & 123.7
 & Cas OB6                  & no & M98 \\
G$137.22+00.88\_01$ & HD 017520 AB      & $>100$ & $>100$ & \nodata & \nodata
 & \nodata & \nodata & Cas OB6                  & no & G92 \\
G$137.42+01.28\_01$ & BD +60 586      & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cas OB6                  & no & G92 \\
G$137.46-07.58\_01$ & HD 015137 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$137.73-02.73\_01$ & HD 016691 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Per OB1  & no & W02b \\
G$138.00-02.88\_01$ & HD 016832 &  92.5 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & more dist. than Per OB1  & no & W02b \\
G$138.03+01.50\_01$ & HD 018326 &  34.7 & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Cam OB1                  & no & M98 \\
G$138.77-02.08\_01$ & HD 017603 &  31.0 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & more dist. than Per OB1  & no & M04 \\
G$140.12+01.54\_01$ & HD 019820 & $>100$ & $>100$ & SB2OE  & 1  & \nodata & 
\nodata & Cam OB1                  & no & M98 \\
G$140.78-18.20\_01$ & HD 014633 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$143.67+07.66\_01$ & SZ Cam          &  17.9 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 1502:                & no & M98 \\
G$144.07+14.04\_01$ & $\alpha$ Cam       & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Field:                   & yes & M98 \\
G$147.14+02.97\_01$ & HD 237211 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cam OB3                  & no & H64 \\
G$148.84-00.71\_01$ & HD 024431 & $>100$ & $>100$ & C      & 2  & 0.73  & 
0.73  & Cam OB1                  & no & M98 \\
G$160.37-13.11\_01$ & $\xi$ Per          & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Per OB2                  & yes & H01 \\
G$163.08-17.14\_01$ & X Per           & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Per OB2                  & yes & H01 \\
G$164.97+12.89\_01$ & HD 041161 &  60.0 & $>100$ & C      & 2  & 9.8   & 9.8  
 & Field                    & no & M98 \\
G$169.11+03.60\_01$ & BD +39 1328     & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Aur OB1                  & no & M04 \\
G$170.04+00.27\_01$ & HD 034656 & $>100$ & $>100$ & C      & 2  & 25.6  & 
25.6  & Aur OB1                  & no & M98 \\
G$172.08-02.26\_01$ & AE Aur          & $>100$ & $>100$ & C      & 2  & 8.4  
 & 8.4   & Trapezium,Ori OB1        & yes & H01 \\
G$172.29+01.88\_01$ & HD 036483 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Aur OB2:                 & no & M04 \\
G$172.76+00.61\_01$ & HD 035921 & $>100$ & $>100$ & SB2OE  & 2  & 0.61  & 
0.61  & Aur OB1                  & no & M98 \\
G$173.04-00.09\_01$ & HD 035619 &  61.5 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Aur OB2                  & no & H64 \\
G$173.46+03.24\_01$ & HD 037737 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Aur OB2:                 & no & M04 \\
G$173.47-01.66\_01$ & HD 242908 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 1893,Aur OB2         & no & H64,M95 \\
G$173.58-01.67\_01$ & HD 242935 &   1.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & NGC 1893,Aur OB2         & no & H64,M95 \\
G$173.65-01.74\_01$ & HD 242926 &  93.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & NGC 1893,Aur OB2         & no & H64,M95 \\
G$177.63-00.11\_01$ & HD 037366 &  60.4 & $>100$ & SB2?   & 2  & 0.58  & 0.58 
 & Aur OB1                  & no & M98 \\
G$183.14+62.15\_01$ & HD 093521 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$185.22-05.89\_01$ & HD 036879 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$190.04+00.48\_01$ & HD 042088 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Gem OB1                  & no & M98 \\
G$192.40+03.21\_01$ & HD 044811 &   6.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$194.07-05.88\_01$ & HD 039680 &  45.9 & $>100$ & C      & 2  & 45.7  & 45.7 
 & Field                    & no & M98 \\
G$194.15-01.98\_01$ & HD 041997 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$195.05-12.00\_01$ & $\lambda$ Ori     A       &   4.3 & $>100$ & C      & 5 
 & 4.34  & 151.8 & Ori OB1                  & no & M98 \\
G$196.96+01.52\_01$ & HD 045314 & $>100$ & $>100$ & U      & 2  & 0.05  & 
0.05  & Mon OB1                  & no & M98 \\
G$202.51+17.52\_01$ & HD 060848 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$202.94+02.20\_01$ & 15 Mon          &   2.9 & $>100$ & SB1O   & 13 & 0.04 
 & 178.3 & NGC 2264,Mon OB1         & no & W72,M98 \\
G$203.86-17.74\_01$ & $\delta$ Ori      A       &   0.3 & $>100$ & SB1OE  & 4 
 & 0.27  & 52.5  & Ori OB1                  & no & M98 \\
G$205.81-00.55\_01$ & HD 046966 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Mon OB2                  & no & M98 \\
G$205.87-00.31\_01$ & HD 047129 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & Mon OB2                  & no & M98 \\
G$206.21+00.80\_01$ & HD 048099 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & Mon OB2                  & no & M98 \\
G$206.22-02.04\_01$ & HD 046149 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & NGC 2244,Mon OB2         & no & M98,H77 \\
G$206.31-02.00\_01$ & HD 046202 &  49.7 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & NGC 2244,Mon OB2         & no & M95,H77 \\
G$206.31-02.07\_01$ & HD 046150 &  64.3 & $>100$ & SB2?   & 11 & 3.2   & 74.8 
 & NGC 2244,Mon OB2         & no & M98,W02a \\
G$206.34-02.25\_01$ & HD 046056 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 2244,Mon OB2         & no & M95,H77 \\
G$206.44-02.07\_01$ & HD 046223 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & NGC 2244,Mon OB2         & no & M98,W02a \\
G$206.45-16.59\_01$ & $\zeta$ Ori        &   2.4 & $>100$ & C      & 3  & 
2.42  & 57.6  & Ori OB1                  & no & M98 \\
G$206.82-17.34\_01$ & $\sigma$ Ori      ABC     &  12.9 & $>100$ & SB2?   & 5 
 & 0.25  & 41.6  & Ori OB1                  & no & M98 \\
G$206.90-01.84\_01$ & HD 046485 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Mon OB2                  & no & H64 \\
G$208.73-02.63\_01$ & HD 046573 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Mon OB2                  & no & M98 \\
G$209.01-19.38\_01$ & $\theta^1$ Ori    C       &  12.8 & $>100$ & C      & 9 
 & 1.3   & 21.5  & Trapezium,Ori OB1        & no & M98 \\
G$209.05-19.37\_01$ & $\theta^2$ Ori    A       &  52.4 & $>100$ & SB1O   & 5 
 & 0.38  & 135.0 & Ori OB1                  & no & M98 \\
G$209.52-19.58\_01$ & $\iota$ Ori       A       & $>100$ & $>100$ & SB2O   & 
4  & 0.10  & 49.5  & Trapezium,Ori OB1        & yes & H01 \\
G$210.03-02.11\_01$ & HD 047432 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Mon OB2                  & no & M98 \\
G$210.41-01.17\_01$ & HD 048279 &   6.7 & $>100$ & C      & 4  & 6.66  & 56.0 
 & Field                    & no & M98 \\
G$216.85+00.80\_01$ & HD 052533 &  22.8 & $>100$ & SB1O   & 3  & 2.5   & 22.6 
 & Field                    & no & M98 \\
G$219.13-00.68\_01$ & HD 052266 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$224.17-00.78\_01$ & HD 054662 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & CMa OB1                  & no & M98 \\
G$224.41+02.63\_01$ & HD 057682 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$224.73+00.35\_01$ & HD 055879 &  94.5 & $>100$ & C      & 1  & \nodata & 
\nodata & CMa OB1                  & no & M98 \\
G$225.55-01.28\_01$ & HD 054879 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & CMa OB1                  & no & M98 \\
G$225.68-02.32\_01$ & HD 053975 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & CMa OB1                  & no & M98 \\
G$235.64-04.02\_01$ & HD 057236 &  16.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$237.29-27.10\_01$ & $\mu$ Col          & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Trapezium,Ori OB1        & yes & H01 \\
G$237.82-05.37\_01$ & CW CMa          & $>100$ & $>100$ & SB2OE  & 1  & 
\nodata & \nodata & NGC 2362:,Cr 121         & no & M98,D99 \\
G$238.18-05.54\_01$ & $\tau$ CMa         &  56.9 & $>100$ & SBE    & 5  & 
0.15  & 85.0  & NGC 2362                 & no & M98 \\
G$243.14+00.71\_01$ & HD 064568 &  71.6 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & NGC 2467,Pup OB1         & no & H64,W82 \\
G$243.16+00.36\_01$ & HD 064315 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 2467,Pup OB1         & no & H64,W82 \\
G$243.82+00.14\_01$ & CPD -26 2716    & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Pup OB1:                 & no & M04 \\
G$245.45-00.10\_01$ & CPD -28 2561    &  79.3 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Pup OB1:                 & no & M04 \\
G$253.61-00.30\_01$ & HD 069464 &  67.1 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$254.47-02.02\_01$ & HD 068450 & $>100$ & $>100$ & C      & 3  & 16.8  & 
18.0  & NGC 2546:                & no & M98 \\
G$255.98-04.71\_01$ & $\zeta$ Pup        & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Field                    & yes & M98 \\
G$258.29+04.18\_01$ & HD 075222 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & yes & M98 \\
G$260.18+00.64\_01$ & HD 073882 & $>100$ & $>100$ & SBE    & 2  & 0.66  & 
0.66  & IC 2395                  & no & M98 \\
G$261.76-03.77\_01$ & HD 071304 & $>100$ & $>100$ & U      & 3  & 11.8  & 
18.6  & Vel OB1                  & no & M98 \\
G$262.80+01.25\_01$ & HD 075759 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & IC 2395                  & no & M98 \\
G$263.53+01.52\_01$ & HD 076341 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Vel OB1                  & no & M98 \\
G$263.96-00.47\_01$ & HD 075211 &  79.3 & $>100$ & U      & 1  & \nodata & 
\nodata & Vel OB1                  & no & M98 \\
G$264.04-01.95\_01$ & HD 074194 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Vel OB1                  & no & M98 \\
G$267.58-01.63\_01$ & HD 076556 &  97.4 & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Vel OB1                  & no & M98 \\
G$267.98-01.36\_01$ & CPD -47 2963    &  93.2 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Vel OB1:                 & no & M04 \\
G$270.22-03.37\_01$ & HD 076968 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field:                   & no & M04 \\
G$274.47-00.25\_01$ & HD 298429 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$279.69+04.45\_01$ & HD 089137 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$285.16-02.13\_01$ & HD 090087 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Car OB1                  & no & M98 \\
G$285.52-00.05\_01$ & HD 091572 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & Car OB1                  & no & M98 \\
G$285.70+00.07\_01$ & HD 091824 &  26.4 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Car OB1                  & no & F58 \\
G$285.92+00.99\_01$ & HD 092504 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Car OB1:                 & no & M04 \\
G$286.22-00.17\_01$ & HD 092206 AB      &  34.2 & 34.2 & \nodata & \nodata & 
\nodata & \nodata & NGC 3324                 & no & W82 \\
G$286.22-00.18\_01$ & HD 092206 C       &  34.2 & 34.2 & \nodata & \nodata & 
\nodata & \nodata & NGC 3324                 & no & W82 \\
G$286.55-01.72\_01$ & HD 091651 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$287.34+01.27\_01$ & HD 094024 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$287.39-00.59\_01$ & CPD -58 2611    &  81.9 & 58.4 & C      & 1  & \nodata
 & \nodata & Tr 14,Carina Nebula As.  & no & M98,M04 \\
G$287.40-00.58\_01$ & HD 093128 & \nodata & 24.3 & \nodata & \nodata & \nodata
 & \nodata & Tr 14,Carina Nebula As.  & no & M98,M04 \\
G$287.41-00.36\_01$ & HD 093249 &   7.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Tr 15                    & no & W95 \\
G$287.41-00.56\_01$ & CPD -58 2620    &  32.1 & 31.9 & C      & 1  & \nodata
 & \nodata & Tr 14,Carina Nebula As.  & no & M98,M04 \\
G$287.41-00.57\_01$ & HD 093129 A       &  32.1 &  2.6 & C      & 4  & 2.8  
 & 5     & Tr 14,Carina Nebula As.  & no & M98,M04 \\
G$287.41-00.57\_02$ & HD 093129 B       & \nodata &  2.6 & C      & 4  & 2.8  
 & 6.7   & Tr 14,Carina Nebula As.  & no & M98,M04 \\
G$287.44-00.59\_01$ & HD 093160 &  12.5 & 12.6 & C      & 5  & 3.3   & 20.1 
 & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.44-00.59\_02$ & HD 093161 AB      &   2.1 & 12.6 & SB1O   & 5  & 2.0  
 & 12.6  & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.48-00.54\_01$ & HD 303311 &  82.6 & 82.6 & \nodata & \nodata & \nodata
 & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.51-00.54\_01$ & HD 093250 &  65.1 & 82.5 & C      & 1  & \nodata & 
\nodata & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.54-00.34\_01$ & HD 093403 &  77.9 & $>100$ & SB2O   & 1  & \nodata & 
\nodata & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.57-00.71\_01$ & HD 093204 &  18.8 & 18.8 & C      & 2  & 18.7  & 18.7 
 & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.57-00.71\_02$ & HD 093205 &  18.8 & 18.8 & SB2O   & 2  & 18.7  & 18.7 
 & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.57-00.86\_01$ & HD 093130 & $>100$ & $>100$ & SB1O   & 2  & 11.9  & 
11.9  & Cr 228,Carina Nebula As. & no & M98,M04 \\
G$287.59-00.61\_01$ & HD 303308 &  60.7 & $>100$ & SB1?   & 12 & 47.2  & 63.1 
 & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.59-00.69\_01$ & CPD -59 2603    & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.60-00.74\_01$ & CPD -59 2600    & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.61-01.13\_01$ & HD 093027 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cr 228,Carina Nebula As. & no & M01,M04 \\
G$287.64-00.65\_01$ & CPD -59 2641    &  50.4 & 50.5 & \nodata & \nodata & 
\nodata & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.64-00.67\_01$ & CPD -59 2636    &  26.9 & 27.0 & \nodata & \nodata & 
\nodata & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.64-00.68\_01$ & HD 093343 &  14.8 & 14.7 & \nodata & \nodata & \nodata
 & \nodata & Tr 16,Carina Nebula As.  & no & M98,M04 \\
G$287.64-00.68\_02$ & CPD -59 2635    &  14.8 & 14.7 & \nodata & \nodata & 
\nodata & \nodata & Tr 16,Carina Nebula As.  & no & M01,M04 \\
G$287.64-01.19\_01$ & HD 093028 &  68.1 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cr 228,Carina Nebula As. & no & M01,M04 \\
G$287.66-00.90\_01$ & HD 305523 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Cr 228   & no & W95 \\
G$287.67-00.94\_01$ & HD 093206 &   1.1 & $>100$ & SB1O   & 4  & 1.05  & 8.8  
 & Cr 228,Carina Nebula As. & no & M98,M04 \\
G$287.67-01.05\_01$ & HD 093146 &  27.1 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cr 228,Carina Nebula As. & no & M01,M04 \\
G$287.74-01.02\_01$ & HD 093222 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Cr 228,Carina Nebula As. & no & M98,M04 \\
G$287.78-00.84\_01$ & HD 305532 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Cr 228   & no & W95 \\
G$287.84-00.73\_01$ & Feinstein 97    & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Carina Nebula As.        & no & M04 \\
G$287.94-00.88\_01$ & HD 305539 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & more dist. than Cr 228   & no & W95 \\
G$288.01+00.63\_01$ & HD 094370 & $>100$ & $>100$ & U      & 2  & 3.6   & 
3.6   & Field:                   & no & M04 \\
G$288.03-00.87\_01$ & HD 093632 &  16.8 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Bochum 11, p. more dist. & no & W95 \\
G$288.05+00.40\_01$ & HD 303492 &  88.3 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$288.22-00.96\_01$ & HD 305619 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Carina Nebula As.        & no & M04 \\
G$288.24-00.90\_01$ & HD 093843 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Carina Nebula As.        & no & M04 \\
G$289.28+03.06\_01$ & HD 096917 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$289.76-01.81\_01$ & HD 094963 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & no & M04 \\
G$289.77-01.22\_01$ & LSS 2063        &  72.4 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$290.09+00.57\_01$ & HD 096622 &  73.1 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Car OB2                  & no & H64 \\
G$290.20+00.40\_01$ & HD 096670 &  10.3 & $>100$ & SB1O   & 1  & \nodata & 
\nodata & Car OB2                  & no & M98 \\
G$290.27+00.33\_01$ & HD 096715 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Car OB2:                 & no & H64 \\
G$290.40-00.80\_01$ & HD 096264 & $>100$ & $>100$ & C      & 2  & 24.0  & 
24.0  & Car OB2                  & no & M98 \\
G$290.51-02.24\_01$ & HD 095589 &  71.5 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$290.67+00.19\_01$ & HD 097166 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & Car OB2                  & no & M98 \\
G$290.73-00.34\_01$ & HD 096946 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$290.74+01.53\_01$ & HD 097848 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$290.79+00.09\_01$ & HD 097253 &  41.0 & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Car OB2                  & no & M98 \\
G$291.04-00.15\_01$ & HD 097434 &  66.9 & $>100$ & SB1?   & 2  & 3.3   & 3.3  
 & Tr 18B                   & no & M98 \\
G$291.62-00.52\_01$ & NGC 3603/HST-16 & \nodata &  3.5 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_02$ & NGC 3603/HST-33 & \nodata &  0.8 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_03$ & NGC 3603/HST-36 & \nodata &  0.5 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_04$ & NGC 3603/HST-37 & \nodata &  0.5 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_05$ & NGC 3603/HST-38 & \nodata &  1.0 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_06$ & NGC 3603/HST-40 & \nodata &  0.5 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_07$ & NGC 3603/HST-41 & \nodata &  0.4 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_08$ & NGC 3603/HST-42 & \nodata &  0.4 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_09$ & NGC 3603/HST-45 & \nodata &  0.9 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_10$ & NGC 3603/HST-A2 & \nodata &  0.4 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$291.62-00.52\_11$ & NGC 3603/HST-A3 & \nodata &  0.4 & \nodata & \nodata & 
\nodata & \nodata & NGC 3603                 & no & D95 \\
G$293.61-01.28\_01$ & HD 099897 &  47.8 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cen OB2:                 & no & H64 \\
G$294.78-01.49\_01$ & HD 101190 &  13.4 & 88.1 & C      & 3  & 11.0  & 13.37
 & IC 2944,Cen OB2          & no & H64,W73 \\
G$294.78-01.62\_01$ & HD 101131 &  43.1 & $>100$ & SB2?   & 1  & \nodata & 
\nodata & IC 2944,Cen OB2          & no & H64,W73 \\
G$294.81-01.49\_01$ & HD 101223 &  88.1 & 88.1 & C      & 1  & \nodata & 
\nodata & IC 2944,Cen OB2          & no & H64,W73 \\
G$294.81-04.14\_01$ & HD 100213 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cen OB2:                 & no & M04 \\
G$294.84-01.68\_01$ & HD 101191 &  85.2 & 85.1 & \nodata & \nodata & \nodata
 & \nodata & IC 2944,Cen OB2          & no & H64,W73 \\
G$294.85-01.65\_01$ & HD 101205 &   1.7 & 85.1 & SBE    & 4  & 0.36  & 9.6  
 & IC 2944,Cen OB2          & no & H64,W73 \\
G$294.88-00.81\_01$ & HD 101545 A       &   2.6 & $>100$ & U      & 2  & 2.57 
 & 2.57  & Cen OB2                  & no & H64 \\
G$294.94-01.69\_01$ & HD 101298 &  56.3 & $>100$ & C      & 1  & \nodata & 
\nodata & IC 2944,Cen OB2          & no & H64,W73 \\
G$295.03-01.71\_01$ & HD 101413 &  27.8 & 27.8 & SB1?   & 2  & 27.8  & 27.8 
 & IC 2944,Cen OB2          & no & H64,W73 \\
G$295.04-01.71\_01$ & HD 101436 &  20.9 & 27.8 & SB2?   & 2  & 27.8  & 27.8 
 & IC 2944,Cen OB2          & no & H64,W73 \\
G$295.30+00.45\_01$ & HD 102415 &  67.8 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$296.51+04.02\_01$ & HD 104565 &  70.9 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$297.40-00.32\_01$ & HD 104649 &  88.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$298.15-00.10\_01$ & HD 105627 &  13.7 & $>100$ & C      & 2  & 13.69 & 13.69
 & Field                    & no & M98 \\
G$298.95-07.06\_01$ & HD 105056 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$303.55+06.03\_01$ & HD 112244 & $>100$ & $>100$ & SB1?   & 2  & 29.1  & 
29.1  & Field                    & no & M98 \\
G$304.67-02.49\_01$ & $\theta$ Mus      B       &   5.3 &  5.5 & SB1O   & 2 
 & 5.34  & 5.34  & Cen OB1                  & no & M98 \\
G$304.88-16.13\_01$ & HD 116852 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$305.41-00.82\_01$ & HD 114737 &  42.5 & $>100$ & U      & 1  & \nodata & 
\nodata & Cen OB1                  & no & M98 \\
G$305.52-00.83\_01$ & HD 114886 &   1.7 & $>100$ & SB1?   & 2  & 1.67  & 1.67 
 & Cen OB1                  & no & M98 \\
G$305.76+00.15\_01$ & V961 Cen        &  91.6 & $>100$ & SBE    & 1  & \nodata
 & \nodata & Stock 16                 & no & M98 \\
G$306.06+00.22\_01$ & HD 115455 &  75.7 & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Cen OB1                  & no & M98 \\
G$307.01+02.80\_01$ & HD 116282 &  43.8 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cen OB1:                 & no & H64 \\
G$307.77-00.87\_01$ & HD 117856 &   1.6 & $>100$ & SB2?   & 2  & 1.59  & 1.59 
 & Field                    & no & M98 \\
G$307.86+00.04\_01$ & HD 117797 &  47.3 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cen OB1:                 & no & H64 \\
G$307.88+01.66\_01$ & HD 117490 &  67.5 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Cen OB1:                 & no & H64 \\
G$307.96-01.22\_01$ & HD 118198 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Cen OB1:                 & no & H64 \\
G$309.91-00.69\_01$ & HD 120678 & $>100$ & $>100$ & U      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$310.73+03.42\_01$ & HD 120521 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$311.02-02.80\_01$ & HD 123008 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$311.95-01.00\_01$ & HD 123590 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$312.17+01.03\_01$ & HD 123056 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$312.67-00.43\_01$ & HD 124314 &   2.7 & $>100$ & SB1?   & 2  & 2.76  & 2.76 
 & Field                    & no & M98 \\
G$313.45-00.03\_01$ & HD 125206 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$313.54+00.14\_01$ & HD 125241 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$315.37-00.08\_01$ & CPD -59 5634    & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$316.40+09.08\_01$ & HD 124979 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$318.77+02.77\_01$ & HD 130298 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$319.69-02.91\_01$ & $\delta$ Cir       & $>100$ & $>100$ & SB2OE  & 2  & 
5.0   & 5.0   & Field                    & no & M98 \\
G$320.13-02.64\_01$ & HD 135591 &  29.3 & $>100$ & C      & 3  & 5.4   & 44.5 
 & Field                    & no & M98 \\
G$327.56-00.83\_01$ & Muzzio 116      &   0.9 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$336.37-00.22\_01$ & HD 148937 & $>100$ & $>100$ & C      & 3  & 2.9   & 
36    & Ara OB1a                 & no & M98 \\
G$336.71-01.57\_01$ & HD 150135 &   9.6 &  9.9 & SB1?   & 6  & 9.6   & 20.2 
 & Ara OB1a                 & no & M98 \\
G$336.71-01.57\_02$ & HD 150136 &   9.6 &  9.9 & SB1O   & 6  & 1.6   & 20.8 
 & Ara OB1a                 & no & M98 \\
G$337.47+00.03\_01$ & HD 149452 &  50.2 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Ara OB1                  & no & M04 \\
G$338.56-01.15\_01$ & HD 150958 &  31.8 & $>100$ & SB1?   & 4  & 1.5   & 21.5 
 & NGC 6204,Ara OB1         & no & H64,M98 \\
G$339.00-00.20\_01$ & HD 150574 &  72.7 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Ara OB1:                 & no & M04 \\
G$339.38+02.51\_01$ & $\mu$ Nor          & $>100$ & $>100$ & C      & 1  & 
\nodata & \nodata & Ara OB1a                 & no & M98 \\
G$339.51-00.41\_01$ & HD 151018 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Ara OB1:                 & no & M04 \\
G$340.54+03.01\_01$ & HD 149404 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & Ara OB1a                 & no & M98 \\
G$341.06-04.22\_01$ & HD 154811 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$341.11-00.94\_01$ & HD 152386 & $>100$ & $>100$ & C      & 2  & 0.55  & 
0.55  & Sco OB1                  & no & M53 \\
G$342.57-04.39\_01$ & HD 155756 &  75.7 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & Field:                   & no: & M04 \\
G$342.72+02.41\_01$ & HD 151003 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Sco OB1                  & no & W73 \\
G$342.81+01.70\_01$ & HD 151515 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$343.15+01.10\_01$ & HD 152147 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$343.33+01.41\_01$ & HD 152003 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$343.36+00.89\_01$ & HD 152424 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$343.38+07.15\_01$ & HD 148546 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$343.39+01.18\_01$ & HD 152219 & $>100$ & $>100$ & SB1O   & 1  & \nodata & 
\nodata & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.45+01.16\_01$ & HD 152249 &  30.4 & 30.4 & C      & 1  & \nodata & 
\nodata & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.46+01.17\_01$ & CPD -41 7733    &  30.4 & 30.4 & SB1O   & 1  & \nodata
 & \nodata & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.46+01.18\_01$ & HD 152248 &  13.5 & 71.7 & SB2OE  & 4  & 0.05  & 24.0 
 & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.48+01.15\_01$ & CPD -41 7742    & \nodata & 57.8 & \nodata & \nodata & 
\nodata & \nodata & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.48+01.22\_01$ & HD 152233 &  56.6 & $>100$ & C      & 8  & 6.5   & 62.7 
 & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.49+01.14\_01$ & HD 326331 &  82.9 & 69.9 & SB2?   & 2  & 7.3   & 7.3  
 & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.52+01.14\_01$ & HD 152314 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & NGC 6231,Sco OB1         & no & L80,M98 \\
G$343.53+01.28\_01$ & HD 152218 & $>100$ & $>100$ & SB2O   & 1  & \nodata & 
\nodata & NGC 6231:,Sco OB1        & no & L80,M98 \\
G$343.61+01.30\_01$ & HD 152247 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$343.62+01.94\_01$ & HD 151804 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$344.03+01.67\_01$ & HD 152246 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$344.08+01.49\_01$ & HD 152408 &  69.1 & $>100$ & C      & 2  & 5.4   & 5.4  
 & Sco OB1                  & no & M98 \\
G$344.56+01.89\_01$ & HD 152405 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Sco OB1                  & no & M98 \\
G$344.62+01.61\_01$ & HD 152623 &  46.6 & $>100$ & SB1O   & 2  & 0.23  & 0.23 
 & Sco OB1                  & no & M98 \\
G$344.81+01.61\_01$ & HD 152723 &   7.6 & $>100$ & SB1?   & 5  & 0.09  & 15.7 
 & Sco OB1                  & no & M98 \\
G$344.84+01.83\_01$ & HD 152590 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Sco OB1                  & no & M53 \\
G$345.26+01.47\_01$ & HD 322417 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Sco OB1:                 & no & M04 \\
G$345.29-02.61\_01$ & HD 155913 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$345.35-03.08\_01$ & HD 156292 &  69.8 & $>100$ & U      & 1  & \nodata & 
\nodata & NGC 6322                 & no & M98 \\
G$347.14+02.38\_01$ & HD 153426 & $>100$ & $>100$ & SB2?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$347.75+02.17\_01$ & HD 153919 & $>100$ & $>100$ & SB1OE  & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$348.73-00.80\_01$ & LSS 4067        &  53.5 & $>100$ & \nodata & \nodata & 
\nodata & \nodata & Field:                   & no: & M04 \\
G$349.97+03.22\_01$ & HD 154368 & $>100$ & $>100$ & SBE    & 2  & 2.8   & 
2.8   & Field                    & no & M98 \\
G$350.54+03.19\_01$ & HD 154643 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$351.03+00.65\_01$ & HD 319703 A       & $>100$ & 14.9 & \nodata & \nodata & 
\nodata & \nodata & NGC 6334                 & no & W82 \\
G$351.03+00.66\_01$ & HD 319703 B       & \nodata & 14.9 & \nodata & \nodata
 & \nodata & \nodata & NGC 6334                 & no & W82 \\
G$351.18+00.48\_01$ & HD 156738 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 6334                 & no & W82 \\
G$351.22+01.36\_01$ & HD 156154 &  56.2 & $>100$ & U      & 1  & \nodata & 
\nodata & Bochum 13                & no & M98 \\
G$351.32+00.92\_01$ & HD 319699 & $>100$ & $>100$ & \nodata & \nodata & 
\nodata & \nodata & NGC 6334                 & no & W82 \\
G$351.35+00.61\_01$ & HD 319702 &  42.0 & $>100$ & \nodata & \nodata & \nodata
 & \nodata & NGC 6334                 & no & W82 \\
G$352.50+02.67\_01$ & HD 155889 & $>100$ & $>100$ & C      & 2  & 0.19  & 
0.19  & Sco OB4                  & no & M98 \\
G$352.59+02.87\_01$ & HD 155806 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Sco OB4                  & no & M98 \\
G$353.17+00.89\_01$ & Pismis 24-1     &  47.2 & 15.7 & \nodata & \nodata & 
\nodata & \nodata & Pismis 24                & no & M01 \\
G$353.17+00.89\_02$ & Pismis 24-17    & \nodata & 15.7 & \nodata & \nodata & 
\nodata & \nodata & Pismis 24                & no & M01 \\
G$355.36-06.10\_01$ & HD 163758 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$355.67+00.05\_01$ & HD 159176 &  26.8 & $>100$ & SB2OE  & 5  & 0.27  & 13.3 
 & NGC 6383                 & no & M98 \\
G$355.91+01.60\_01$ & HD 158186 & $>100$ & $>100$ & SBE    & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
G$357.59+05.83\_01$ & HD 156212 & $>100$ & $>100$ & C      & 1  & \nodata & 
\nodata & Field:                   & yes & M98 \\
G$358.42-01.88\_01$ & HD 161853 & $>100$ & $>100$ & SB1?   & 1  & \nodata & 
\nodata & Field                    & no & M98 \\
\enddata
\tablerefs{D99: \citet{deZeetal99}, D95: \citet{Drisetal95}, F58: \citet{Feas58}, G92: \citet{GarmSten92}, H64: \citet{HaffAlte64}, H77: \citet{Heis77}, H93: \citet{Hilletal93}, H01: \citet{Hoogetal01}, L80: \citet{LevaMala80}, M98: \citet{Masoetal98}, M95: \citet{Massetal95}, M01: \citet{Massetal01}, M53: \citet{Morgetal53}, W72: \citet{Walb72}, W73: \citet{Walb73}, W82: \citet{Walb82}, W95: \citet{Walb95}, W02a: \citet{Walbetal02b}, W02b: \citet{Walb02a}, M04: This paper.}
\label{GOScatalog_other}
\end{deluxetable}

\begin{deluxetable}{llrrlrrrlcl}
\tablecaption{Supplement: Other information}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{GOS ID} & \colhead{other ID} & \colhead{$d_1$} & \colhead{$d_2$} & \colhead{SB} & \colhead{mult.} & \colhead{$d_{\rm min}$} & \colhead{$d_{\rm max}$} & \colhead{group} & \colhead{runaway} & \colhead{ref.} \\
 &  & \colhead{(\arcsec)} & \colhead{(\arcsec)} &  &  & \colhead{(\arcsec)} & \colhead{(\arcsec)} &  &  & }
\startdata
G$072.65+02.07\_01$ & WR 133                 &  11.3 & $>100$ & SB2O   & 8  & 
6.6   & 38.3  & NGC 6871,Cyg OB3         & no & H64,M98 \\
G$076.60+01.43\_01$ & V444 Cyg               & $>100$ & $>100$ & \nodata & 
\nodata & \nodata & \nodata & Cyg OB1                  & no & M95 \\
G$080.93+04.18\_01$ & WR 140                 & $>100$ & $>100$ & SB2O   & 2 
 & 5.8   & 5.8   & Field                    & no & M98 \\
G$102.78-00.65\_01$ & GP Cep                 & $>100$ & $>100$ & \nodata & 
\nodata & \nodata & \nodata & Cep OB1                  & no & H64 \\
G$262.80-07.69\_01$ & $\gamma^2$ Vel            &  41.2 & $>100$ & SB2O   & 5 
 & 1.6   & 93.5  & Vel OB2                  & no & M98 \\
G$287.17-00.85\_01$ & WR 22                  & $>100$ & $>100$ & \nodata & 
\nodata & \nodata & \nodata & Carina Nebula As.        & no & W95,M04 \\
G$304.67-02.49\_02$ & $\theta$ Mus      A       &   5.3 &  5.5 & \nodata & 
\nodata & \nodata & \nodata & Cen OB1                  & no & M98 \\
G$343.49+01.16\_01$ & WR 79                  &  25.2 & 57.8 & SB2O   & 2  & 
4.3   & 4.3   & NGC 6231,Sco OB1         & no & L80,M98 \\
\enddata
\tablerefs{H64: \citet{HaffAlte64}, L80: \citet{LevaMala80}, M98: \citet{Masoetal98}, M95: \citet{Massetal95}, W95: \citet{Walb95}, M04: This paper.}
\label{GOSsupplement_other}
\end{deluxetable}
